Theoretical reevaluations of the black hole mass - bulge mass relation - I. Effect of the seed black hole mass

We explore the effect of varying the mass of the seed black hole on the resulting black hole mass - bulge mass relation at z ~ 0, using a semi-analytic model of galaxy formation combined with large cosmological N-body simulations. We constrain our model by requiring the observed properties of galaxies at z ~ 0 are reproduced. In keeping with previous semi-analytic models, we place a seed black hole immediately after a galaxy forms. When the mass of the seed is set at 10^5 M_sun, we find that the model results become inconsistent with recent observational results of the black hole mass - bulge mass relation for dwarf galaxies. In particular, the model predicts that bulges with ~ 10^9 M_sun harbour larger black holes than observed. On the other hand, when we employ seed black holes with 10^3 M_sun, or randomly select their mass within a 10^(3-5) M_sun range, the resulting relation is consistent with observation estimates, including the observed dispersion. We find that to obtain stronger constraints on the mass of seed black holes, observations of less massive bulges at z ~ 0 are a more powerful comparison than the relations at higher redshifts.

==> MbhMbulge-test.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p0 (Lua 5.2; terminal rev. 99, script rev. 100)
%% 火  6/ 7 11:47:32 2016
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,13.125)--(0.180,13.125);
\draw[gp path] (12.499,13.125)--(12.319,13.125);
\node[gp node right] at (-0.184,13.125) {{\Large$10^{4}$}};
\draw[gp path] (0.000,13.768)--(0.090,13.768);
\draw[gp path] (12.499,13.768)--(12.409,13.768);
\draw[gp path] (0.000,14.618)--(0.090,14.618);
\draw[gp path] (12.499,14.618)--(12.409,14.618);
\draw[gp path] (0.000,15.054)--(0.090,15.054);
\draw[gp path] (12.499,15.054)--(12.409,15.054);
\draw[gp path] (0.000,15.261)--(0.180,15.261);
\draw[gp path] (12.499,15.261)--(12.319,15.261);
\node[gp node right] at (-0.184,15.261) {{\Large$10^{5}$}};
\draw[gp path] (0.000,15.904)--(0.090,15.904);
\draw[gp path] (12.499,15.904)--(12.409,15.904);
\draw[gp path] (0.000,16.753)--(0.090,16.753);
\draw[gp path] (12.499,16.753)--(12.409,16.753);
\draw[gp path] (0.000,17.189)--(0.090,17.189);
\draw[gp path] (12.499,17.189)--(12.409,17.189);
\draw[gp path] (0.000,17.396)--(0.180,17.396);
\draw[gp path] (12.499,17.396)--(12.319,17.396);
\node[gp node right] at (-0.184,17.396) {{\Large$10^{6}$}};
\draw[gp path] (0.000,18.039)--(0.090,18.039);
\draw[gp path] (12.499,18.039)--(12.409,18.039);
\draw[gp path] (0.000,18.889)--(0.090,18.889);
\draw[gp path] (12.499,18.889)--(12.409,18.889);
\draw[gp path] (0.000,19.325)--(0.090,19.325);
\draw[gp path] (12.499,19.325)--(12.409,19.325);
\draw[gp path] (0.000,19.532)--(0.180,19.532);
\draw[gp path] (12.499,19.532)--(12.319,19.532);
\node[gp node right] at (-0.184,19.532) {{\Large$10^{7}$}};
\draw[gp path] (0.000,20.175)--(0.090,20.175);
\draw[gp path] (12.499,20.175)--(12.409,20.175);
\draw[gp path] (0.000,21.025)--(0.090,21.025);
\draw[gp path] (12.499,21.025)--(12.409,21.025);
\draw[gp path] (0.000,21.461)--(0.090,21.461);
\draw[gp path] (12.499,21.461)--(12.409,21.461);
\draw[gp path] (0.000,21.668)--(0.180,21.668);
\draw[gp path] (12.499,21.668)--(12.319,21.668);
\node[gp node right] at (-0.184,21.668) {{\Large$10^{8}$}};
\draw[gp path] (0.000,22.311)--(0.090,22.311);
\draw[gp path] (12.499,22.311)--(12.409,22.311);
\draw[gp path] (0.000,23.160)--(0.090,23.160);
\draw[gp path] (12.499,23.160)--(12.409,23.160);
\draw[gp path] (0.000,23.596)--(0.090,23.596);
\draw[gp path] (12.499,23.596)--(12.409,23.596);
\draw[gp path] (0.000,23.803)--(0.180,23.803);
\draw[gp path] (12.499,23.803)--(12.319,23.803);
\node[gp node right] at (-0.184,23.803) {{\Large$10^{9}$}};
\draw[gp path] (0.000,24.446)--(0.090,24.446);
\draw[gp path] (12.499,24.446)--(12.409,24.446);
\draw[gp path] (0.000,25.296)--(0.090,25.296);
\draw[gp path] (12.499,25.296)--(12.409,25.296);
\draw[gp path] (0.000,25.732)--(0.090,25.732);
\draw[gp path] (12.499,25.732)--(12.409,25.732);
\draw[gp path] (0.000,25.939)--(0.180,25.939);
\draw[gp path] (12.499,25.939)--(12.319,25.939);
\node[gp node right] at (-0.184,25.939) {{\Large$10^{10}$}};
\draw[gp path] (0.000,13.125)--(0.000,13.305);
\draw[gp path] (0.000,25.939)--(0.000,25.759);
\draw[gp path] (0.753,13.125)--(0.753,13.215);
\draw[gp path] (0.753,25.939)--(0.753,25.849);
\draw[gp path] (1.747,13.125)--(1.747,13.215);
\draw[gp path] (1.747,25.939)--(1.747,25.849);
\draw[gp path] (2.258,13.125)--(2.258,13.215);
\draw[gp path] (2.258,25.939)--(2.258,25.849);
\draw[gp path] (2.500,13.125)--(2.500,13.305);
\draw[gp path] (2.500,25.939)--(2.500,25.759);
\draw[gp path] (3.252,13.125)--(3.252,13.215);
\draw[gp path] (3.252,25.939)--(3.252,25.849);
\draw[gp path] (4.247,13.125)--(4.247,13.215);
\draw[gp path] (4.247,25.939)--(4.247,25.849);
\draw[gp path] (4.757,13.125)--(4.757,13.215);
\draw[gp path] (4.757,25.939)--(4.757,25.849);
\draw[gp path] (5.000,13.125)--(5.000,13.305);
\draw[gp path] (5.000,25.939)--(5.000,25.759);
\draw[gp path] (5.752,13.125)--(5.752,13.215);
\draw[gp path] (5.752,25.939)--(5.752,25.849);
\draw[gp path] (6.747,13.125)--(6.747,13.215);
\draw[gp path] (6.747,25.939)--(6.747,25.849);
\draw[gp path] (7.257,13.125)--(7.257,13.215);
\draw[gp path] (7.257,25.939)--(7.257,25.849);
\draw[gp path] (7.499,13.125)--(7.499,13.305);
\draw[gp path] (7.499,25.939)--(7.499,25.759);
\draw[gp path] (8.252,13.125)--(8.252,13.215);
\draw[gp path] (8.252,25.939)--(8.252,25.849);
\draw[gp path] (9.247,13.125)--(9.247,13.215);
\draw[gp path] (9.247,25.939)--(9.247,25.849);
\draw[gp path] (9.757,13.125)--(9.757,13.215);
\draw[gp path] (9.757,25.939)--(9.757,25.849);
\draw[gp path] (9.999,13.125)--(9.999,13.305);
\draw[gp path] (9.999,25.939)--(9.999,25.759);
\draw[gp path] (10.752,13.125)--(10.752,13.215);
\draw[gp path] (10.752,25.939)--(10.752,25.849);
\draw[gp path] (11.746,13.125)--(11.746,13.215);
\draw[gp path] (11.746,25.939)--(11.746,25.849);
\draw[gp path] (12.257,13.125)--(12.257,13.215);
\draw[gp path] (12.257,25.939)--(12.257,25.849);
\draw[gp path] (12.499,13.125)--(12.499,13.305);
\draw[gp path] (12.499,25.939)--(12.499,25.759);
\draw[gp path] (0.000,25.939)--(0.000,13.125)--(12.499,13.125)--(12.499,25.939)--cycle;
\node[gp node right] at (12.385,14.144) {{\LARGE$M_\mathrm{BH,seed} = 10^5~M_\odot$}};
\node[gp node center,rotate=-270] at (-1.442,19.532) {{\huge$M_\mathrm{BH}~[M_\odot]$}};
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (0.000,16.523)--(0.000,18.254)--(0.624,18.301)--(0.624,16.280)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (0.625,16.280)--(0.625,18.301)--(1.874,18.184)--(1.874,15.904)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (1.875,15.904)--(1.875,18.184)--(3.124,17.772)--(3.124,15.957)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (3.125,15.957)--(3.125,17.772)--(4.374,17.922)--(4.374,16.290)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (4.375,16.290)--(4.375,17.922)--(5.624,18.606)--(5.624,16.602)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (5.625,16.602)--(5.625,18.606)--(6.873,20.422)--(6.873,17.388)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (6.874,17.388)--(6.874,20.422)--(8.123,22.001)--(8.123,18.507)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (8.124,18.507)--(8.124,22.001)--(9.373,22.800)--(9.373,20.122)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (9.374,20.122)--(9.374,22.800)--(10.623,23.593)--(10.623,20.882)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (10.624,20.882)--(10.624,23.593)--(11.873,24.710)--(11.873,22.128)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (0.000,15.904)--(0.000,16.194)--(0.624,16.484)--(0.624,15.904)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (0.625,15.904)--(0.625,16.484)--(1.874,15.929)--(1.874,15.261)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (1.875,15.261)--(1.875,15.929)--(3.124,16.610)--(3.124,15.758)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (3.125,15.758)--(3.125,16.610)--(4.374,17.260)--(4.374,15.988)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (4.375,15.988)--(4.375,17.260)--(5.624,18.852)--(5.624,16.344)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (5.625,16.344)--(5.625,18.852)--(6.873,21.031)--(6.873,17.049)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (6.874,17.049)--(6.874,21.031)--(8.123,22.267)--(8.123,18.457)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (8.124,18.457)--(8.124,22.267)--(9.373,23.167)--(9.373,20.435)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (9.374,20.435)--(9.374,23.167)--(10.623,23.777)--(10.623,21.252)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (10.624,21.252)--(10.624,23.777)--(11.873,24.708)--(11.873,21.858)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (12.499,22.797)--(11.874,21.858)--(11.874,24.708)--(12.499,25.010)--cycle;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (11.217,24.239)--(11.217,25.066);
\draw[gp path] (11.127,24.239)--(11.307,24.239);
\draw[gp path] (11.127,25.066)--(11.307,25.066);
\draw[gp path] (4.705,18.084)--(4.705,18.446);
\draw[gp path] (4.615,18.084)--(4.795,18.084);
\draw[gp path] (4.615,18.446)--(4.795,18.446);
\draw[gp path] (10.707,21.668)--(10.707,22.480);
\draw[gp path] (10.617,21.668)--(10.797,21.668);
\draw[gp path] (10.617,22.480)--(10.797,22.480);
\draw[gp path] (9.530,20.720)--(9.530,20.906);
\draw[gp path] (9.440,20.720)--(9.620,20.720);
\draw[gp path] (9.440,20.906)--(9.620,20.906);
\draw[gp path] (9.406,23.232)--(9.406,23.404);
\draw[gp path] (9.316,23.232)--(9.496,23.232);
\draw[gp path] (9.316,23.404)--(9.496,23.404);
\draw[gp path] (11.499,23.042)--(11.499,23.282);
\draw[gp path] (11.409,23.042)--(11.589,23.042);
\draw[gp path] (11.409,23.282)--(11.589,23.282);
\draw[gp path] (11.499,23.330)--(11.499,24.349);
\draw[gp path] (11.409,23.330)--(11.589,23.330);
\draw[gp path] (11.409,24.349)--(11.589,24.349);
\draw[gp path] (12.499,25.134)--(12.499,25.367);
\draw[gp path] (12.409,25.134)--(12.499,25.134);
\draw[gp path] (12.409,25.367)--(12.499,25.367);
\draw[gp path] (8.246,19.532)--(8.246,19.908);
\draw[gp path] (8.156,19.532)--(8.336,19.532);
\draw[gp path] (8.156,19.908)--(8.336,19.908);
\draw[gp path] (10.489,23.360)--(10.489,24.115);
\draw[gp path] (10.399,23.360)--(10.579,23.360);
\draw[gp path] (10.399,24.115)--(10.579,24.115);
\draw[gp path] (9.612,22.044)--(9.612,22.554);
\draw[gp path] (9.522,22.044)--(9.702,22.044);
\draw[gp path] (9.522,22.554)--(9.702,22.554);
\draw[gp path] (8.427,21.570)--(8.427,22.589);
\draw[gp path] (8.337,21.570)--(8.517,21.570);
\draw[gp path] (8.337,22.589)--(8.517,22.589);
\draw[gp path] (9.590,22.717)--(9.590,23.197);
\draw[gp path] (9.500,22.717)--(9.680,22.717);
\draw[gp path] (9.500,23.197)--(9.680,23.197);
\draw[gp path] (8.196,19.058)--(8.196,19.968);
\draw[gp path] (8.106,19.058)--(8.286,19.058);
\draw[gp path] (8.106,19.968)--(8.286,19.968);
\draw[gp path] (10.509,22.589)--(10.509,23.123);
\draw[gp path] (10.419,22.589)--(10.599,22.589);
\draw[gp path] (10.419,23.123)--(10.599,23.123);
\draw[gp path] (9.710,22.881)--(9.710,23.282);
\draw[gp path] (9.620,22.881)--(9.800,22.881);
\draw[gp path] (9.620,23.282)--(9.800,23.282);
\draw[gp path] (8.621,22.044)--(8.621,22.480);
\draw[gp path] (8.531,22.044)--(8.711,22.044);
\draw[gp path] (8.531,22.480)--(8.711,22.480);
\draw[gp path] (12.291,22.999)--(12.291,23.389);
\draw[gp path] (12.201,22.999)--(12.381,22.999);
\draw[gp path] (12.201,23.389)--(12.381,23.389);
\draw[gp path] (9.995,23.432)--(9.995,24.040);
\draw[gp path] (9.905,23.432)--(10.085,23.432);
\draw[gp path] (9.905,24.040)--(10.085,24.040);
\draw[gp path] (8.138,22.717)--(8.138,23.499);
\draw[gp path] (8.048,22.717)--(8.228,22.717);
\draw[gp path] (8.048,23.499)--(8.228,23.499);
\draw[gp path] (11.396,23.642)--(11.396,23.822);
\draw[gp path] (11.306,23.642)--(11.486,23.642);
\draw[gp path] (11.306,23.822)--(11.486,23.822);
\draw[gp path] (12.382,24.615)--(12.382,24.853);
\draw[gp path] (12.292,24.615)--(12.472,24.615);
\draw[gp path] (12.292,24.853)--(12.472,24.853);
\draw[gp path] (10.516,20.927)--(10.516,21.939);
\draw[gp path] (10.426,20.927)--(10.606,20.927);
\draw[gp path] (10.426,21.939)--(10.606,21.939);
\draw[gp path] (9.170,21.254)--(9.170,21.773);
\draw[gp path] (9.080,21.254)--(9.260,21.254);
\draw[gp path] (9.080,21.773)--(9.260,21.773);
\draw[gp path] (12.218,25.017)--(12.218,25.434);
\draw[gp path] (12.128,25.017)--(12.308,25.017);
\draw[gp path] (12.128,25.434)--(12.308,25.434);
\draw[gp path] (10.276,22.213)--(10.276,22.399);
\draw[gp path] (10.186,22.213)--(10.366,22.213);
\draw[gp path] (10.186,22.399)--(10.366,22.399);
\draw[gp path] (11.408,23.103)--(11.408,24.047);
\draw[gp path] (11.318,23.103)--(11.498,23.103);
\draw[gp path] (11.318,24.047)--(11.498,24.047);
\draw[gp path] (9.953,21.911)--(9.953,22.311);
\draw[gp path] (9.863,21.911)--(10.043,21.911);
\draw[gp path] (9.863,22.311)--(10.043,22.311);
\draw[gp path] (8.815,22.775)--(8.815,23.389);
\draw[gp path] (8.725,22.775)--(8.905,22.775);
\draw[gp path] (8.725,23.389)--(8.905,23.389);
\draw[gp path] (11.870,22.953)--(11.870,23.596);
\draw[gp path] (11.780,22.953)--(11.960,22.953);
\draw[gp path] (11.780,23.596)--(11.960,23.596);
\draw[gp path] (11.359,22.480)--(11.359,23.446);
\draw[gp path] (11.269,22.480)--(11.449,22.480);
\draw[gp path] (11.269,23.446)--(11.449,23.446);
\gpsetpointsize{4.00}
\gppoint{gp mark 9}{(11.217,24.758)}
\gppoint{gp mark 9}{(4.705,18.283)}
\gppoint{gp mark 9}{(10.707,22.160)}
\gppoint{gp mark 9}{(9.530,20.818)}
\gppoint{gp mark 9}{(9.406,23.314)}
\gppoint{gp mark 9}{(11.499,23.179)}
\gppoint{gp mark 9}{(11.499,24.047)}
\gppoint{gp mark 9}{(12.499,25.239)}
\gppoint{gp mark 9}{(8.246,19.844)}
\gppoint{gp mark 9}{(10.489,23.695)}
\gppoint{gp mark 9}{(9.612,22.356)}
\gppoint{gp mark 9}{(8.427,22.213)}
\gppoint{gp mark 9}{(9.590,22.999)}
\gppoint{gp mark 9}{(8.196,19.620)}
\gppoint{gp mark 9}{(10.509,22.775)}
\gppoint{gp mark 9}{(9.710,23.103)}
\gppoint{gp mark 9}{(8.621,22.213)}
\gppoint{gp mark 9}{(12.291,23.214)}
\gppoint{gp mark 9}{(9.995,23.785)}
\gppoint{gp mark 9}{(8.138,23.083)}
\gppoint{gp mark 9}{(11.396,23.726)}
\gppoint{gp mark 9}{(12.382,24.653)}
\gppoint{gp mark 9}{(10.516,21.560)}
\gppoint{gp mark 9}{(9.170,21.549)}
\gppoint{gp mark 9}{(12.218,25.239)}
\gppoint{gp mark 9}{(10.276,22.311)}
\gppoint{gp mark 9}{(11.408,23.596)}
\gppoint{gp mark 9}{(9.953,22.160)}
\gppoint{gp mark 9}{(8.815,23.142)}
\gppoint{gp mark 9}{(11.870,23.330)}
\gppoint{gp mark 9}{(11.359,22.953)}
\draw[gp path] (5.125,17.728)--(5.125,18.548);
\draw[gp path] (5.035,17.728)--(5.215,17.728);
\draw[gp path] (5.035,18.548)--(5.215,18.548);
\draw[gp path] (12.099,21.973)--(12.099,22.297);
\draw[gp path] (12.009,21.973)--(12.189,21.973);
\draw[gp path] (12.009,22.297)--(12.189,22.297);
\draw[gp path] (10.674,24.025)--(10.674,24.285);
\draw[gp path] (10.584,24.025)--(10.764,24.025);
\draw[gp path] (10.584,24.285)--(10.764,24.285);
\draw[gp path] (9.124,23.230)--(9.124,23.405);
\draw[gp path] (9.034,23.230)--(9.214,23.230);
\draw[gp path] (9.034,23.405)--(9.214,23.405);
\draw[gp path] (11.249,23.031)--(11.249,24.338);
\draw[gp path] (11.159,23.031)--(11.339,23.031);
\draw[gp path] (11.159,24.338)--(11.339,24.338);
\draw[gp path] (11.849,25.143)--(11.849,25.364);
\draw[gp path] (11.759,25.143)--(11.939,25.143);
\draw[gp path] (11.759,25.364)--(11.939,25.364);
\draw[gp path] (10.824,24.870)--(10.824,25.194);
\draw[gp path] (10.734,24.870)--(10.914,24.870);
\draw[gp path] (10.734,25.194)--(10.914,25.194);
\draw[gp path] (10.149,19.559)--(10.149,19.637);
\draw[gp path] (10.059,19.559)--(10.239,19.559);
\draw[gp path] (10.059,19.637)--(10.239,19.637);
\draw[gp path] (11.524,24.885)--(11.524,25.049);
\draw[gp path] (11.434,24.885)--(11.614,24.885);
\draw[gp path] (11.434,25.049)--(11.614,25.049);
\draw[gp path] (8.749,21.517)--(8.749,22.596);
\draw[gp path] (8.659,21.517)--(8.839,21.517);
\draw[gp path] (8.659,22.596)--(8.839,22.596);
\draw[gp path] (9.774,22.723)--(9.774,23.197);
\draw[gp path] (9.684,22.723)--(9.864,22.723);
\draw[gp path] (9.684,23.197)--(9.864,23.197);
\draw[gp path] (10.649,21.570)--(10.649,22.223);
\draw[gp path] (10.559,21.570)--(10.739,21.570);
\draw[gp path] (10.559,22.223)--(10.739,22.223);
\draw[gp path] (10.024,22.871)--(10.024,23.272);
\draw[gp path] (9.934,22.871)--(10.114,22.871);
\draw[gp path] (9.934,23.272)--(10.114,23.272);
\draw[gp path] (11.924,25.508)--(11.924,25.939);
\draw[gp path] (11.834,25.508)--(12.014,25.508);
\draw[gp path] (11.624,23.001)--(11.624,23.384);
\draw[gp path] (11.534,23.001)--(11.714,23.001);
\draw[gp path] (11.534,23.384)--(11.714,23.384);
\draw[gp path] (9.624,23.432)--(9.624,24.037);
\draw[gp path] (9.534,23.432)--(9.714,23.432);
\draw[gp path] (9.534,24.037)--(9.714,24.037);
\draw[gp path] (11.549,23.639)--(11.549,23.824);
\draw[gp path] (11.459,23.639)--(11.639,23.639);
\draw[gp path] (11.459,23.824)--(11.639,23.824);
\draw[gp path] (9.699,21.133)--(9.699,21.494);
\draw[gp path] (9.609,21.133)--(9.789,21.133);
\draw[gp path] (9.609,21.494)--(9.789,21.494);
\draw[gp path] (12.099,24.631)--(12.099,24.859);
\draw[gp path] (12.009,24.631)--(12.189,24.631);
\draw[gp path] (12.009,24.859)--(12.189,24.859);
\draw[gp path] (9.624,20.927)--(9.624,21.946);
\draw[gp path] (9.534,20.927)--(9.714,20.927);
\draw[gp path] (9.534,21.946)--(9.714,21.946);
\draw[gp path] (11.799,25.431)--(11.799,25.544);
\draw[gp path] (11.709,25.431)--(11.889,25.431);
\draw[gp path] (11.709,25.544)--(11.889,25.544);
\draw[gp path] (7.599,19.455)--(7.599,20.161);
\draw[gp path] (7.509,19.455)--(7.689,19.455);
\draw[gp path] (7.509,20.161)--(7.689,20.161);
\draw[gp path] (6.599,22.953)--(6.599,23.706);
\draw[gp path] (6.509,22.953)--(6.689,22.953);
\draw[gp path] (6.509,23.706)--(6.689,23.706);
\draw[gp path] (11.599,25.009)--(11.599,25.427);
\draw[gp path] (11.509,25.009)--(11.689,25.009);
\draw[gp path] (11.509,25.427)--(11.689,25.427);
\draw[gp path] (9.924,22.056)--(9.924,22.529);
\draw[gp path] (9.834,22.056)--(10.014,22.056);
\draw[gp path] (9.834,22.529)--(10.014,22.529);
\draw[gp path] (10.399,24.478)--(10.399,24.675);
\draw[gp path] (10.309,24.478)--(10.489,24.478);
\draw[gp path] (10.309,24.675)--(10.489,24.675);
\draw[gp path] (10.699,22.970)--(10.699,24.042);
\draw[gp path] (10.609,22.970)--(10.789,22.970);
\draw[gp path] (10.609,24.042)--(10.789,24.042);
\draw[gp path] (10.124,20.957)--(10.124,21.300);
\draw[gp path] (10.034,20.957)--(10.214,20.957);
\draw[gp path] (10.034,21.300)--(10.214,21.300);
\draw[gp path] (11.499,24.707)--(11.499,25.039);
\draw[gp path] (11.409,24.707)--(11.589,24.707);
\draw[gp path] (11.409,25.039)--(11.589,25.039);
\draw[gp path] (9.999,22.282)--(9.999,22.805);
\draw[gp path] (9.909,22.282)--(10.089,22.282);
\draw[gp path] (9.909,22.805)--(10.089,22.805);
\draw[gp path] (8.924,22.786)--(8.924,23.389);
\draw[gp path] (8.834,22.786)--(9.014,22.786);
\draw[gp path] (8.834,23.389)--(9.014,23.389);
\draw[gp path] (11.724,24.686)--(11.724,25.385);
\draw[gp path] (11.634,24.686)--(11.814,24.686);
\draw[gp path] (11.634,25.385)--(11.814,25.385);
\draw[gp path] (12.199,22.974)--(12.199,23.617);
\draw[gp path] (12.109,22.974)--(12.289,22.974);
\draw[gp path] (12.109,23.617)--(12.289,23.617);
\draw[gp path] (10.624,24.446)--(10.624,24.735);
\draw[gp path] (10.534,24.446)--(10.714,24.446);
\draw[gp path] (10.534,24.735)--(10.714,24.735);
\draw[gp path] (11.524,22.480)--(11.524,23.435);
\draw[gp path] (11.434,22.480)--(11.614,22.480);
\draw[gp path] (11.434,23.435)--(11.614,23.435);
\draw[gp path] (11.624,24.530)--(11.624,24.952);
\draw[gp path] (11.534,24.530)--(11.714,24.530);
\draw[gp path] (11.534,24.952)--(11.714,24.952);
\draw[gp path] (11.874,23.736)--(11.874,24.374);
\draw[gp path] (11.784,23.736)--(11.964,23.736);
\draw[gp path] (11.784,24.374)--(11.964,24.374);
\draw[gp path] (11.499,24.572)--(11.499,24.810);
\draw[gp path] (11.409,24.572)--(11.589,24.572);
\draw[gp path] (11.409,24.810)--(11.589,24.810);
\draw[gp path] (12.024,24.888)--(12.024,25.126);
\draw[gp path] (11.934,24.888)--(12.114,24.888);
\draw[gp path] (11.934,25.126)--(12.114,25.126);
\draw[gp path] (11.949,23.900)--(11.949,24.179);
\draw[gp path] (11.859,23.900)--(12.039,23.900);
\draw[gp path] (11.859,24.179)--(12.039,24.179);
\draw[gp path] (8.374,21.773)--(8.374,22.456);
\draw[gp path] (8.284,21.773)--(8.464,21.773);
\draw[gp path] (8.284,22.456)--(8.464,22.456);
\draw[gp path] (8.549,21.025)--(8.549,21.570);
\draw[gp path] (8.459,21.025)--(8.639,21.025);
\draw[gp path] (8.459,21.570)--(8.639,21.570);
\draw[gp path] (10.649,23.620)--(10.649,23.766);
\draw[gp path] (10.559,23.620)--(10.739,23.620);
\draw[gp path] (10.559,23.766)--(10.739,23.766);
\draw[gp path] (9.949,21.590)--(9.949,22.476);
\draw[gp path] (9.859,21.590)--(10.039,21.590);
\draw[gp path] (9.859,22.476)--(10.039,22.476);
\draw[gp path] (8.824,20.748)--(8.824,20.939);
\draw[gp path] (8.734,20.748)--(8.914,20.748);
\draw[gp path] (8.734,20.939)--(8.914,20.939);
\draw[gp path] (9.099,21.304)--(9.099,21.390);
\draw[gp path] (9.009,21.304)--(9.189,21.304);
\draw[gp path] (9.009,21.390)--(9.189,21.390);
\draw[gp path] (6.774,18.446)--(6.774,19.996);
\draw[gp path] (6.684,18.446)--(6.864,18.446);
\draw[gp path] (6.684,19.996)--(6.864,19.996);
\draw[gp path] (9.799,23.360)--(9.799,23.760);
\draw[gp path] (9.709,23.360)--(9.889,23.360);
\draw[gp path] (9.709,23.760)--(9.889,23.760);
\draw[gp path] (9.224,22.121)--(9.224,22.575);
\draw[gp path] (9.134,22.121)--(9.314,22.121);
\draw[gp path] (9.134,22.575)--(9.314,22.575);
\draw[gp path] (10.649,22.592)--(10.649,23.111);
\draw[gp path] (10.559,22.592)--(10.739,22.592);
\draw[gp path] (10.559,23.111)--(10.739,23.111);
\draw[gp path] (9.174,23.572)--(9.174,23.721);
\draw[gp path] (9.084,23.572)--(9.264,23.572);
\draw[gp path] (9.084,23.721)--(9.264,23.721);
\draw[gp path] (9.174,21.999)--(9.174,22.769);
\draw[gp path] (9.084,21.999)--(9.264,21.999);
\draw[gp path] (9.084,22.769)--(9.264,22.769);
\draw[gp path] (8.324,22.012)--(8.324,22.480);
\draw[gp path] (8.234,22.012)--(8.414,22.012);
\draw[gp path] (8.234,22.480)--(8.414,22.480);
\draw[gp path] (7.149,20.755)--(7.149,20.775);
\draw[gp path] (7.059,20.755)--(7.239,20.755);
\draw[gp path] (7.059,20.775)--(7.239,20.775);
\draw[gp path] (8.274,22.702)--(8.274,23.496);
\draw[gp path] (8.184,22.702)--(8.364,22.702);
\draw[gp path] (8.184,23.496)--(8.364,23.496);
\draw[gp path] (10.049,22.824)--(10.049,23.316);
\draw[gp path] (9.959,22.824)--(10.139,22.824);
\draw[gp path] (9.959,23.316)--(10.139,23.316);
\draw[gp path] (8.449,21.251)--(8.449,21.778);
\draw[gp path] (8.359,21.251)--(8.539,21.251);
\draw[gp path] (8.359,21.778)--(8.539,21.778);
\draw[gp path] (11.174,23.366)--(11.174,23.479);
\draw[gp path] (11.084,23.366)--(11.264,23.366);
\draw[gp path] (11.084,23.479)--(11.264,23.479);
\draw[gp path] (7.999,20.913)--(7.999,21.790);
\draw[gp path] (7.909,20.913)--(8.089,20.913);
\draw[gp path] (7.909,21.790)--(8.089,21.790);
\draw[gp path] (6.399,18.584)--(6.399,19.864);
\draw[gp path] (6.309,18.584)--(6.489,18.584);
\draw[gp path] (6.309,19.864)--(6.489,19.864);
\draw[gp path] (7.724,18.668)--(7.724,18.824);
\draw[gp path] (7.634,18.668)--(7.814,18.668);
\draw[gp path] (7.634,18.824)--(7.814,18.824);
\draw[gp path] (6.574,17.339)--(6.574,17.668);
\draw[gp path] (6.484,17.339)--(6.664,17.339);
\draw[gp path] (6.484,17.668)--(6.664,17.668);
\draw[gp path] (9.799,19.319)--(9.799,19.417);
\draw[gp path] (9.709,19.319)--(9.889,19.319);
\draw[gp path] (9.709,19.417)--(9.889,19.417);
\draw[gp path] (7.099,20.792)--(7.099,22.028);
\draw[gp path] (7.009,20.792)--(7.189,20.792);
\draw[gp path] (7.009,22.028)--(7.189,22.028);
\draw[gp path] (7.699,19.342)--(7.699,19.441);
\draw[gp path] (7.609,19.342)--(7.789,19.342);
\draw[gp path] (7.609,19.441)--(7.789,19.441);
\draw[gp path] (6.025,20.425)--(6.025,21.224);
\draw[gp path] (5.935,20.425)--(6.115,20.425);
\draw[gp path] (5.935,21.224)--(6.115,21.224);
\draw[gp path] (6.949,20.707)--(6.949,20.921);
\draw[gp path] (6.859,20.707)--(7.039,20.707);
\draw[gp path] (6.859,20.921)--(7.039,20.921);
\draw[gp path] (7.474,19.513)--(7.474,20.484);
\draw[gp path] (7.384,19.513)--(7.564,19.513);
\draw[gp path] (7.384,20.484)--(7.564,20.484);
\draw[gp path] (8.149,19.078)--(8.149,19.454);
\draw[gp path] (8.059,19.078)--(8.239,19.078);
\draw[gp path] (8.059,19.454)--(8.239,19.454);
\draw[gp path] (8.349,19.043)--(8.349,19.950);
\draw[gp path] (8.259,19.043)--(8.439,19.043);
\draw[gp path] (8.259,19.950)--(8.439,19.950);
\draw[gp path] (8.699,19.027)--(8.699,20.400);
\draw[gp path] (8.609,19.027)--(8.789,19.027);
\draw[gp path] (8.609,20.400)--(8.789,20.400);
\draw[gp path] (7.774,18.909)--(7.774,19.172);
\draw[gp path] (7.684,18.909)--(7.864,18.909);
\draw[gp path] (7.684,19.172)--(7.864,19.172);
\draw[gp path] (6.025,19.218)--(6.025,19.263);
\draw[gp path] (5.935,19.218)--(6.115,19.218);
\draw[gp path] (5.935,19.263)--(6.115,19.263);
\draw[gp path] (7.824,18.927)--(7.824,19.363);
\draw[gp path] (7.734,18.927)--(7.914,18.927);
\draw[gp path] (7.734,19.363)--(7.914,19.363);
\draw[gp path] (7.849,17.542)--(7.849,18.016);
\draw[gp path] (7.759,17.542)--(7.939,17.542);
\draw[gp path] (7.759,18.016)--(7.939,18.016);
\draw[gp path] (5.875,17.267)--(5.875,18.053);
\draw[gp path] (5.785,17.267)--(5.965,17.267);
\draw[gp path] (5.785,18.053)--(5.965,18.053);
\draw[gp path] (8.399,20.563)--(8.399,20.587);
\draw[gp path] (8.309,20.563)--(8.489,20.563);
\draw[gp path] (8.309,20.587)--(8.489,20.587);
\draw[gp path] (7.349,19.532)--(7.349,19.559);
\draw[gp path] (7.259,19.532)--(7.439,19.532);
\draw[gp path] (7.259,19.559)--(7.439,19.559);
\draw[gp path] (7.549,20.939)--(7.549,21.311);
\draw[gp path] (7.459,20.939)--(7.639,20.939);
\draw[gp path] (7.459,21.311)--(7.639,21.311);
\draw[gp path] (8.474,19.337)--(8.474,19.637);
\draw[gp path] (8.384,19.337)--(8.564,19.337);
\draw[gp path] (8.384,19.637)--(8.564,19.637);
\draw[gp path] (4.875,18.227)--(5.375,18.227);
\draw[gp path] (4.875,18.137)--(4.875,18.317);
\draw[gp path] (5.375,18.137)--(5.375,18.317);
\draw[gp path] (11.874,22.154)--(12.324,22.154);
\draw[gp path] (11.874,22.064)--(11.874,22.244);
\draw[gp path] (12.324,22.064)--(12.324,22.244);
\draw[gp path] (10.449,24.161)--(10.899,24.161);
\draw[gp path] (10.449,24.071)--(10.449,24.251);
\draw[gp path] (10.899,24.071)--(10.899,24.251);
\draw[gp path] (8.899,23.314)--(9.349,23.314);
\draw[gp path] (8.899,23.224)--(8.899,23.404);
\draw[gp path] (9.349,23.224)--(9.349,23.404);
\draw[gp path] (11.024,23.686)--(11.474,23.686);
\draw[gp path] (11.024,23.596)--(11.024,23.776);
\draw[gp path] (11.474,23.596)--(11.474,23.776);
\draw[gp path] (11.624,25.229)--(12.074,25.229);
\draw[gp path] (11.624,25.139)--(11.624,25.319);
\draw[gp path] (12.074,25.139)--(12.074,25.319);
\draw[gp path] (10.599,25.058)--(11.049,25.058);
\draw[gp path] (10.599,24.968)--(10.599,25.148);
\draw[gp path] (11.049,24.968)--(11.049,25.148);
\draw[gp path] (9.924,19.603)--(10.374,19.603);
\draw[gp path] (9.924,19.513)--(9.924,19.693);
\draw[gp path] (10.374,19.513)--(10.374,19.693);
\draw[gp path] (11.299,25.022)--(11.749,25.022);
\draw[gp path] (11.299,24.932)--(11.299,25.112);
\draw[gp path] (11.749,24.932)--(11.749,25.112);
\draw[gp path] (8.524,22.202)--(8.974,22.202);
\draw[gp path] (8.524,22.112)--(8.524,22.292);
\draw[gp path] (8.974,22.112)--(8.974,22.292);
\draw[gp path] (9.549,22.990)--(9.999,22.990);
\draw[gp path] (9.549,22.900)--(9.549,23.080);
\draw[gp path] (9.999,22.900)--(9.999,23.080);
\draw[gp path] (10.424,21.960)--(10.874,21.960);
\draw[gp path] (10.424,21.870)--(10.424,22.050);
\draw[gp path] (10.874,21.870)--(10.874,22.050);
\draw[gp path] (9.799,23.093)--(10.249,23.093);
\draw[gp path] (9.799,23.003)--(9.799,23.183);
\draw[gp path] (10.249,23.003)--(10.249,23.183);
\draw[gp path] (11.699,25.851)--(12.149,25.851);
\draw[gp path] (11.699,25.761)--(11.699,25.939);
\draw[gp path] (12.149,25.761)--(12.149,25.939);
\draw[gp path] (11.399,23.213)--(11.849,23.213);
\draw[gp path] (11.399,23.123)--(11.399,23.303);
\draw[gp path] (11.849,23.123)--(11.849,23.303);
\draw[gp path] (9.399,23.783)--(9.849,23.783);
\draw[gp path] (9.399,23.693)--(9.399,23.873);
\draw[gp path] (9.849,23.693)--(9.849,23.873);
\draw[gp path] (11.324,23.731)--(11.774,23.731);
\draw[gp path] (11.324,23.641)--(11.324,23.821);
\draw[gp path] (11.774,23.641)--(11.774,23.821);
\draw[gp path] (9.474,21.332)--(9.924,21.332);
\draw[gp path] (9.474,21.242)--(9.474,21.422);
\draw[gp path] (9.924,21.242)--(9.924,21.422);
\draw[gp path] (11.874,24.668)--(12.324,24.668);
\draw[gp path] (11.874,24.578)--(11.874,24.758);
\draw[gp path] (12.324,24.578)--(12.324,24.758);
\draw[gp path] (9.399,21.570)--(9.849,21.570);
\draw[gp path] (9.399,21.480)--(9.399,21.660);
\draw[gp path] (9.849,21.480)--(9.849,21.660);
\draw[gp path] (11.574,25.488)--(12.024,25.488);
\draw[gp path] (11.574,25.398)--(11.574,25.578);
\draw[gp path] (12.024,25.398)--(12.024,25.578);
\draw[gp path] (7.374,19.870)--(7.824,19.870);
\draw[gp path] (7.374,19.780)--(7.374,19.960);
\draw[gp path] (7.824,19.780)--(7.824,19.960);
\draw[gp path] (6.349,23.330)--(6.849,23.330);
\draw[gp path] (6.349,23.240)--(6.349,23.420);
\draw[gp path] (6.849,23.240)--(6.849,23.420);
\draw[gp path] (11.374,25.243)--(11.824,25.243);
\draw[gp path] (11.374,25.153)--(11.374,25.333);
\draw[gp path] (11.824,25.153)--(11.824,25.333);
\draw[gp path] (9.699,22.320)--(10.149,22.320);
\draw[gp path] (9.699,22.230)--(9.699,22.410);
\draw[gp path] (10.149,22.230)--(10.149,22.410);
\draw[gp path] (10.174,24.631)--(10.624,24.631);
\draw[gp path] (10.174,24.541)--(10.174,24.721);
\draw[gp path] (10.624,24.541)--(10.624,24.721);
\draw[gp path] (10.474,23.658)--(10.924,23.658);
\draw[gp path] (10.474,23.568)--(10.474,23.748);
\draw[gp path] (10.924,23.568)--(10.924,23.748);
\draw[gp path] (9.899,21.145)--(10.349,21.145);
\draw[gp path] (9.899,21.055)--(9.899,21.235);
\draw[gp path] (10.349,21.055)--(10.349,21.235);
\draw[gp path] (11.274,25.014)--(11.724,25.014);
\draw[gp path] (11.274,24.924)--(11.274,25.104);
\draw[gp path] (11.724,24.924)--(11.724,25.104);
\draw[gp path] (9.774,22.599)--(10.224,22.599);
\draw[gp path] (9.774,22.509)--(9.774,22.689);
\draw[gp path] (10.224,22.509)--(10.224,22.689);
\draw[gp path] (8.699,23.136)--(9.149,23.136);
\draw[gp path] (8.699,23.046)--(8.699,23.226);
\draw[gp path] (9.149,23.046)--(9.149,23.226);
\draw[gp path] (11.499,25.027)--(11.949,25.027);
\draw[gp path] (11.499,24.937)--(11.499,25.117);
\draw[gp path] (11.949,24.937)--(11.949,25.117);
\draw[gp path] (11.974,23.351)--(12.424,23.351);
\draw[gp path] (11.974,23.261)--(11.974,23.441);
\draw[gp path] (12.424,23.261)--(12.424,23.441);
\draw[gp path] (10.399,24.491)--(10.849,24.491);
\draw[gp path] (10.399,24.401)--(10.399,24.581);
\draw[gp path] (10.849,24.401)--(10.849,24.581);
\draw[gp path] (11.274,22.944)--(11.774,22.944);
\draw[gp path] (11.274,22.854)--(11.274,23.034);
\draw[gp path] (11.774,22.854)--(11.774,23.034);
\draw[gp path] (11.399,24.576)--(11.849,24.576);
\draw[gp path] (11.399,24.486)--(11.399,24.666);
\draw[gp path] (11.849,24.486)--(11.849,24.666);
\draw[gp path] (11.649,24.075)--(12.099,24.075);
\draw[gp path] (11.649,23.985)--(11.649,24.165);
\draw[gp path] (12.099,23.985)--(12.099,24.165);
\draw[gp path] (11.274,24.646)--(11.724,24.646);
\draw[gp path] (11.274,24.556)--(11.274,24.736);
\draw[gp path] (11.724,24.556)--(11.724,24.736);
\draw[gp path] (11.774,25.027)--(12.274,25.027);
\draw[gp path] (11.774,24.937)--(11.774,25.117);
\draw[gp path] (12.274,24.937)--(12.274,25.117);
\draw[gp path] (11.724,24.047)--(12.174,24.047);
\draw[gp path] (11.724,23.957)--(11.724,24.137);
\draw[gp path] (12.174,23.957)--(12.174,24.137);
\draw[gp path] (8.149,21.999)--(8.599,21.999);
\draw[gp path] (8.149,21.909)--(8.149,22.089);
\draw[gp path] (8.599,21.909)--(8.599,22.089);
\draw[gp path] (8.324,21.268)--(8.774,21.268);
\draw[gp path] (8.324,21.178)--(8.324,21.358);
\draw[gp path] (8.774,21.178)--(8.774,21.358);
\draw[gp path] (10.424,23.671)--(10.874,23.671);
\draw[gp path] (10.424,23.581)--(10.424,23.761);
\draw[gp path] (10.874,23.581)--(10.874,23.761);
\draw[gp path] (9.724,22.132)--(10.174,22.132);
\draw[gp path] (9.724,22.042)--(9.724,22.222);
\draw[gp path] (10.174,22.042)--(10.174,22.222);
\draw[gp path] (8.599,20.847)--(9.049,20.847);
\draw[gp path] (8.599,20.757)--(8.599,20.937);
\draw[gp path] (9.049,20.757)--(9.049,20.937);
\draw[gp path] (8.874,21.347)--(9.324,21.347);
\draw[gp path] (8.874,21.257)--(8.874,21.437);
\draw[gp path] (9.324,21.257)--(9.324,21.437);
\draw[gp path] (6.549,19.877)--(6.999,19.877);
\draw[gp path] (6.549,19.787)--(6.549,19.967);
\draw[gp path] (6.999,19.787)--(6.999,19.967);
\draw[gp path] (9.574,23.703)--(10.024,23.703);
\draw[gp path] (9.574,23.613)--(9.574,23.793);
\draw[gp path] (10.024,23.613)--(10.024,23.793);
\draw[gp path] (8.999,22.476)--(9.449,22.476);
\draw[gp path] (8.999,22.386)--(8.999,22.566);
\draw[gp path] (9.449,22.386)--(9.449,22.566);
\draw[gp path] (10.424,22.772)--(10.874,22.772);
\draw[gp path] (10.424,22.682)--(10.424,22.862);
\draw[gp path] (10.874,22.682)--(10.874,22.862);
\draw[gp path] (8.949,23.647)--(9.399,23.647);
\draw[gp path] (8.949,23.557)--(8.949,23.737);
\draw[gp path] (9.399,23.557)--(9.399,23.737);
\draw[gp path] (8.949,22.428)--(9.399,22.428);
\draw[gp path] (8.949,22.338)--(8.949,22.518);
\draw[gp path] (9.399,22.338)--(9.399,22.518);
\draw[gp path] (8.099,22.213)--(8.549,22.213);
\draw[gp path] (8.099,22.123)--(8.099,22.303);
\draw[gp path] (8.549,22.123)--(8.549,22.303);
\draw[gp path] (6.924,20.765)--(7.374,20.765);
\draw[gp path] (6.924,20.675)--(6.924,20.855);
\draw[gp path] (7.374,20.675)--(7.374,20.855);
\draw[gp path] (8.049,23.069)--(8.499,23.069);
\draw[gp path] (8.049,22.979)--(8.049,23.159);
\draw[gp path] (8.499,22.979)--(8.499,23.159);
\draw[gp path] (9.824,23.065)--(10.274,23.065);
\draw[gp path] (9.824,22.975)--(9.824,23.155);
\draw[gp path] (10.274,22.975)--(10.274,23.155);
\draw[gp path] (8.224,21.550)--(8.674,21.550);
\draw[gp path] (8.224,21.460)--(8.224,21.640);
\draw[gp path] (8.674,21.460)--(8.674,21.640);
\draw[gp path] (10.949,23.425)--(11.399,23.425);
\draw[gp path] (10.949,23.335)--(10.949,23.515);
\draw[gp path] (11.399,23.335)--(11.399,23.515);
\draw[gp path] (7.774,21.422)--(8.224,21.422);
\draw[gp path] (7.774,21.332)--(7.774,21.512);
\draw[gp path] (8.224,21.332)--(8.224,21.512);
\draw[gp path] (6.175,19.434)--(6.624,19.434);
\draw[gp path] (6.175,19.344)--(6.175,19.524);
\draw[gp path] (6.624,19.344)--(6.624,19.524);
\draw[gp path] (7.474,18.749)--(7.974,18.749);
\draw[gp path] (7.474,18.659)--(7.474,18.839);
\draw[gp path] (7.974,18.659)--(7.974,18.839);
\draw[gp path] (6.225,17.518)--(6.924,17.518);
\draw[gp path] (6.225,17.428)--(6.225,17.608);
\draw[gp path] (6.924,17.428)--(6.924,17.608);
\draw[gp path] (9.549,19.369)--(10.049,19.369);
\draw[gp path] (9.549,19.279)--(9.549,19.459);
\draw[gp path] (10.049,19.279)--(10.049,19.459);
\draw[gp path] (6.849,21.407)--(7.349,21.407);
\draw[gp path] (6.849,21.317)--(6.849,21.497);
\draw[gp path] (7.349,21.317)--(7.349,21.497);
\draw[gp path] (7.474,19.393)--(7.924,19.393);
\draw[gp path] (7.474,19.303)--(7.474,19.483);
\draw[gp path] (7.924,19.303)--(7.924,19.483);
\draw[gp path] (5.775,20.915)--(6.274,20.915);
\draw[gp path] (5.775,20.825)--(5.775,21.005);
\draw[gp path] (6.274,20.825)--(6.274,21.005);
\draw[gp path] (6.724,20.834)--(7.174,20.834);
\draw[gp path] (6.724,20.744)--(6.724,20.924);
\draw[gp path] (7.174,20.744)--(7.174,20.924);
\draw[gp path] (7.249,20.220)--(7.699,20.220);
\draw[gp path] (7.249,20.130)--(7.249,20.310);
\draw[gp path] (7.699,20.130)--(7.699,20.310);
\draw[gp path] (7.924,19.285)--(8.374,19.285);
\draw[gp path] (7.924,19.195)--(7.924,19.375);
\draw[gp path] (8.374,19.195)--(8.374,19.375);
\draw[gp path] (8.124,19.603)--(8.574,19.603);
\draw[gp path] (8.124,19.513)--(8.124,19.693);
\draw[gp path] (8.574,19.513)--(8.574,19.693);
\draw[gp path] (8.474,19.950)--(8.924,19.950);
\draw[gp path] (8.474,19.860)--(8.474,20.040);
\draw[gp path] (8.924,19.860)--(8.924,20.040);
\draw[gp path] (7.549,19.049)--(7.999,19.049);
\draw[gp path] (7.549,18.959)--(7.549,19.139);
\draw[gp path] (7.999,18.959)--(7.999,19.139);
\draw[gp path] (5.775,19.241)--(6.274,19.241);
\draw[gp path] (5.775,19.151)--(5.775,19.331);
\draw[gp path] (6.274,19.151)--(6.274,19.331);
\draw[gp path] (7.574,19.170)--(8.074,19.170);
\draw[gp path] (7.574,19.080)--(7.574,19.260);
\draw[gp path] (8.074,19.080)--(8.074,19.260);
\draw[gp path] (7.624,17.809)--(8.074,17.809);
\draw[gp path] (7.624,17.719)--(7.624,17.899);
\draw[gp path] (8.074,17.719)--(8.074,17.899);
\draw[gp path] (5.575,17.675)--(6.175,17.675);
\draw[gp path] (5.575,17.585)--(5.575,17.765);
\draw[gp path] (6.175,17.585)--(6.175,17.765);
\draw[gp path] (8.174,20.575)--(8.624,20.575);
\draw[gp path] (8.174,20.485)--(8.174,20.665);
\draw[gp path] (8.624,20.485)--(8.624,20.665);
\draw[gp path] (7.174,19.541)--(7.574,19.541);
\draw[gp path] (7.174,19.451)--(7.174,19.631);
\draw[gp path] (7.574,19.451)--(7.574,19.631);
\draw[gp path] (7.299,21.115)--(7.799,21.115);
\draw[gp path] (7.299,21.025)--(7.299,21.205);
\draw[gp path] (7.799,21.025)--(7.799,21.205);
\draw[gp path] (8.249,19.499)--(8.699,19.499);
\draw[gp path] (8.249,19.409)--(8.249,19.589);
\draw[gp path] (8.699,19.409)--(8.699,19.589);
\gppoint{gp mark 13}{(5.125,18.227)}
\gppoint{gp mark 13}{(12.099,22.154)}
\gppoint{gp mark 13}{(10.674,24.161)}
\gppoint{gp mark 13}{(9.124,23.314)}
\gppoint{gp mark 13}{(11.249,23.686)}
\gppoint{gp mark 13}{(11.849,25.229)}
\gppoint{gp mark 13}{(10.824,25.058)}
\gppoint{gp mark 13}{(10.149,19.603)}
\gppoint{gp mark 13}{(11.524,25.022)}
\gppoint{gp mark 13}{(8.749,22.202)}
\gppoint{gp mark 13}{(9.774,22.990)}
\gppoint{gp mark 13}{(10.649,21.960)}
\gppoint{gp mark 13}{(10.024,23.093)}
\gppoint{gp mark 13}{(11.924,25.851)}
\gppoint{gp mark 13}{(11.624,23.213)}
\gppoint{gp mark 13}{(9.624,23.783)}
\gppoint{gp mark 13}{(11.549,23.731)}
\gppoint{gp mark 13}{(9.699,21.332)}
\gppoint{gp mark 13}{(12.099,24.668)}
\gppoint{gp mark 13}{(9.624,21.570)}
\gppoint{gp mark 13}{(11.799,25.488)}
\gppoint{gp mark 13}{(7.599,19.870)}
\gppoint{gp mark 13}{(6.599,23.330)}
\gppoint{gp mark 13}{(11.599,25.243)}
\gppoint{gp mark 13}{(9.924,22.320)}
\gppoint{gp mark 13}{(10.399,24.631)}
\gppoint{gp mark 13}{(10.699,23.658)}
\gppoint{gp mark 13}{(10.124,21.145)}
\gppoint{gp mark 13}{(11.499,25.014)}
\gppoint{gp mark 13}{(9.999,22.599)}
\gppoint{gp mark 13}{(8.924,23.136)}
\gppoint{gp mark 13}{(11.724,25.027)}
\gppoint{gp mark 13}{(12.199,23.351)}
\gppoint{gp mark 13}{(10.624,24.491)}
\gppoint{gp mark 13}{(11.524,22.944)}
\gppoint{gp mark 13}{(11.624,24.576)}
\gppoint{gp mark 13}{(11.874,24.075)}
\gppoint{gp mark 13}{(11.499,24.646)}
\gppoint{gp mark 13}{(12.024,25.027)}
\gppoint{gp mark 13}{(11.949,24.047)}
\gppoint{gp mark 13}{(8.374,21.999)}
\gppoint{gp mark 13}{(8.549,21.268)}
\gppoint{gp mark 13}{(10.649,23.671)}
\gppoint{gp mark 13}{(9.949,22.132)}
\gppoint{gp mark 13}{(8.824,20.847)}
\gppoint{gp mark 13}{(9.099,21.347)}
\gppoint{gp mark 13}{(6.774,19.877)}
\gppoint{gp mark 13}{(9.799,23.703)}
\gppoint{gp mark 13}{(9.224,22.476)}
\gppoint{gp mark 13}{(10.649,22.772)}
\gppoint{gp mark 13}{(9.174,23.647)}
\gppoint{gp mark 13}{(9.174,22.428)}
\gppoint{gp mark 13}{(8.324,22.213)}
\gppoint{gp mark 13}{(7.149,20.765)}
\gppoint{gp mark 13}{(8.274,23.069)}
\gppoint{gp mark 13}{(10.049,23.065)}
\gppoint{gp mark 13}{(8.449,21.550)}
\gppoint{gp mark 13}{(11.174,23.425)}
\gppoint{gp mark 13}{(7.999,21.422)}
\gppoint{gp mark 13}{(6.399,19.434)}
\gppoint{gp mark 13}{(7.724,18.749)}
\gppoint{gp mark 13}{(6.574,17.518)}
\gppoint{gp mark 13}{(9.799,19.369)}
\gppoint{gp mark 13}{(7.099,21.407)}
\gppoint{gp mark 13}{(7.699,19.393)}
\gppoint{gp mark 13}{(6.025,20.915)}
\gppoint{gp mark 13}{(6.949,20.834)}
\gppoint{gp mark 13}{(7.474,20.220)}
\gppoint{gp mark 13}{(8.149,19.285)}
\gppoint{gp mark 13}{(8.349,19.603)}
\gppoint{gp mark 13}{(8.699,19.950)}
\gppoint{gp mark 13}{(7.774,19.049)}
\gppoint{gp mark 13}{(6.025,19.241)}
\gppoint{gp mark 13}{(7.824,19.170)}
\gppoint{gp mark 13}{(7.849,17.809)}
\gppoint{gp mark 13}{(5.875,17.675)}
\gppoint{gp mark 13}{(8.399,20.575)}
\gppoint{gp mark 13}{(7.349,19.541)}
\gppoint{gp mark 13}{(7.549,21.115)}
\gppoint{gp mark 13}{(8.474,19.499)}
\draw[gp path] (12.096,25.156)--(12.096,24.938);
\draw[gp path] (12.006,25.156)--(12.186,25.156);
\draw[gp path] (12.006,24.938)--(12.186,24.938);
\draw[gp path] (11.420,24.047)--(11.420,23.706);
\draw[gp path] (11.330,24.047)--(11.510,24.047);
\draw[gp path] (11.330,23.706)--(11.510,23.706);
\draw[gp path] (7.865,21.224)--(7.865,20.694);
\draw[gp path] (7.775,21.224)--(7.955,21.224);
\draw[gp path] (7.775,20.694)--(7.955,20.694);
\draw[gp path] (11.850,24.882)--(11.850,24.349);
\draw[gp path] (11.760,24.882)--(11.940,24.882);
\draw[gp path] (11.760,24.349)--(11.940,24.349);
\draw[gp path] (11.078,24.938)--(11.078,24.115);
\draw[gp path] (10.988,24.938)--(11.168,24.938);
\draw[gp path] (10.988,24.115)--(11.168,24.115);
\draw[gp path] (8.450,19.413)--(8.450,18.128);
\draw[gp path] (8.360,19.413)--(8.540,19.413);
\draw[gp path] (8.360,18.128)--(8.540,18.128);
\draw[gp path] (6.656,22.440)--(6.656,21.756);
\draw[gp path] (6.566,22.440)--(6.746,22.440);
\draw[gp path] (6.566,21.756)--(6.746,21.756);
\draw[gp path] (7.409,21.376)--(7.589,21.376);
\draw[gp path] (7.409,21.376)--(7.589,21.376);
\draw[gp path] (10.696,23.794)--(10.696,23.619);
\draw[gp path] (10.606,23.794)--(10.786,23.794);
\draw[gp path] (10.606,23.619)--(10.786,23.619);
\draw[gp path] (10.903,25.488)--(10.903,25.376);
\draw[gp path] (10.813,25.488)--(10.993,25.488);
\draw[gp path] (10.813,25.376)--(10.993,25.376);
\draw[gp path] (6.963,20.175)--(6.963,18.889);
\draw[gp path] (6.873,20.175)--(7.053,20.175);
\draw[gp path] (6.873,18.889)--(7.053,18.889);
\draw[gp path] (9.156,23.892)--(9.156,23.473);
\draw[gp path] (9.066,23.892)--(9.246,23.892);
\draw[gp path] (9.066,23.473)--(9.246,23.473);
\draw[gp path] (10.103,21.268)--(10.103,20.551);
\draw[gp path] (10.013,21.268)--(10.193,21.268);
\draw[gp path] (10.013,20.551)--(10.193,20.551);
\draw[gp path] (8.196,20.947)--(8.196,20.770);
\draw[gp path] (8.106,20.947)--(8.286,20.947);
\draw[gp path] (8.106,20.770)--(8.286,20.770);
\draw[gp path] (9.132,19.403)--(9.132,19.337);
\draw[gp path] (9.042,19.403)--(9.222,19.403);
\draw[gp path] (9.042,19.337)--(9.222,19.337);
\draw[gp path] (7.865,21.324)--(7.865,21.239);
\draw[gp path] (7.775,21.324)--(7.955,21.324);
\draw[gp path] (7.775,21.239)--(7.955,21.239);
\draw[gp path] (7.048,21.993)--(7.048,20.770);
\draw[gp path] (6.958,21.993)--(7.138,21.993);
\draw[gp path] (6.958,20.770)--(7.138,20.770);
\draw[gp path] (7.385,22.420)--(7.385,21.337);
\draw[gp path] (7.295,22.420)--(7.475,22.420);
\draw[gp path] (7.295,21.337)--(7.475,21.337);
\draw[gp path] (9.180,24.295)--(9.180,24.047);
\draw[gp path] (9.090,24.295)--(9.270,24.295);
\draw[gp path] (9.090,24.047)--(9.270,24.047);
\draw[gp path] (11.037,23.214)--(11.037,22.976);
\draw[gp path] (10.947,23.214)--(11.127,23.214);
\draw[gp path] (10.947,22.976)--(11.127,22.976);
\draw[gp path] (8.252,19.403)--(8.252,19.313);
\draw[gp path] (8.162,19.403)--(8.342,19.403);
\draw[gp path] (8.162,19.313)--(8.342,19.313);
\draw[gp path] (6.477,20.863)--(6.477,20.453);
\draw[gp path] (6.387,20.863)--(6.567,20.863);
\draw[gp path] (6.387,20.453)--(6.567,20.453);
\draw[gp path] (6.360,20.344)--(6.360,18.889);
\draw[gp path] (6.270,20.344)--(6.450,20.344);
\draw[gp path] (6.270,18.889)--(6.450,18.889);
\draw[gp path] (6.192,20.906)--(6.192,20.694);
\draw[gp path] (6.102,20.906)--(6.282,20.906);
\draw[gp path] (6.102,20.694)--(6.282,20.694);
\draw[gp path] (8.859,19.739)--(8.859,19.662);
\draw[gp path] (8.769,19.739)--(8.949,19.739);
\draw[gp path] (8.769,19.662)--(8.949,19.662);
\draw[gp path] (8.196,22.263)--(8.196,22.044);
\draw[gp path] (8.106,22.263)--(8.286,22.263);
\draw[gp path] (8.106,22.044)--(8.286,22.044);
\draw[gp path] (7.361,18.851)--(7.361,17.565);
\draw[gp path] (7.271,18.851)--(7.451,18.851);
\draw[gp path] (7.271,17.565)--(7.451,17.565);
\draw[gp path] (8.196,24.389)--(8.196,23.345);
\draw[gp path] (8.106,24.389)--(8.286,24.389);
\draw[gp path] (8.106,23.345)--(8.286,23.345);
\draw[gp path] (7.421,20.344)--(7.421,19.325);
\draw[gp path] (7.331,20.344)--(7.511,20.344);
\draw[gp path] (7.331,19.325)--(7.511,19.325);
\draw[gp path] (7.733,22.518)--(7.733,22.044);
\draw[gp path] (7.643,22.518)--(7.823,22.518);
\draw[gp path] (7.643,22.044)--(7.823,22.044);
\draw[gp path] (7.336,19.413)--(7.336,19.027);
\draw[gp path] (7.246,19.413)--(7.426,19.413);
\draw[gp path] (7.246,19.027)--(7.426,19.027);
\draw[gp path] (8.252,21.472)--(8.252,21.350);
\draw[gp path] (8.162,21.472)--(8.342,21.472);
\draw[gp path] (8.162,21.350)--(8.342,21.350);
\draw[gp path] (9.330,23.160)--(9.330,22.687);
\draw[gp path] (9.240,23.160)--(9.420,23.160);
\draw[gp path] (9.240,22.687)--(9.420,22.687);
\draw[gp path] (7.697,20.077)--(7.697,19.908);
\draw[gp path] (7.607,20.077)--(7.787,20.077);
\draw[gp path] (7.607,19.908)--(7.787,19.908);
\draw[gp path] (9.225,20.720)--(9.225,20.611);
\draw[gp path] (9.135,20.720)--(9.315,20.720);
\draw[gp path] (9.135,20.611)--(9.315,20.611);
\draw[gp path] (8.252,22.589)--(8.252,22.356);
\draw[gp path] (8.162,22.589)--(8.342,22.589);
\draw[gp path] (8.162,22.356)--(8.342,22.356);
\draw[gp path] (7.048,19.147)--(7.048,18.889);
\draw[gp path] (6.958,19.147)--(7.138,19.147);
\draw[gp path] (6.958,18.889)--(7.138,18.889);
\draw[gp path] (9.268,23.063)--(9.268,22.518);
\draw[gp path] (9.178,23.063)--(9.358,23.063);
\draw[gp path] (9.178,22.518)--(9.358,22.518);
\draw[gp path] (8.537,22.213)--(8.537,21.461);
\draw[gp path] (8.447,22.213)--(8.627,22.213);
\draw[gp path] (8.447,21.461)--(8.627,21.461);
\draw[gp path] (8.762,22.717)--(8.762,21.980);
\draw[gp path] (8.672,22.717)--(8.852,22.717);
\draw[gp path] (8.672,21.980)--(8.852,21.980);
\draw[gp path] (12.499,25.939)--(12.499,25.621);
\draw[gp path] (12.409,25.621)--(12.499,25.621);
\draw[gp path] (7.865,23.813)--(7.865,23.360);
\draw[gp path] (7.775,23.813)--(7.955,23.813);
\draw[gp path] (7.775,23.360)--(7.955,23.360);
\draw[gp path] (7.784,21.363)--(7.784,21.162);
\draw[gp path] (7.694,21.363)--(7.874,21.363);
\draw[gp path] (7.694,21.162)--(7.874,21.162);
\draw[gp path] (6.870,20.818)--(6.870,20.770);
\draw[gp path] (6.780,20.818)--(6.960,20.818);
\draw[gp path] (6.780,20.770)--(6.960,20.770);
\draw[gp path] (11.155,23.330)--(11.155,22.953);
\draw[gp path] (11.065,23.330)--(11.245,23.330);
\draw[gp path] (11.065,22.953)--(11.245,22.953);
\draw[gp path] (9.463,22.999)--(9.463,21.461);
\draw[gp path] (9.373,22.999)--(9.553,22.999);
\draw[gp path] (9.373,21.461)--(9.553,21.461);
\draw[gp path] (7.032,23.446)--(7.032,22.687);
\draw[gp path] (6.942,23.446)--(7.122,23.446);
\draw[gp path] (6.942,22.687)--(7.122,22.687);
\draw[gp path] (7.499,19.290)--(7.499,19.240);
\draw[gp path] (7.409,19.290)--(7.589,19.290);
\draw[gp path] (7.409,19.240)--(7.589,19.240);
\draw[gp path] (8.252,21.472)--(8.252,21.113);
\draw[gp path] (8.162,21.472)--(8.342,21.472);
\draw[gp path] (8.162,21.113)--(8.342,21.113);
\draw[gp path] (9.596,22.104)--(9.596,20.551);
\draw[gp path] (9.506,22.104)--(9.686,22.104);
\draw[gp path] (9.506,20.551)--(9.686,20.551);
\draw[gp path] (7.865,20.220)--(7.865,18.889);
\draw[gp path] (7.775,20.220)--(7.955,20.220);
\draw[gp path] (7.775,18.889)--(7.955,18.889);
\draw[gp path] (9.715,23.197)--(9.715,22.999);
\draw[gp path] (9.625,23.197)--(9.805,23.197);
\draw[gp path] (9.625,22.999)--(9.805,22.999);
\draw[gp path] (7.385,21.224)--(7.385,21.025);
\draw[gp path] (7.295,21.224)--(7.475,21.224);
\draw[gp path] (7.295,21.025)--(7.475,21.025);
\draw[gp path] (8.977,23.446)--(8.977,23.330);
\draw[gp path] (8.887,23.446)--(9.067,23.446);
\draw[gp path] (8.887,23.330)--(9.067,23.330);
\draw[gp path] (8.138,21.813)--(8.138,20.947);
\draw[gp path] (8.048,21.813)--(8.228,21.813);
\draw[gp path] (8.048,20.947)--(8.228,20.947);
\draw[gp path] (9.810,23.021)--(9.810,22.830);
\draw[gp path] (9.720,23.021)--(9.900,23.021);
\draw[gp path] (9.720,22.830)--(9.900,22.830);
\draw[gp path] (11.078,25.418)--(11.078,25.017);
\draw[gp path] (10.988,25.418)--(11.168,25.418);
\draw[gp path] (10.988,25.017)--(11.168,25.017);
\draw[gp path] (9.445,22.311)--(9.445,22.160);
\draw[gp path] (9.355,22.311)--(9.535,22.311);
\draw[gp path] (9.355,22.160)--(9.535,22.160);
\draw[gp path] (6.583,19.253)--(6.583,18.812);
\draw[gp path] (6.493,19.253)--(6.673,19.253);
\draw[gp path] (6.493,18.812)--(6.673,18.812);
\draw[gp path] (7.499,18.039)--(7.499,17.565);
\draw[gp path] (7.409,18.039)--(7.589,18.039);
\draw[gp path] (7.409,17.565)--(7.589,17.565);
\draw[gp path] (6.192,18.351)--(6.192,17.066);
\draw[gp path] (6.102,18.351)--(6.282,18.351);
\draw[gp path] (6.102,17.066)--(6.282,17.066);
\draw[gp path] (11.155,23.980)--(11.155,23.042);
\draw[gp path] (11.065,23.980)--(11.245,23.980);
\draw[gp path] (11.065,23.042)--(11.245,23.042);
\draw[gp path] (10.103,22.263)--(10.103,21.837);
\draw[gp path] (10.013,22.263)--(10.193,22.263);
\draw[gp path] (10.013,21.837)--(10.193,21.837);
\draw[gp path] (10.752,23.537)--(10.752,23.345);
\draw[gp path] (10.662,23.537)--(10.842,23.537);
\draw[gp path] (10.662,23.345)--(10.842,23.345);
\draw[gp path] (7.257,22.687)--(7.257,21.756);
\draw[gp path] (7.167,22.687)--(7.347,22.687);
\draw[gp path] (7.167,21.756)--(7.347,21.756);
\draw[gp path] (10.950,23.972)--(10.950,23.803);
\draw[gp path] (10.860,23.972)--(11.040,23.972);
\draw[gp path] (10.860,23.803)--(11.040,23.803);
\draw[gp path] (12.229,25.385)--(12.229,24.690);
\draw[gp path] (12.139,25.385)--(12.319,25.385);
\draw[gp path] (12.139,24.690)--(12.319,24.690);
\draw[gp path] (12.455,23.585)--(12.455,22.930);
\draw[gp path] (12.365,23.585)--(12.499,23.585);
\draw[gp path] (12.365,22.930)--(12.499,22.930);
\draw[gp path] (8.890,20.593)--(8.890,20.569);
\draw[gp path] (8.800,20.593)--(8.980,20.593);
\draw[gp path] (8.800,20.569)--(8.980,20.569);
\draw[gp path] (8.537,19.541)--(8.537,19.523);
\draw[gp path] (8.447,19.541)--(8.627,19.541);
\draw[gp path] (8.447,19.523)--(8.627,19.523);
\draw[gp path] (11.850,23.375)--(11.850,22.399);
\draw[gp path] (11.760,23.375)--(11.940,23.375);
\draw[gp path] (11.760,22.399)--(11.940,22.399);
\draw[gp path] (7.865,21.472)--(7.865,20.720);
\draw[gp path] (7.775,21.472)--(7.955,21.472);
\draw[gp path] (7.775,20.720)--(7.955,20.720);
\draw[gp path] (12.014,24.349)--(12.014,23.706);
\draw[gp path] (11.924,24.349)--(12.104,24.349);
\draw[gp path] (11.924,23.706)--(12.104,23.706);
\draw[gp path] (7.697,19.662)--(7.697,19.577);
\draw[gp path] (7.607,19.662)--(7.787,19.662);
\draw[gp path] (7.607,19.577)--(7.787,19.577);
\draw[gp path] (7.397,18.771)--(7.397,18.710);
\draw[gp path] (7.307,18.771)--(7.487,18.771);
\draw[gp path] (7.307,18.710)--(7.487,18.710);
\draw[gp path] (12.499,25.066)--(11.420,25.066);
\draw[gp path] (11.420,24.976)--(11.420,25.156);
\draw[gp path] (12.096,23.892)--(10.752,23.892);
\draw[gp path] (12.096,23.802)--(12.096,23.982);
\draw[gp path] (10.752,23.802)--(10.752,23.982);
\draw[gp path] (8.828,20.927)--(6.945,20.927);
\draw[gp path] (8.828,20.837)--(8.828,21.017);
\draw[gp path] (6.945,20.837)--(6.945,21.017);
\draw[gp path] (12.499,24.653)--(10.855,24.653);
\draw[gp path] (10.855,24.563)--(10.855,24.743);
\draw[gp path] (11.746,24.615)--(10.439,24.615);
\draw[gp path] (11.746,24.525)--(11.746,24.705);
\draw[gp path] (10.439,24.525)--(10.439,24.705);
\draw[gp path] (9.426,18.771)--(7.499,18.771);
\draw[gp path] (9.426,18.681)--(9.426,18.861);
\draw[gp path] (7.499,18.681)--(7.499,18.861);
\draw[gp path] (7.642,21.980)--(5.638,21.980);
\draw[gp path] (7.642,21.890)--(7.642,22.070);
\draw[gp path] (5.638,21.890)--(5.638,22.070);
\draw[gp path] (8.494,21.376)--(6.505,21.376);
\draw[gp path] (8.494,21.286)--(8.494,21.466);
\draw[gp path] (6.505,21.286)--(6.505,21.466);
\draw[gp path] (11.359,23.706)--(9.999,23.706);
\draw[gp path] (11.359,23.616)--(11.359,23.796);
\draw[gp path] (9.999,23.616)--(9.999,23.796);
\draw[gp path] (11.557,25.434)--(10.284,25.434);
\draw[gp path] (11.557,25.344)--(11.557,25.524);
\draw[gp path] (10.284,25.344)--(10.284,25.524);
\draw[gp path] (7.940,19.532)--(5.994,19.532);
\draw[gp path] (7.940,19.442)--(7.940,19.622);
\draw[gp path] (5.994,19.442)--(5.994,19.622);
\draw[gp path] (10.122,23.631)--(8.196,23.631);
\draw[gp path] (10.122,23.541)--(10.122,23.721);
\draw[gp path] (8.196,23.541)--(8.196,23.721);
\draw[gp path] (10.752,20.794)--(9.445,20.794);
\draw[gp path] (10.752,20.704)--(10.752,20.884);
\draw[gp path] (9.445,20.704)--(9.445,20.884);
\draw[gp path] (9.156,20.863)--(7.257,20.863);
\draw[gp path] (9.156,20.773)--(9.156,20.953);
\draw[gp path] (7.257,20.773)--(7.257,20.953);
\draw[gp path] (10.112,19.370)--(8.138,19.370);
\draw[gp path] (10.112,19.280)--(10.112,19.460);
\draw[gp path] (8.138,19.280)--(8.138,19.460);
\draw[gp path] (8.859,21.282)--(6.945,21.282);
\draw[gp path] (8.859,21.192)--(8.859,21.372);
\draw[gp path] (6.945,21.192)--(6.945,21.372);
\draw[gp path] (8.030,21.376)--(6.037,21.376);
\draw[gp path] (8.030,21.286)--(8.030,21.466);
\draw[gp path] (6.037,21.286)--(6.037,21.466);
\draw[gp path] (8.305,22.044)--(6.505,22.044);
\draw[gp path] (8.305,21.954)--(8.305,22.134);
\draw[gp path] (6.505,21.954)--(6.505,22.134);
\draw[gp path] (10.160,24.179)--(8.196,24.179);
\draw[gp path] (10.160,24.089)--(10.160,24.269);
\draw[gp path] (8.196,24.089)--(8.196,24.269);
\draw[gp path] (11.702,23.103)--(10.364,23.103);
\draw[gp path] (11.702,23.013)--(11.702,23.193);
\draw[gp path] (10.364,23.013)--(10.364,23.193);
\draw[gp path] (9.225,19.359)--(7.257,19.359);
\draw[gp path] (9.225,19.269)--(9.225,19.449);
\draw[gp path] (7.257,19.269)--(7.257,19.449);
\draw[gp path] (7.455,20.818)--(5.510,20.818);
\draw[gp path] (7.455,20.728)--(7.455,20.908);
\draw[gp path] (5.510,20.728)--(5.510,20.908);
\draw[gp path] (7.348,19.908)--(5.365,19.908);
\draw[gp path] (7.348,19.818)--(7.348,19.998);
\draw[gp path] (5.365,19.818)--(5.365,19.998);
\draw[gp path] (7.187,20.818)--(5.198,20.818);
\draw[gp path] (7.187,20.728)--(7.187,20.908);
\draw[gp path] (5.198,20.728)--(5.198,20.908);
\draw[gp path] (9.835,19.701)--(7.865,19.701);
\draw[gp path] (9.835,19.611)--(9.835,19.791);
\draw[gp path] (7.865,19.611)--(7.865,19.791);
\draw[gp path] (9.083,22.160)--(7.257,22.160);
\draw[gp path] (9.083,22.070)--(9.083,22.250);
\draw[gp path] (7.257,22.070)--(7.257,22.250);
\draw[gp path] (8.335,18.208)--(6.390,18.208);
\draw[gp path] (8.335,18.118)--(8.335,18.298);
\draw[gp path] (6.390,18.118)--(6.390,18.298);
\draw[gp path] (9.156,23.685)--(7.257,23.685);
\draw[gp path] (9.156,23.595)--(9.156,23.775);
\draw[gp path] (7.257,23.595)--(7.257,23.775);
\draw[gp path] (8.404,19.844)--(6.420,19.844);
\draw[gp path] (8.404,19.754)--(8.404,19.934);
\draw[gp path] (6.420,19.754)--(6.420,19.934);
\draw[gp path] (8.706,22.311)--(6.830,22.311);
\draw[gp path] (8.706,22.221)--(8.706,22.401);
\draw[gp path] (6.830,22.221)--(6.830,22.401);
\draw[gp path] (8.315,19.240)--(6.360,19.240);
\draw[gp path] (8.315,19.150)--(8.315,19.330);
\draw[gp path] (6.360,19.150)--(6.360,19.330);
\draw[gp path] (8.920,21.425)--(7.603,21.425);
\draw[gp path] (8.920,21.335)--(8.920,21.515);
\draw[gp path] (7.603,21.335)--(7.603,21.515);
\draw[gp path] (10.010,22.953)--(8.655,22.953);
\draw[gp path] (10.010,22.863)--(10.010,23.043);
\draw[gp path] (8.655,22.863)--(8.655,23.043);
\draw[gp path] (8.655,20.024)--(6.747,20.024);
\draw[gp path] (8.655,19.934)--(8.655,20.114);
\draw[gp path] (6.747,19.934)--(6.747,20.114);
\draw[gp path] (10.197,20.667)--(8.252,20.667);
\draw[gp path] (10.197,20.577)--(10.197,20.757);
\draw[gp path] (8.252,20.577)--(8.252,20.757);
\draw[gp path] (9.225,22.480)--(7.257,22.480);
\draw[gp path] (9.225,22.390)--(9.225,22.570);
\draw[gp path] (7.257,22.390)--(7.257,22.570);
\draw[gp path] (8.030,19.027)--(6.037,19.027);
\draw[gp path] (8.030,18.937)--(8.030,19.117);
\draw[gp path] (6.037,18.937)--(6.037,19.117);
\draw[gp path] (10.241,22.717)--(9.180,22.717);
\draw[gp path] (10.241,22.627)--(10.241,22.807);
\draw[gp path] (9.180,22.627)--(9.180,22.807);
\draw[gp path] (9.515,21.911)--(7.603,21.911);
\draw[gp path] (9.515,21.821)--(9.515,22.001);
\draw[gp path] (7.603,21.821)--(7.603,22.001);
\draw[gp path] (9.370,22.311)--(8.075,22.311);
\draw[gp path] (9.370,22.221)--(9.370,22.401);
\draw[gp path] (8.075,22.221)--(8.075,22.401);
\draw[gp path] (12.499,25.911)--(11.830,25.911);
\draw[gp path] (11.830,25.821)--(11.830,25.939);
\draw[gp path] (8.859,23.608)--(6.747,23.608);
\draw[gp path] (8.859,23.518)--(8.859,23.698);
\draw[gp path] (6.747,23.518)--(6.747,23.698);
\draw[gp path] (8.762,21.268)--(6.747,21.268);
\draw[gp path] (8.762,21.178)--(8.762,21.358);
\draw[gp path] (6.747,21.178)--(6.747,21.358);
\draw[gp path] (7.849,20.794)--(5.856,20.794);
\draw[gp path] (7.849,20.704)--(7.849,20.884);
\draw[gp path] (5.856,20.704)--(5.856,20.884);
\draw[gp path] (11.830,23.160)--(10.509,23.160);
\draw[gp path] (11.830,23.070)--(11.830,23.250);
\draw[gp path] (10.509,23.070)--(10.509,23.250);
\draw[gp path] (10.132,22.775)--(8.796,22.775);
\draw[gp path] (10.132,22.685)--(10.132,22.865);
\draw[gp path] (8.796,22.685)--(8.796,22.865);
\draw[gp path] (8.016,23.063)--(6.037,23.063);
\draw[gp path] (8.016,22.973)--(8.016,23.153);
\draw[gp path] (6.037,22.973)--(6.037,23.153);
\draw[gp path] (8.404,19.265)--(6.505,19.265);
\draw[gp path] (8.404,19.175)--(8.404,19.355);
\draw[gp path] (6.505,19.175)--(6.505,19.355);
\draw[gp path] (9.247,21.310)--(7.257,21.310);
\draw[gp path] (9.247,21.220)--(9.247,21.400);
\draw[gp path] (7.257,21.220)--(7.257,21.400);
\draw[gp path] (10.267,21.837)--(8.920,21.837);
\draw[gp path] (10.267,21.747)--(10.267,21.927);
\draw[gp path] (8.920,21.747)--(8.920,21.927);
\draw[gp path] (8.537,19.775)--(7.257,19.775);
\draw[gp path] (8.537,19.685)--(8.537,19.865);
\draw[gp path] (7.257,19.685)--(7.257,19.865);
\draw[gp path] (10.388,23.103)--(9.031,23.103);
\draw[gp path] (10.388,23.013)--(10.388,23.193);
\draw[gp path] (9.031,23.013)--(9.031,23.193);
\draw[gp path] (8.355,21.178)--(6.505,21.178);
\draw[gp path] (8.355,21.088)--(8.355,21.268);
\draw[gp path] (6.505,21.088)--(6.505,21.268);
\draw[gp path] (9.955,23.389)--(8.010,23.389);
\draw[gp path] (9.955,23.299)--(9.955,23.479);
\draw[gp path] (8.010,23.299)--(8.010,23.479);
\draw[gp path] (9.132,21.449)--(7.112,21.449);
\draw[gp path] (9.132,21.359)--(9.132,21.539);
\draw[gp path] (7.112,21.359)--(7.112,21.539);
\draw[gp path] (10.482,22.930)--(9.132,22.930);
\draw[gp path] (10.482,22.840)--(10.482,23.020);
\draw[gp path] (9.132,22.840)--(9.132,23.020);
\draw[gp path] (11.746,25.239)--(10.439,25.239);
\draw[gp path] (11.746,25.149)--(11.746,25.329);
\draw[gp path] (10.439,25.149)--(10.439,25.329);
\draw[gp path] (10.122,22.213)--(8.762,22.213);
\draw[gp path] (10.122,22.123)--(10.122,22.303);
\draw[gp path] (8.762,22.123)--(8.762,22.303);
\draw[gp path] (7.573,19.058)--(5.576,19.058);
\draw[gp path] (7.573,18.968)--(7.573,19.148);
\draw[gp path] (5.576,18.968)--(5.576,19.148);
\draw[gp path] (8.494,17.832)--(6.505,17.832);
\draw[gp path] (8.494,17.742)--(8.494,17.922);
\draw[gp path] (6.505,17.742)--(6.505,17.922);
\draw[gp path] (7.187,17.708)--(5.198,17.708);
\draw[gp path] (7.187,17.618)--(7.187,17.798);
\draw[gp path] (5.198,17.618)--(5.198,17.798);
\draw[gp path] (11.830,23.524)--(10.509,23.524);
\draw[gp path] (11.830,23.434)--(11.830,23.614);
\draw[gp path] (10.509,23.434)--(10.509,23.614);
\draw[gp path] (10.805,22.104)--(9.445,22.104);
\draw[gp path] (10.805,22.014)--(10.805,22.194);
\draw[gp path] (9.445,22.014)--(9.445,22.194);
\draw[gp path] (11.420,23.446)--(10.103,23.446);
\draw[gp path] (11.420,23.356)--(11.420,23.536);
\draw[gp path] (10.103,23.356)--(10.103,23.536);
\draw[gp path] (8.138,22.554)--(6.505,22.554);
\draw[gp path] (8.138,22.464)--(8.138,22.644);
\draw[gp path] (6.505,22.464)--(6.505,22.644);
\draw[gp path] (11.608,23.892)--(10.284,23.892);
\draw[gp path] (11.608,23.802)--(11.608,23.982);
\draw[gp path] (10.284,23.802)--(10.284,23.982);
\draw[gp path] (12.499,25.017)--(11.557,25.017);
\draw[gp path] (11.557,24.927)--(11.557,25.107);
\draw[gp path] (12.499,23.314)--(11.789,23.314);
\draw[gp path] (11.789,23.224)--(11.789,23.404);
\draw[gp path] (9.860,20.581)--(7.940,20.581);
\draw[gp path] (9.860,20.491)--(9.860,20.671);
\draw[gp path] (7.940,20.491)--(7.940,20.671);
\draw[gp path] (9.515,19.532)--(7.603,19.532);
\draw[gp path] (9.515,19.442)--(9.515,19.622);
\draw[gp path] (7.603,19.442)--(7.603,19.622);
\draw[gp path] (12.499,22.881)--(11.155,22.881);
\draw[gp path] (11.155,22.791)--(11.155,22.971);
\draw[gp path] (8.828,21.113)--(6.945,21.113);
\draw[gp path] (8.828,21.023)--(8.828,21.203);
\draw[gp path] (6.945,21.023)--(6.945,21.203);
\draw[gp path] (12.499,24.047)--(11.328,24.047);
\draw[gp path] (11.328,23.957)--(11.328,24.137);
\draw[gp path] (8.692,19.620)--(6.747,19.620);
\draw[gp path] (8.692,19.530)--(8.692,19.710);
\draw[gp path] (6.747,19.530)--(6.747,19.710);
\draw[gp path] (7.477,18.741)--(7.310,18.741);
\draw[gp path] (7.477,18.651)--(7.477,18.831);
\draw[gp path] (7.310,18.651)--(7.310,18.831);
\gppoint{gp mark 5}{(12.096,25.066)}
\gppoint{gp mark 5}{(11.420,23.892)}
\gppoint{gp mark 5}{(7.865,20.927)}
\gppoint{gp mark 5}{(11.850,24.653)}
\gppoint{gp mark 5}{(11.078,24.615)}
\gppoint{gp mark 5}{(8.450,18.771)}
\gppoint{gp mark 5}{(6.656,21.980)}
\gppoint{gp mark 5}{(7.499,21.376)}
\gppoint{gp mark 5}{(10.696,23.706)}
\gppoint{gp mark 5}{(10.903,25.434)}
\gppoint{gp mark 5}{(6.963,19.532)}
\gppoint{gp mark 5}{(9.156,23.631)}
\gppoint{gp mark 5}{(10.103,20.794)}
\gppoint{gp mark 5}{(8.196,20.863)}
\gppoint{gp mark 5}{(9.132,19.370)}
\gppoint{gp mark 5}{(7.865,21.282)}
\gppoint{gp mark 5}{(7.048,21.376)}
\gppoint{gp mark 5}{(7.385,22.044)}
\gppoint{gp mark 5}{(9.180,24.179)}
\gppoint{gp mark 5}{(11.037,23.103)}
\gppoint{gp mark 5}{(8.252,19.359)}
\gppoint{gp mark 5}{(6.477,20.818)}
\gppoint{gp mark 5}{(6.360,19.908)}
\gppoint{gp mark 5}{(6.192,20.818)}
\gppoint{gp mark 5}{(8.859,19.701)}
\gppoint{gp mark 5}{(8.196,22.160)}
\gppoint{gp mark 5}{(7.361,18.208)}
\gppoint{gp mark 5}{(8.196,23.685)}
\gppoint{gp mark 5}{(7.421,19.844)}
\gppoint{gp mark 5}{(7.733,22.311)}
\gppoint{gp mark 5}{(7.336,19.240)}
\gppoint{gp mark 5}{(8.252,21.425)}
\gppoint{gp mark 5}{(9.330,22.953)}
\gppoint{gp mark 5}{(7.697,20.024)}
\gppoint{gp mark 5}{(9.225,20.667)}
\gppoint{gp mark 5}{(8.252,22.480)}
\gppoint{gp mark 5}{(7.048,19.027)}
\gppoint{gp mark 5}{(9.268,22.717)}
\gppoint{gp mark 5}{(8.537,21.911)}
\gppoint{gp mark 5}{(8.762,22.311)}
\gppoint{gp mark 5}{(12.499,25.911)}
\gppoint{gp mark 5}{(7.865,23.608)}
\gppoint{gp mark 5}{(7.784,21.268)}
\gppoint{gp mark 5}{(6.870,20.794)}
\gppoint{gp mark 5}{(11.155,23.160)}
\gppoint{gp mark 5}{(9.463,22.775)}
\gppoint{gp mark 5}{(7.032,23.063)}
\gppoint{gp mark 5}{(7.499,19.265)}
\gppoint{gp mark 5}{(8.252,21.310)}
\gppoint{gp mark 5}{(9.596,21.837)}
\gppoint{gp mark 5}{(7.865,19.775)}
\gppoint{gp mark 5}{(9.715,23.103)}
\gppoint{gp mark 5}{(7.385,21.178)}
\gppoint{gp mark 5}{(8.977,23.389)}
\gppoint{gp mark 5}{(8.138,21.449)}
\gppoint{gp mark 5}{(9.810,22.930)}
\gppoint{gp mark 5}{(11.078,25.239)}
\gppoint{gp mark 5}{(9.445,22.213)}
\gppoint{gp mark 5}{(6.583,19.058)}
\gppoint{gp mark 5}{(7.499,17.832)}
\gppoint{gp mark 5}{(6.192,17.708)}
\gppoint{gp mark 5}{(11.155,23.524)}
\gppoint{gp mark 5}{(10.103,22.104)}
\gppoint{gp mark 5}{(10.752,23.446)}
\gppoint{gp mark 5}{(7.257,22.554)}
\gppoint{gp mark 5}{(10.950,23.892)}
\gppoint{gp mark 5}{(12.229,25.017)}
\gppoint{gp mark 5}{(12.455,23.314)}
\gppoint{gp mark 5}{(8.890,20.581)}
\gppoint{gp mark 5}{(8.537,19.532)}
\gppoint{gp mark 5}{(11.850,22.881)}
\gppoint{gp mark 5}{(7.865,21.113)}
\gppoint{gp mark 5}{(12.014,24.047)}
\gppoint{gp mark 5}{(7.697,19.620)}
\gppoint{gp mark 5}{(7.397,18.741)}
\gpcolor{rgb color={0.000,0.392,0.000}}
\gpsetpointsize{8.00}
\gppoint{gp mark 4}{(5.625,16.756)}
\gppoint{gp mark 4}{(6.824,17.823)}
\gppoint{gp mark 4}{(7.724,16.969)}
\gppoint{gp mark 4}{(6.924,18.037)}
\gppoint{gp mark 4}{(7.299,17.183)}
\gppoint{gp mark 4}{(2.913,17.765)}
\gppoint{gp mark 4}{(3.310,14.776)}
\gppoint{gp mark 4}{(3.974,16.033)}
\gppoint{gp mark 4}{(4.249,16.298)}
\gppoint{gp mark 4}{(4.651,16.127)}
\gppoint{gp mark 4}{(4.417,16.457)}
\gppoint{gp mark 4}{(4.314,16.692)}
\gppoint{gp mark 4}{(4.314,17.371)}
\gppoint{gp mark 4}{(4.598,17.322)}
\gppoint{gp mark 4}{(4.598,17.702)}
\gppoint{gp mark 4}{(4.760,17.543)}
\gppoint{gp mark 4}{(4.847,17.543)}
\gppoint{gp mark 4}{(4.923,16.713)}
\gppoint{gp mark 4}{(5.054,16.713)}
\gppoint{gp mark 4}{(5.080,17.149)}
\gppoint{gp mark 4}{(5.080,17.357)}
\gppoint{gp mark 4}{(5.096,17.754)}
\gppoint{gp mark 4}{(5.010,18.013)}
\gppoint{gp mark 4}{(5.290,17.320)}
\gppoint{gp mark 4}{(5.365,17.131)}
\gppoint{gp mark 4}{(5.434,17.339)}
\gppoint{gp mark 4}{(5.503,17.604)}
\gppoint{gp mark 4}{(5.503,17.751)}
\gppoint{gp mark 4}{(5.657,17.729)}
\gppoint{gp mark 4}{(5.708,17.994)}
\gppoint{gp mark 4}{(5.800,17.974)}
\gppoint{gp mark 4}{(5.913,17.974)}
\gppoint{gp mark 4}{(6.111,18.004)}
\gppoint{gp mark 4}{(6.379,18.033)}
\gppoint{gp mark 4}{(6.048,17.785)}
\gppoint{gp mark 4}{(5.909,17.813)}
\gppoint{gp mark 4}{(5.849,17.566)}
\gppoint{gp mark 4}{(5.826,17.349)}
\gppoint{gp mark 4}{(6.042,17.286)}
\gppoint{gp mark 4}{(6.091,17.126)}
\gppoint{gp mark 4}{(6.239,16.926)}
\gppoint{gp mark 4}{(6.033,16.865)}
\gppoint{gp mark 4}{(5.622,16.673)}
\gppoint{gp mark 4}{(5.942,15.821)}
\gppoint{gp mark 4}{(5.640,15.424)}
\gppoint{gp mark 4}{(6.251,15.823)}
\gppoint{gp mark 4}{(6.484,15.903)}
\gppoint{gp mark 4}{(6.310,16.070)}
\gppoint{gp mark 4}{(7.672,15.840)}
\gppoint{gp mark 4}{(7.109,16.287)}
\gppoint{gp mark 4}{(7.554,16.692)}
\gppoint{gp mark 4}{(7.146,16.751)}
\gppoint{gp mark 4}{(6.754,16.751)}
\gppoint{gp mark 4}{(6.898,16.858)}
\gppoint{gp mark 4}{(6.780,17.063)}
\gppoint{gp mark 4}{(6.413,17.143)}
\gppoint{gp mark 4}{(6.286,17.321)}
\gppoint{gp mark 4}{(6.612,17.521)}
\gppoint{gp mark 4}{(6.612,18.062)}
\gppoint{gp mark 4}{(7.165,16.982)}
\gppoint{gp mark 4}{(7.311,16.925)}
\gppoint{gp mark 4}{(7.467,16.925)}
\gppoint{gp mark 4}{(7.639,16.945)}
\gppoint{gp mark 4}{(7.917,17.340)}
\gppoint{gp mark 4}{(7.960,17.618)}
\gppoint{gp mark 4}{(8.341,17.825)}
\gppoint{gp mark 4}{(8.132,17.825)}
\gppoint{gp mark 4}{(7.959,17.825)}
\gppoint{gp mark 4}{(7.742,17.579)}
\gppoint{gp mark 4}{(7.623,17.568)}
\gppoint{gp mark 4}{(7.458,17.212)}
\gppoint{gp mark 4}{(7.293,17.114)}
\gppoint{gp mark 4}{(7.162,17.114)}
\gppoint{gp mark 4}{(7.205,17.351)}
\gppoint{gp mark 4}{(7.344,17.351)}
\gppoint{gp mark 4}{(7.612,18.117)}
\gppoint{gp mark 4}{(7.380,17.958)}
\gppoint{gp mark 4}{(7.267,17.718)}
\gppoint{gp mark 4}{(7.147,17.738)}
\gppoint{gp mark 4}{(7.041,17.766)}
\draw[gp path] (8.847,19.214)--(7.849,19.214);
\draw[gp path] (8.847,19.124)--(8.847,19.304);
\draw[gp path] (7.849,19.124)--(7.849,19.304);
\draw[gp path] (8.445,20.220)--(7.455,20.220);
\draw[gp path] (8.445,20.130)--(8.445,20.310);
\draw[gp path] (7.455,20.130)--(7.455,20.310);
\draw[gp path] (8.545,18.960)--(7.552,18.960);
\draw[gp path] (8.545,18.870)--(8.545,19.050);
\draw[gp path] (7.552,18.870)--(7.552,19.050);
\draw[gp path] (8.946,18.791)--(7.954,18.791);
\draw[gp path] (8.946,18.701)--(8.946,18.881);
\draw[gp path] (7.954,18.701)--(7.954,18.881);
\draw[gp path] (9.947,20.450)--(8.952,20.450);
\draw[gp path] (9.947,20.360)--(9.947,20.540);
\draw[gp path] (8.952,20.360)--(8.952,20.540);
\draw[gp path] (8.545,20.251)--(7.552,20.251);
\draw[gp path] (8.545,20.161)--(8.545,20.341);
\draw[gp path] (7.552,20.161)--(7.552,20.341);
\draw[gp path] (9.847,20.008)--(8.853,20.008);
\draw[gp path] (9.847,19.918)--(9.847,20.098);
\draw[gp path] (8.853,19.918)--(8.853,20.098);
\draw[gp path] (8.345,19.732)--(7.348,19.732);
\draw[gp path] (8.345,19.642)--(8.345,19.822);
\draw[gp path] (7.348,19.642)--(7.348,19.822);
\draw[gp path] (7.852,18.659)--(6.858,18.659);
\draw[gp path] (7.852,18.569)--(7.852,18.749);
\draw[gp path] (6.858,18.569)--(6.858,18.749);
\draw[gp path] (9.446,19.532)--(8.450,19.532);
\draw[gp path] (9.446,19.442)--(9.446,19.622);
\draw[gp path] (8.450,19.442)--(8.450,19.622);
\gppoint{gp mark 6}{(8.459,19.214)}
\gppoint{gp mark 6}{(8.063,20.220)}
\gppoint{gp mark 6}{(8.161,18.960)}
\gppoint{gp mark 6}{(8.562,18.791)}
\gppoint{gp mark 6}{(9.560,20.450)}
\gppoint{gp mark 6}{(8.161,20.251)}
\gppoint{gp mark 6}{(9.459,20.008)}
\gppoint{gp mark 6}{(7.961,19.732)}
\gppoint{gp mark 6}{(7.460,18.659)}
\gppoint{gp mark 6}{(9.060,19.532)}
\gppoint{gp mark 12}{(6.024,16.753)}
\gppoint{gp mark 12}{(5.899,16.111)}
\gppoint{gp mark 12}{(5.301,15.054)}
\gppoint{gp mark 12}{(6.174,17.611)}
\gppoint{gp mark 12}{(5.251,15.261)}
\gppoint{gp mark 12}{(6.148,15.697)}
\gppoint{gp mark 12}{(6.024,16.111)}
\gppoint{gp mark 12}{(5.826,16.753)}
\gppoint{gp mark 12}{(5.301,15.504)}
\gppoint{gp mark 12}{(5.601,15.697)}
\gppoint{gp mark 2}{(7.954,16.923)}
\gppoint{gp mark 2}{(9.316,18.677)}
\gppoint{gp mark 2}{(10.021,20.642)}
\gppoint{gp mark 2}{(7.670,18.677)}
\gppoint{gp mark 2}{(8.786,20.002)}
\gppoint{gp mark 2}{(9.506,19.938)}
\gppoint{gp mark 2}{(7.531,17.803)}
\gppoint{gp mark 2}{(8.586,19.810)}
\gppoint{gp mark 2}{(8.896,20.151)}
\gppoint{gp mark 2}{(8.766,21.006)}
\gppoint{gp mark 2}{(10.536,21.668)}
\draw[gp path] (4.932,13.125)--(4.932,15.223);
\draw[gp path] (4.842,15.223)--(5.022,15.223);
\draw[gp path] (3.219,14.113)--(6.228,14.113);
\draw[gp path] (3.219,14.023)--(3.219,14.203);
\draw[gp path] (6.228,14.023)--(6.228,14.203);
\gppoint{gp mark 3}{(4.932,14.113)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{5.00}
\draw[gp path] (0.000,15.105)--(0.013,15.116)--(0.033,15.132)--(0.053,15.149)--(0.073,15.166)%
  --(0.093,15.182)--(0.113,15.199)--(0.133,15.215)--(0.153,15.232)--(0.173,15.248)--(0.193,15.265)%
  --(0.213,15.282)--(0.233,15.298)--(0.253,15.315)--(0.273,15.331)--(0.293,15.348)--(0.313,15.364)%
  --(0.333,15.381)--(0.353,15.398)--(0.373,15.414)--(0.393,15.431)--(0.413,15.447)--(0.433,15.464)%
  --(0.453,15.480)--(0.473,15.497)--(0.493,15.514)--(0.513,15.530)--(0.533,15.547)--(0.553,15.563)%
  --(0.573,15.580)--(0.593,15.596)--(0.613,15.613)--(0.633,15.630)--(0.653,15.646)--(0.673,15.663)%
  --(0.693,15.679)--(0.713,15.696)--(0.733,15.712)--(0.753,15.729)--(0.773,15.746)--(0.793,15.762)%
  --(0.813,15.779)--(0.833,15.795)--(0.853,15.812)--(0.873,15.828)--(0.893,15.845)--(0.913,15.862)%
  --(0.933,15.878)--(0.953,15.895)--(0.973,15.911)--(0.993,15.928)--(1.013,15.944)--(1.033,15.961)%
  --(1.053,15.978)--(1.073,15.994)--(1.093,16.011)--(1.113,16.027)--(1.133,16.044)--(1.153,16.060)%
  --(1.173,16.077)--(1.193,16.094)--(1.213,16.110)--(1.233,16.127)--(1.253,16.143)--(1.273,16.160)%
  --(1.293,16.176)--(1.313,16.193)--(1.333,16.210)--(1.353,16.226)--(1.373,16.243)--(1.393,16.259)%
  --(1.413,16.276)--(1.433,16.292)--(1.453,16.309)--(1.473,16.326)--(1.493,16.342)--(1.513,16.359)%
  --(1.533,16.375)--(1.553,16.392)--(1.573,16.408)--(1.593,16.425)--(1.613,16.442)--(1.633,16.458)%
  --(1.653,16.475)--(1.673,16.491)--(1.693,16.508)--(1.713,16.524)--(1.733,16.541)--(1.753,16.558)%
  --(1.773,16.574)--(1.793,16.591)--(1.813,16.607)--(1.833,16.624)--(1.853,16.640)--(1.873,16.657)%
  --(1.893,16.674)--(1.913,16.690)--(1.933,16.707)--(1.953,16.723)--(1.973,16.740)--(1.993,16.756)%
  --(2.013,16.773)--(2.033,16.790)--(2.053,16.806)--(2.073,16.823)--(2.093,16.839)--(2.113,16.856)%
  --(2.133,16.872)--(2.153,16.889)--(2.173,16.906)--(2.193,16.922)--(2.213,16.939)--(2.233,16.955)%
  --(2.253,16.972)--(2.273,16.989)--(2.293,17.005)--(2.313,17.022)--(2.333,17.038)--(2.353,17.055)%
  --(2.373,17.071)--(2.393,17.088)--(2.413,17.105)--(2.433,17.121)--(2.453,17.138)--(2.473,17.154)%
  --(2.493,17.171)--(2.513,17.187)--(2.533,17.204)--(2.553,17.221)--(2.573,17.237)--(2.593,17.254)%
  --(2.613,17.270)--(2.633,17.287)--(2.653,17.303)--(2.673,17.320)--(2.693,17.337)--(2.713,17.353)%
  --(2.733,17.370)--(2.753,17.386)--(2.773,17.403)--(2.793,17.419)--(2.813,17.436)--(2.833,17.453)%
  --(2.853,17.469)--(2.873,17.486)--(2.893,17.502)--(2.913,17.519)--(2.933,17.535)--(2.953,17.552)%
  --(2.973,17.569)--(2.993,17.585)--(3.013,17.602)--(3.033,17.618)--(3.053,17.635)--(3.073,17.651)%
  --(3.093,17.668)--(3.113,17.685)--(3.133,17.701)--(3.153,17.718)--(3.173,17.734)--(3.193,17.751)%
  --(3.213,17.767)--(3.233,17.784)--(3.253,17.801)--(3.273,17.817)--(3.293,17.834)--(3.313,17.850)%
  --(3.333,17.867)--(3.353,17.883)--(3.373,17.900)--(3.393,17.917)--(3.413,17.933)--(3.433,17.950)%
  --(3.453,17.966)--(3.473,17.983)--(3.493,17.999)--(3.513,18.016)--(3.533,18.033)--(3.553,18.049)%
  --(3.573,18.066)--(3.593,18.082)--(3.613,18.099)--(3.633,18.115)--(3.653,18.132)--(3.673,18.149)%
  --(3.693,18.165)--(3.713,18.182)--(3.733,18.198)--(3.753,18.215)--(3.773,18.231)--(3.792,18.248)%
  --(3.812,18.265)--(3.832,18.281)--(3.852,18.298)--(3.872,18.314)--(3.892,18.331)--(3.912,18.347)%
  --(3.932,18.364)--(3.952,18.381)--(3.972,18.397)--(3.992,18.414)--(4.012,18.430)--(4.032,18.447)%
  --(4.052,18.463)--(4.072,18.480)--(4.092,18.497)--(4.112,18.513)--(4.132,18.530)--(4.152,18.546)%
  --(4.172,18.563)--(4.192,18.579)--(4.212,18.596)--(4.232,18.613)--(4.252,18.629)--(4.272,18.646)%
  --(4.292,18.662)--(4.312,18.679)--(4.332,18.696)--(4.352,18.712)--(4.372,18.729)--(4.392,18.745)%
  --(4.412,18.762)--(4.432,18.778)--(4.452,18.795)--(4.472,18.812)--(4.492,18.828)--(4.512,18.845)%
  --(4.532,18.861)--(4.552,18.878)--(4.572,18.894)--(4.592,18.911)--(4.612,18.928)--(4.632,18.944)%
  --(4.652,18.961)--(4.672,18.977)--(4.692,18.994)--(4.712,19.010)--(4.732,19.027)--(4.752,19.044)%
  --(4.772,19.060)--(4.792,19.077)--(4.812,19.093)--(4.832,19.110)--(4.852,19.126)--(4.872,19.143)%
  --(4.892,19.160)--(4.912,19.176)--(4.932,19.193)--(4.952,19.209)--(4.972,19.226)--(4.992,19.242)%
  --(5.012,19.259)--(5.032,19.276)--(5.052,19.292)--(5.072,19.309)--(5.092,19.325)--(5.112,19.342)%
  --(5.132,19.358)--(5.152,19.375)--(5.172,19.392)--(5.192,19.408)--(5.212,19.425)--(5.232,19.441)%
  --(5.252,19.458)--(5.272,19.474)--(5.292,19.491)--(5.312,19.508)--(5.332,19.524)--(5.352,19.541)%
  --(5.372,19.557)--(5.392,19.574)--(5.412,19.590)--(5.432,19.607)--(5.452,19.624)--(5.472,19.640)%
  --(5.492,19.657)--(5.512,19.673)--(5.532,19.690)--(5.552,19.706)--(5.572,19.723)--(5.592,19.740)%
  --(5.612,19.756)--(5.632,19.773)--(5.652,19.789)--(5.672,19.806)--(5.692,19.822)--(5.712,19.839)%
  --(5.732,19.856)--(5.752,19.872)--(5.772,19.889)--(5.792,19.905)--(5.812,19.922)--(5.832,19.938)%
  --(5.852,19.955)--(5.872,19.972)--(5.892,19.988)--(5.912,20.005)--(5.932,20.021)--(5.952,20.038)%
  --(5.972,20.054)--(5.992,20.071)--(6.012,20.088)--(6.032,20.104)--(6.052,20.121)--(6.072,20.137)%
  --(6.092,20.154)--(6.112,20.170)--(6.132,20.187)--(6.152,20.204)--(6.172,20.220)--(6.192,20.237)%
  --(6.212,20.253)--(6.232,20.270)--(6.252,20.286)--(6.272,20.303)--(6.292,20.320)--(6.312,20.336)%
  --(6.332,20.353)--(6.352,20.369)--(6.372,20.386)--(6.392,20.402)--(6.412,20.419)--(6.432,20.436)%
  --(6.452,20.452)--(6.472,20.469)--(6.492,20.485)--(6.512,20.502)--(6.532,20.519)--(6.552,20.535)%
  --(6.572,20.552)--(6.592,20.568)--(6.612,20.585)--(6.632,20.601)--(6.652,20.618)--(6.672,20.635)%
  --(6.692,20.651)--(6.712,20.668)--(6.732,20.684)--(6.752,20.701)--(6.772,20.717)--(6.792,20.734)%
  --(6.812,20.751)--(6.832,20.767)--(6.852,20.784)--(6.872,20.800)--(6.892,20.817)--(6.912,20.833)%
  --(6.932,20.850)--(6.952,20.867)--(6.972,20.883)--(6.992,20.900)--(7.012,20.916)--(7.032,20.933)%
  --(7.052,20.949)--(7.072,20.966)--(7.092,20.983)--(7.112,20.999)--(7.132,21.016)--(7.152,21.032)%
  --(7.172,21.049)--(7.192,21.065)--(7.212,21.082)--(7.232,21.099)--(7.252,21.115)--(7.272,21.132)%
  --(7.292,21.148)--(7.312,21.165)--(7.332,21.181)--(7.352,21.198)--(7.372,21.215)--(7.392,21.231)%
  --(7.412,21.248)--(7.432,21.264)--(7.452,21.281)--(7.472,21.297)--(7.492,21.314)--(7.512,21.331)%
  --(7.532,21.347)--(7.552,21.364)--(7.572,21.380)--(7.592,21.397)--(7.612,21.413)--(7.632,21.430)%
  --(7.652,21.447)--(7.672,21.463)--(7.692,21.480)--(7.712,21.496)--(7.732,21.513)--(7.752,21.529)%
  --(7.772,21.546)--(7.792,21.563)--(7.812,21.579)--(7.832,21.596)--(7.852,21.612)--(7.872,21.629)%
  --(7.892,21.645)--(7.912,21.662)--(7.932,21.679)--(7.952,21.695)--(7.972,21.712)--(7.992,21.728)%
  --(8.012,21.745)--(8.032,21.761)--(8.052,21.778)--(8.072,21.795)--(8.092,21.811)--(8.112,21.828)%
  --(8.132,21.844)--(8.152,21.861)--(8.172,21.877)--(8.192,21.894)--(8.212,21.911)--(8.232,21.927)%
  --(8.252,21.944)--(8.272,21.960)--(8.292,21.977)--(8.312,21.993)--(8.332,22.010)--(8.352,22.027)%
  --(8.372,22.043)--(8.392,22.060)--(8.412,22.076)--(8.432,22.093)--(8.452,22.109)--(8.472,22.126)%
  --(8.492,22.143)--(8.512,22.159)--(8.532,22.176)--(8.552,22.192)--(8.572,22.209)--(8.592,22.226)%
  --(8.612,22.242)--(8.632,22.259)--(8.652,22.275)--(8.672,22.292)--(8.692,22.308)--(8.712,22.325)%
  --(8.732,22.342)--(8.752,22.358)--(8.772,22.375)--(8.792,22.391)--(8.812,22.408)--(8.832,22.424)%
  --(8.852,22.441)--(8.872,22.458)--(8.892,22.474)--(8.912,22.491)--(8.932,22.507)--(8.952,22.524)%
  --(8.972,22.540)--(8.992,22.557)--(9.012,22.574)--(9.032,22.590)--(9.052,22.607)--(9.072,22.623)%
  --(9.092,22.640)--(9.112,22.656)--(9.132,22.673)--(9.152,22.690)--(9.172,22.706)--(9.192,22.723)%
  --(9.212,22.739)--(9.232,22.756)--(9.252,22.772)--(9.272,22.789)--(9.292,22.806)--(9.312,22.822)%
  --(9.332,22.839)--(9.352,22.855)--(9.372,22.872)--(9.392,22.888)--(9.412,22.905)--(9.432,22.922)%
  --(9.452,22.938)--(9.472,22.955)--(9.492,22.971)--(9.512,22.988)--(9.532,23.004)--(9.552,23.021)%
  --(9.572,23.038)--(9.592,23.054)--(9.612,23.071)--(9.632,23.087)--(9.652,23.104)--(9.672,23.120)%
  --(9.692,23.137)--(9.712,23.154)--(9.732,23.170)--(9.752,23.187)--(9.772,23.203)--(9.792,23.220)%
  --(9.812,23.236)--(9.832,23.253)--(9.852,23.270)--(9.872,23.286)--(9.892,23.303)--(9.912,23.319)%
  --(9.932,23.336)--(9.952,23.352)--(9.972,23.369)--(9.992,23.386)--(10.012,23.402)--(10.032,23.419)%
  --(10.052,23.435)--(10.072,23.452)--(10.092,23.468)--(10.112,23.485)--(10.132,23.502)--(10.152,23.518)%
  --(10.172,23.535)--(10.192,23.551)--(10.212,23.568)--(10.232,23.584)--(10.252,23.601)--(10.272,23.618)%
  --(10.292,23.634)--(10.312,23.651)--(10.332,23.667)--(10.352,23.684)--(10.372,23.700)--(10.392,23.717)%
  --(10.412,23.734)--(10.432,23.750)--(10.452,23.767)--(10.472,23.783)--(10.492,23.800)--(10.512,23.816)%
  --(10.532,23.833)--(10.552,23.850)--(10.572,23.866)--(10.592,23.883)--(10.612,23.899)--(10.632,23.916)%
  --(10.652,23.932)--(10.672,23.949)--(10.692,23.966)--(10.712,23.982)--(10.732,23.999)--(10.752,24.015)%
  --(10.772,24.032)--(10.792,24.049)--(10.812,24.065)--(10.832,24.082)--(10.852,24.098)--(10.872,24.115)%
  --(10.892,24.131)--(10.912,24.148)--(10.932,24.165)--(10.952,24.181)--(10.972,24.198)--(10.992,24.214)%
  --(11.012,24.231)--(11.032,24.247)--(11.052,24.264)--(11.072,24.281)--(11.092,24.297)--(11.112,24.314)%
  --(11.132,24.330)--(11.152,24.347)--(11.172,24.363)--(11.192,24.380)--(11.212,24.397)--(11.232,24.413)%
  --(11.252,24.430)--(11.272,24.446)--(11.292,24.463)--(11.312,24.479)--(11.332,24.496)--(11.352,24.513)%
  --(11.372,24.529)--(11.392,24.546)--(11.412,24.562)--(11.432,24.579)--(11.452,24.595)--(11.472,24.612)%
  --(11.492,24.629)--(11.512,24.645)--(11.532,24.662)--(11.552,24.678)--(11.572,24.695)--(11.592,24.711)%
  --(11.612,24.728)--(11.632,24.745)--(11.652,24.761)--(11.672,24.778)--(11.692,24.794)--(11.712,24.811)%
  --(11.732,24.827)--(11.752,24.844)--(11.772,24.861)--(11.792,24.877)--(11.812,24.894)--(11.832,24.910)%
  --(11.852,24.927)--(11.872,24.943)--(11.892,24.960)--(11.912,24.977)--(11.932,24.993)--(11.952,25.010)%
  --(11.972,25.026)--(11.992,25.043)--(12.012,25.059)--(12.032,25.076)--(12.052,25.093)--(12.072,25.109)%
  --(12.092,25.126)--(12.112,25.142)--(12.132,25.159)--(12.152,25.175)--(12.172,25.192)--(12.192,25.209)%
  --(12.212,25.225)--(12.232,25.242)--(12.252,25.258)--(12.272,25.275)--(12.292,25.291)--(12.312,25.308)%
  --(12.332,25.325)--(12.352,25.341)--(12.372,25.358)--(12.392,25.374)--(12.412,25.391)--(12.432,25.407)%
  --(12.452,25.424)--(12.472,25.441)--(12.492,25.457)--(12.499,25.463);
\gpsetdashtype{dash pattern=on 10.00*\gpdashlength off 10.00*\gpdashlength on 2.00*\gpdashlength off 5.00*\gpdashlength }
\draw[gp path] (3.887,13.125)--(3.892,13.136)--(3.912,13.174)--(3.932,13.212)--(3.952,13.249)%
  --(3.972,13.287)--(3.992,13.325)--(4.012,13.363)--(4.032,13.401)--(4.052,13.439)--(4.072,13.477)%
  --(4.092,13.515)--(4.112,13.553)--(4.132,13.591)--(4.152,13.629)--(4.172,13.667)--(4.192,13.705)%
  --(4.212,13.743)--(4.232,13.780)--(4.252,13.818)--(4.272,13.856)--(4.292,13.894)--(4.312,13.932)%
  --(4.332,13.970)--(4.352,14.008)--(4.372,14.046)--(4.392,14.084)--(4.412,14.122)--(4.432,14.160)%
  --(4.452,14.198)--(4.472,14.236)--(4.492,14.274)--(4.512,14.311)--(4.532,14.349)--(4.552,14.387)%
  --(4.572,14.425)--(4.592,14.463)--(4.612,14.501)--(4.632,14.539)--(4.652,14.577)--(4.672,14.615)%
  --(4.692,14.653)--(4.712,14.691)--(4.732,14.729)--(4.752,14.767)--(4.772,14.805)--(4.792,14.843)%
  --(4.812,14.880)--(4.832,14.918)--(4.852,14.956)--(4.872,14.994)--(4.892,15.032)--(4.912,15.070)%
  --(4.932,15.108)--(4.952,15.146)--(4.972,15.184)--(4.992,15.222)--(5.012,15.260)--(5.032,15.298)%
  --(5.052,15.336)--(5.072,15.374)--(5.092,15.411)--(5.112,15.449)--(5.132,15.487)--(5.152,15.525)%
  --(5.172,15.563)--(5.192,15.601)--(5.212,15.639)--(5.232,15.677)--(5.252,15.715)--(5.272,15.753)%
  --(5.292,15.791)--(5.312,15.829)--(5.332,15.867)--(5.352,15.905)--(5.372,15.942)--(5.392,15.980)%
  --(5.412,16.018)--(5.432,16.056)--(5.452,16.094)--(5.472,16.132)--(5.492,16.170)--(5.512,16.208)%
  --(5.532,16.246)--(5.552,16.284)--(5.572,16.322)--(5.592,16.360)--(5.612,16.398)--(5.632,16.436)%
  --(5.652,16.473)--(5.672,16.511)--(5.692,16.549)--(5.712,16.587)--(5.732,16.625)--(5.752,16.663)%
  --(5.772,16.701)--(5.792,16.739)--(5.812,16.777)--(5.832,16.815)--(5.852,16.853)--(5.872,16.891)%
  --(5.892,16.929)--(5.912,16.967)--(5.932,17.004)--(5.952,17.042)--(5.972,17.080)--(5.992,17.118)%
  --(6.012,17.156)--(6.032,17.194)--(6.052,17.232)--(6.072,17.270)--(6.092,17.308)--(6.112,17.346)%
  --(6.132,17.384)--(6.152,17.422)--(6.172,17.460)--(6.192,17.498)--(6.212,17.535)--(6.232,17.573)%
  --(6.252,17.611)--(6.272,17.649)--(6.292,17.687)--(6.312,17.725)--(6.332,17.763)--(6.352,17.801)%
  --(6.372,17.839)--(6.392,17.877)--(6.412,17.915)--(6.432,17.953)--(6.452,17.991)--(6.472,18.029)%
  --(6.492,18.067)--(6.512,18.104)--(6.532,18.142)--(6.552,18.180)--(6.572,18.218)--(6.592,18.256)%
  --(6.612,18.294)--(6.632,18.332)--(6.652,18.370)--(6.672,18.408)--(6.692,18.446)--(6.712,18.484)%
  --(6.732,18.522)--(6.752,18.560)--(6.772,18.598)--(6.792,18.635)--(6.812,18.673)--(6.832,18.711)%
  --(6.852,18.749)--(6.872,18.787)--(6.892,18.825)--(6.912,18.863)--(6.932,18.901)--(6.952,18.939)%
  --(6.972,18.977)--(6.992,19.015)--(7.012,19.053)--(7.032,19.091)--(7.052,19.129)--(7.072,19.166)%
  --(7.092,19.204)--(7.112,19.242)--(7.132,19.280)--(7.152,19.318)--(7.172,19.356)--(7.192,19.394)%
  --(7.212,19.432)--(7.232,19.470)--(7.252,19.508)--(7.272,19.546)--(7.292,19.584)--(7.312,19.622)%
  --(7.332,19.660)--(7.352,19.697)--(7.372,19.735)--(7.392,19.773)--(7.412,19.811)--(7.432,19.849)%
  --(7.452,19.887)--(7.472,19.925)--(7.492,19.963)--(7.512,20.001)--(7.532,20.039)--(7.552,20.077)%
  --(7.572,20.115)--(7.592,20.153)--(7.612,20.191)--(7.632,20.228)--(7.652,20.266)--(7.672,20.304)%
  --(7.692,20.342)--(7.712,20.380)--(7.732,20.418)--(7.752,20.456)--(7.772,20.494)--(7.792,20.532)%
  --(7.812,20.570)--(7.832,20.608)--(7.852,20.646)--(7.872,20.684)--(7.892,20.722)--(7.912,20.759)%
  --(7.932,20.797)--(7.952,20.835)--(7.972,20.873)--(7.992,20.911)--(8.012,20.949)--(8.032,20.987)%
  --(8.052,21.025)--(8.072,21.063)--(8.092,21.101)--(8.112,21.139)--(8.132,21.177)--(8.152,21.215)%
  --(8.172,21.253)--(8.192,21.291)--(8.212,21.328)--(8.232,21.366)--(8.252,21.404)--(8.272,21.442)%
  --(8.292,21.480)--(8.312,21.518)--(8.332,21.556)--(8.352,21.594)--(8.372,21.632)--(8.392,21.670)%
  --(8.412,21.708)--(8.432,21.746)--(8.452,21.784)--(8.472,21.822)--(8.492,21.859)--(8.512,21.897)%
  --(8.532,21.935)--(8.552,21.973)--(8.572,22.011)--(8.592,22.049)--(8.612,22.087)--(8.632,22.125)%
  --(8.652,22.163)--(8.672,22.201)--(8.692,22.239)--(8.712,22.277)--(8.732,22.315)--(8.752,22.353)%
  --(8.772,22.390)--(8.792,22.428)--(8.812,22.466)--(8.832,22.504)--(8.852,22.542)--(8.872,22.580)%
  --(8.892,22.618)--(8.912,22.656)--(8.932,22.694)--(8.952,22.732)--(8.972,22.770)--(8.992,22.808)%
  --(9.012,22.846)--(9.032,22.884)--(9.052,22.921)--(9.072,22.959)--(9.092,22.997)--(9.112,23.035)%
  --(9.132,23.073)--(9.152,23.111)--(9.172,23.149)--(9.192,23.187)--(9.212,23.225)--(9.232,23.263)%
  --(9.252,23.301)--(9.272,23.339)--(9.292,23.377)--(9.312,23.415)--(9.332,23.452)--(9.352,23.490)%
  --(9.372,23.528)--(9.392,23.566)--(9.412,23.604)--(9.432,23.642)--(9.452,23.680)--(9.472,23.718)%
  --(9.492,23.756)--(9.512,23.794)--(9.532,23.832)--(9.552,23.870)--(9.572,23.908)--(9.592,23.946)%
  --(9.612,23.983)--(9.632,24.021)--(9.652,24.059)--(9.672,24.097)--(9.692,24.135)--(9.712,24.173)%
  --(9.732,24.211)--(9.752,24.249)--(9.772,24.287)--(9.792,24.325)--(9.812,24.363)--(9.832,24.401)%
  --(9.852,24.439)--(9.872,24.477)--(9.892,24.515)--(9.912,24.552)--(9.932,24.590)--(9.952,24.628)%
  --(9.972,24.666)--(9.992,24.704)--(10.012,24.742)--(10.032,24.780)--(10.052,24.818)--(10.072,24.856)%
  --(10.092,24.894)--(10.112,24.932)--(10.132,24.970)--(10.152,25.008)--(10.172,25.046)--(10.192,25.083)%
  --(10.212,25.121)--(10.232,25.159)--(10.252,25.197)--(10.272,25.235)--(10.292,25.273)--(10.312,25.311)%
  --(10.332,25.349)--(10.352,25.387)--(10.372,25.425)--(10.392,25.463)--(10.412,25.501)--(10.432,25.539)%
  --(10.452,25.577)--(10.472,25.614)--(10.492,25.652)--(10.512,25.690)--(10.532,25.728)--(10.552,25.766)%
  --(10.572,25.804)--(10.592,25.842)--(10.612,25.880)--(10.632,25.918)--(10.643,25.939);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.204,25.421) {{\Large$\nu^2$GC -SS (M16)}};
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetdashtype{dash pattern=on 10.00*\gpdashlength off 10.00*\gpdashlength on 10.00*\gpdashlength off 10.00*\gpdashlength }
\draw[gp path] (0.368,25.421)--(2.020,25.421);
\draw[gp path] (3.125,15.904)--(4.375,16.300)--(5.625,17.066)--(6.874,19.892)--(8.124,21.050)%
  --(9.374,21.934)--(10.624,22.204)--(11.874,23.374)--(12.499,23.817);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.204,24.746) {{\Large$\nu^2$GC -H2}};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.368,24.746)--(2.020,24.746);
\draw[gp path] (0.000,17.711)--(0.625,17.713)--(1.875,16.753)--(3.125,16.923)--(4.375,17.190)%
  --(5.625,17.543)--(6.874,18.407)--(8.124,20.339)--(9.374,21.856)--(10.624,22.406)--(11.874,23.909);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.204,24.071) {{\Large$\nu^2$GC -SS}};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 5.00*\gpdashlength }
\draw[gp path] (0.368,24.071)--(2.020,24.071);
\draw[gp path] (0.000,15.904)--(0.625,15.904)--(1.875,15.904)--(3.125,16.280)--(4.375,16.584)%
  --(5.625,17.095)--(6.874,18.793)--(8.124,20.863)--(9.374,22.093)--(10.624,22.668)--(11.874,24.182)%
  --(12.499,24.748);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,25.939)--(0.000,13.125)--(12.499,13.125)--(12.499,25.939)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{13.125cm}}{\pgfpoint{12.499cm}{25.939cm}}
\draw[gp path] (0.000,0.000)--(0.180,0.000);
\draw[gp path] (12.499,0.000)--(12.319,0.000);
%\node[gp node right] at (-0.184,0.000) {{\Large$10^{4}$}};
\draw[gp path] (0.000,0.658)--(0.090,0.658);
\draw[gp path] (12.499,0.658)--(12.409,0.658);
\draw[gp path] (0.000,1.529)--(0.090,1.529);
\draw[gp path] (12.499,1.529)--(12.409,1.529);
\draw[gp path] (0.000,1.975)--(0.090,1.975);
\draw[gp path] (12.499,1.975)--(12.409,1.975);
\draw[gp path] (0.000,2.187)--(0.180,2.187);
\draw[gp path] (12.499,2.187)--(12.319,2.187);
\node[gp node right] at (-0.184,2.187) {{\Large$10^{5}$}};
\draw[gp path] (0.000,2.846)--(0.090,2.846);
\draw[gp path] (12.499,2.846)--(12.409,2.846);
\draw[gp path] (0.000,3.716)--(0.090,3.716);
\draw[gp path] (12.499,3.716)--(12.409,3.716);
\draw[gp path] (0.000,4.163)--(0.090,4.163);
\draw[gp path] (12.499,4.163)--(12.409,4.163);
\draw[gp path] (0.000,4.375)--(0.180,4.375);
\draw[gp path] (12.499,4.375)--(12.319,4.375);
\node[gp node right] at (-0.184,4.375) {{\Large$10^{6}$}};
\draw[gp path] (0.000,5.033)--(0.090,5.033);
\draw[gp path] (12.499,5.033)--(12.409,5.033);
\draw[gp path] (0.000,5.904)--(0.090,5.904);
\draw[gp path] (12.499,5.904)--(12.409,5.904);
\draw[gp path] (0.000,6.350)--(0.090,6.350);
\draw[gp path] (12.499,6.350)--(12.409,6.350);
\draw[gp path] (0.000,6.562)--(0.180,6.562);
\draw[gp path] (12.499,6.562)--(12.319,6.562);
\node[gp node right] at (-0.184,6.562) {{\Large$10^{7}$}};
\draw[gp path] (0.000,7.220)--(0.090,7.220);
\draw[gp path] (12.499,7.220)--(12.409,7.220);
\draw[gp path] (0.000,8.091)--(0.090,8.091);
\draw[gp path] (12.499,8.091)--(12.409,8.091);
\draw[gp path] (0.000,8.537)--(0.090,8.537);
\draw[gp path] (12.499,8.537)--(12.409,8.537);
\draw[gp path] (0.000,8.749)--(0.180,8.749);
\draw[gp path] (12.499,8.749)--(12.319,8.749);
\node[gp node right] at (-0.184,8.749) {{\Large$10^{8}$}};
\draw[gp path] (0.000,9.408)--(0.090,9.408);
\draw[gp path] (12.499,9.408)--(12.409,9.408);
\draw[gp path] (0.000,10.278)--(0.090,10.278);
\draw[gp path] (12.499,10.278)--(12.409,10.278);
\draw[gp path] (0.000,10.725)--(0.090,10.725);
\draw[gp path] (12.499,10.725)--(12.409,10.725);
\draw[gp path] (0.000,10.937)--(0.180,10.937);
\draw[gp path] (12.499,10.937)--(12.319,10.937);
\node[gp node right] at (-0.184,10.937) {{\Large$10^{9}$}};
\draw[gp path] (0.000,11.595)--(0.090,11.595);
\draw[gp path] (12.499,11.595)--(12.409,11.595);
\draw[gp path] (0.000,12.466)--(0.090,12.466);
\draw[gp path] (12.499,12.466)--(12.409,12.466);
\draw[gp path] (0.000,12.912)--(0.090,12.912);
\draw[gp path] (12.499,12.912)--(12.409,12.912);
\draw[gp path] (0.000,13.124)--(0.180,13.124);
\draw[gp path] (12.499,13.124)--(12.319,13.124);
%\node[gp node right] at (-0.184,13.124) {{\Large$10^{10}$}};
\draw[gp path] (0.000,0.000)--(0.000,0.180);
\draw[gp path] (0.000,13.124)--(0.000,12.944);
\draw[gp path] (0.753,0.000)--(0.753,0.090);
\draw[gp path] (0.753,13.124)--(0.753,13.034);
\draw[gp path] (1.747,0.000)--(1.747,0.090);
\draw[gp path] (1.747,13.124)--(1.747,13.034);
\draw[gp path] (2.258,0.000)--(2.258,0.090);
\draw[gp path] (2.258,13.124)--(2.258,13.034);
\draw[gp path] (2.500,0.000)--(2.500,0.180);
\draw[gp path] (2.500,13.124)--(2.500,12.944);
\draw[gp path] (3.252,0.000)--(3.252,0.090);
\draw[gp path] (3.252,13.124)--(3.252,13.034);
\draw[gp path] (4.247,0.000)--(4.247,0.090);
\draw[gp path] (4.247,13.124)--(4.247,13.034);
\draw[gp path] (4.757,0.000)--(4.757,0.090);
\draw[gp path] (4.757,13.124)--(4.757,13.034);
\draw[gp path] (5.000,0.000)--(5.000,0.180);
\draw[gp path] (5.000,13.124)--(5.000,12.944);
\draw[gp path] (5.752,0.000)--(5.752,0.090);
\draw[gp path] (5.752,13.124)--(5.752,13.034);
\draw[gp path] (6.747,0.000)--(6.747,0.090);
\draw[gp path] (6.747,13.124)--(6.747,13.034);
\draw[gp path] (7.257,0.000)--(7.257,0.090);
\draw[gp path] (7.257,13.124)--(7.257,13.034);
\draw[gp path] (7.499,0.000)--(7.499,0.180);
\draw[gp path] (7.499,13.124)--(7.499,12.944);
\draw[gp path] (8.252,0.000)--(8.252,0.090);
\draw[gp path] (8.252,13.124)--(8.252,13.034);
\draw[gp path] (9.247,0.000)--(9.247,0.090);
\draw[gp path] (9.247,13.124)--(9.247,13.034);
\draw[gp path] (9.757,0.000)--(9.757,0.090);
\draw[gp path] (9.757,13.124)--(9.757,13.034);
\draw[gp path] (9.999,0.000)--(9.999,0.180);
\draw[gp path] (9.999,13.124)--(9.999,12.944);
\draw[gp path] (10.752,0.000)--(10.752,0.090);
\draw[gp path] (10.752,13.124)--(10.752,13.034);
\draw[gp path] (11.746,0.000)--(11.746,0.090);
\draw[gp path] (11.746,13.124)--(11.746,13.034);
\draw[gp path] (12.257,0.000)--(12.257,0.090);
\draw[gp path] (12.257,13.124)--(12.257,13.034);
\draw[gp path] (12.499,0.000)--(12.499,0.180);
\draw[gp path] (12.499,13.124)--(12.499,12.944);
\draw[gp path] (0.000,13.124)--(0.000,0.000)--(12.499,0.000)--(12.499,13.124)--cycle;
\node[gp node right] at (8.885,1.044) {{\LARGE Random: }};
\node[gp node right] at (12.385,0.544) {{\LARGE $3 \leq \log(M_\mathrm{BH,seed}/M_\odot) \leq 5$}};
\node[gp node center,rotate=-270] at (-1.442,6.562) {{\huge$M_\mathrm{BH}~[M_\odot]$}};
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (0.000,1.553)--(0.000,3.910)--(0.624,4.059)--(0.624,1.205)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (0.625,1.205)--(0.625,4.059)--(1.874,3.599)--(1.874,0.717)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (1.875,0.717)--(1.875,3.599)--(3.124,3.496)--(3.124,1.076)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (3.125,1.076)--(3.125,3.496)--(4.374,4.023)--(4.374,1.611)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (4.375,1.611)--(4.375,4.023)--(5.624,5.547)--(5.624,2.330)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (5.625,2.330)--(5.625,5.547)--(6.873,7.552)--(6.873,3.550)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (6.874,3.550)--(6.874,7.552)--(8.123,9.095)--(8.123,5.544)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (8.124,5.544)--(8.124,9.095)--(9.373,10.071)--(9.373,7.505)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (9.374,7.505)--(9.374,10.071)--(10.623,11.037)--(10.623,8.369)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (10.624,8.369)--(10.624,11.037)--(11.873,11.956)--(11.873,9.445)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (12.499,9.400)--(11.874,9.445)--(11.874,11.956)--(12.499,10.655)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (0.000,0.000)--(0.624,1.759)--(0.624,0.000)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (0.625,0.000)--(0.625,1.759)--(1.874,2.118)--(1.874,0.000)--cycle;
%
  \gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (2.995,0.000)--(1.875,0.000)--(1.875,2.118)--(3.124,2.762)--(3.124,0.100)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (3.125,0.100)--(3.125,2.762)--(4.374,3.708)--(4.374,1.071)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (4.375,1.071)--(4.375,3.708)--(5.624,5.582)--(5.624,1.892)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (5.625,1.892)--(5.625,5.582)--(6.873,8.060)--(6.873,3.017)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (6.874,3.017)--(6.874,8.060)--(8.123,9.378)--(8.123,5.076)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (8.124,5.076)--(8.124,9.378)--(9.373,10.392)--(9.373,7.516)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (9.374,7.516)--(9.374,10.392)--(10.623,11.101)--(10.623,8.729)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (10.624,8.729)--(10.624,11.101)--(11.873,11.948)--(11.873,9.836)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (12.499,11.179)--(11.874,9.836)--(11.874,11.948)--(12.499,12.234)--cycle;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (11.217,11.383)--(11.217,12.230);
\draw[gp path] (11.127,11.383)--(11.307,11.383);
\draw[gp path] (11.127,12.230)--(11.307,12.230);
\draw[gp path] (4.705,5.079)--(4.705,5.449);
\draw[gp path] (4.615,5.079)--(4.795,5.079);
\draw[gp path] (4.615,5.449)--(4.795,5.449);
\draw[gp path] (10.707,8.749)--(10.707,9.581);
\draw[gp path] (10.617,8.749)--(10.797,8.749);
\draw[gp path] (10.617,9.581)--(10.797,9.581);
\draw[gp path] (9.530,7.779)--(9.530,7.969);
\draw[gp path] (9.440,7.779)--(9.620,7.779);
\draw[gp path] (9.440,7.969)--(9.620,7.969);
\draw[gp path] (9.406,10.351)--(9.406,10.527);
\draw[gp path] (9.316,10.351)--(9.496,10.351);
\draw[gp path] (9.316,10.527)--(9.496,10.527);
\draw[gp path] (11.499,10.157)--(11.499,10.403);
\draw[gp path] (11.409,10.157)--(11.589,10.157);
\draw[gp path] (11.409,10.403)--(11.589,10.403);
\draw[gp path] (11.499,10.451)--(11.499,11.495);
\draw[gp path] (11.409,10.451)--(11.589,10.451);
\draw[gp path] (11.409,11.495)--(11.589,11.495);
\draw[gp path] (12.499,12.300)--(12.499,12.539);
\draw[gp path] (12.409,12.300)--(12.499,12.300);
\draw[gp path] (12.409,12.539)--(12.499,12.539);
\draw[gp path] (8.246,6.562)--(8.246,6.947);
\draw[gp path] (8.156,6.562)--(8.336,6.562);
\draw[gp path] (8.156,6.947)--(8.336,6.947);
\draw[gp path] (10.489,10.483)--(10.489,11.256);
\draw[gp path] (10.399,10.483)--(10.579,10.483);
\draw[gp path] (10.399,11.256)--(10.579,11.256);
\draw[gp path] (9.612,9.135)--(9.612,9.657);
\draw[gp path] (9.522,9.135)--(9.702,9.135);
\draw[gp path] (9.522,9.657)--(9.702,9.657);
\draw[gp path] (8.427,8.649)--(8.427,9.693);
\draw[gp path] (8.337,8.649)--(8.517,8.649);
\draw[gp path] (8.337,9.693)--(8.517,9.693);
\draw[gp path] (9.590,9.824)--(9.590,10.315);
\draw[gp path] (9.500,9.824)--(9.680,9.824);
\draw[gp path] (9.500,10.315)--(9.680,10.315);
\draw[gp path] (8.196,6.077)--(8.196,7.008);
\draw[gp path] (8.106,6.077)--(8.286,6.077);
\draw[gp path] (8.106,7.008)--(8.286,7.008);
\draw[gp path] (10.509,9.693)--(10.509,10.239);
\draw[gp path] (10.419,9.693)--(10.599,9.693);
\draw[gp path] (10.419,10.239)--(10.599,10.239);
\draw[gp path] (9.710,9.992)--(9.710,10.403);
\draw[gp path] (9.620,9.992)--(9.800,9.992);
\draw[gp path] (9.620,10.403)--(9.800,10.403);
\draw[gp path] (8.621,9.135)--(8.621,9.581);
\draw[gp path] (8.531,9.135)--(8.711,9.135);
\draw[gp path] (8.531,9.581)--(8.711,9.581);
\draw[gp path] (12.291,10.113)--(12.291,10.513);
\draw[gp path] (12.201,10.113)--(12.381,10.113);
\draw[gp path] (12.201,10.513)--(12.381,10.513);
\draw[gp path] (9.995,10.556)--(9.995,11.179);
\draw[gp path] (9.905,10.556)--(10.085,10.556);
\draw[gp path] (9.905,11.179)--(10.085,11.179);
\draw[gp path] (8.138,9.824)--(8.138,10.625);
\draw[gp path] (8.048,9.824)--(8.228,9.824);
\draw[gp path] (8.048,10.625)--(8.228,10.625);
\draw[gp path] (11.396,10.771)--(11.396,10.955);
\draw[gp path] (11.306,10.771)--(11.486,10.771);
\draw[gp path] (11.306,10.955)--(11.486,10.955);
\draw[gp path] (12.382,11.768)--(12.382,12.011);
\draw[gp path] (12.292,11.768)--(12.472,11.768);
\draw[gp path] (12.292,12.011)--(12.472,12.011);
\draw[gp path] (10.516,7.991)--(10.516,9.027);
\draw[gp path] (10.426,7.991)--(10.606,7.991);
\draw[gp path] (10.426,9.027)--(10.606,9.027);
\draw[gp path] (9.170,8.325)--(9.170,8.857);
\draw[gp path] (9.080,8.325)--(9.260,8.325);
\draw[gp path] (9.080,8.857)--(9.260,8.857);
\draw[gp path] (12.218,12.180)--(12.218,12.607);
\draw[gp path] (12.128,12.180)--(12.308,12.180);
\draw[gp path] (12.128,12.607)--(12.308,12.607);
\draw[gp path] (10.276,9.308)--(10.276,9.498);
\draw[gp path] (10.186,9.308)--(10.366,9.308);
\draw[gp path] (10.186,9.498)--(10.366,9.498);
\draw[gp path] (11.408,10.219)--(11.408,11.186);
\draw[gp path] (11.318,10.219)--(11.498,10.219);
\draw[gp path] (11.318,11.186)--(11.498,11.186);
\draw[gp path] (9.953,8.999)--(9.953,9.408);
\draw[gp path] (9.863,8.999)--(10.043,8.999);
\draw[gp path] (9.863,9.408)--(10.043,9.408);
\draw[gp path] (8.815,9.883)--(8.815,10.513);
\draw[gp path] (8.725,9.883)--(8.905,9.883);
\draw[gp path] (8.725,10.513)--(8.905,10.513);
\draw[gp path] (11.870,10.066)--(11.870,10.725);
\draw[gp path] (11.780,10.066)--(11.960,10.066);
\draw[gp path] (11.780,10.725)--(11.960,10.725);
\draw[gp path] (11.359,9.581)--(11.359,10.570);
\draw[gp path] (11.269,9.581)--(11.449,9.581);
\draw[gp path] (11.269,10.570)--(11.449,10.570);
\gpsetpointsize{4.00}
\gppoint{gp mark 9}{(11.217,11.915)}
\gppoint{gp mark 9}{(4.705,5.282)}
\gppoint{gp mark 9}{(10.707,9.253)}
\gppoint{gp mark 9}{(9.530,7.879)}
\gppoint{gp mark 9}{(9.406,10.435)}
\gppoint{gp mark 9}{(11.499,10.297)}
\gppoint{gp mark 9}{(11.499,11.186)}
\gppoint{gp mark 9}{(12.499,12.407)}
\gppoint{gp mark 9}{(8.246,6.882)}
\gppoint{gp mark 9}{(10.489,10.826)}
\gppoint{gp mark 9}{(9.612,9.454)}
\gppoint{gp mark 9}{(8.427,9.308)}
\gppoint{gp mark 9}{(9.590,10.113)}
\gppoint{gp mark 9}{(8.196,6.653)}
\gppoint{gp mark 9}{(10.509,9.883)}
\gppoint{gp mark 9}{(9.710,10.219)}
\gppoint{gp mark 9}{(8.621,9.308)}
\gppoint{gp mark 9}{(12.291,10.334)}
\gppoint{gp mark 9}{(9.995,10.917)}
\gppoint{gp mark 9}{(8.138,10.199)}
\gppoint{gp mark 9}{(11.396,10.857)}
\gppoint{gp mark 9}{(12.382,11.807)}
\gppoint{gp mark 9}{(10.516,8.639)}
\gppoint{gp mark 9}{(9.170,8.628)}
\gppoint{gp mark 9}{(12.218,12.407)}
\gppoint{gp mark 9}{(10.276,9.408)}
\gppoint{gp mark 9}{(11.408,10.725)}
\gppoint{gp mark 9}{(9.953,9.253)}
\gppoint{gp mark 9}{(8.815,10.259)}
\gppoint{gp mark 9}{(11.870,10.451)}
\gppoint{gp mark 9}{(11.359,10.066)}
\draw[gp path] (5.125,4.714)--(5.125,5.554);
\draw[gp path] (5.035,4.714)--(5.215,4.714);
\draw[gp path] (5.035,5.554)--(5.215,5.554);
\draw[gp path] (12.099,9.062)--(12.099,9.393);
\draw[gp path] (12.009,9.062)--(12.189,9.062);
\draw[gp path] (12.009,9.393)--(12.189,9.393);
\draw[gp path] (10.674,11.164)--(10.674,11.429);
\draw[gp path] (10.584,11.164)--(10.764,11.164);
\draw[gp path] (10.584,11.429)--(10.764,11.429);
\draw[gp path] (9.124,10.350)--(9.124,10.529);
\draw[gp path] (9.034,10.350)--(9.214,10.350);
\draw[gp path] (9.034,10.529)--(9.214,10.529);
\draw[gp path] (11.249,10.146)--(11.249,11.484);
\draw[gp path] (11.159,10.146)--(11.339,10.146);
\draw[gp path] (11.159,11.484)--(11.339,11.484);
\draw[gp path] (11.849,12.309)--(11.849,12.535);
\draw[gp path] (11.759,12.309)--(11.939,12.309);
\draw[gp path] (11.759,12.535)--(11.939,12.535);
\draw[gp path] (10.824,12.030)--(10.824,12.361);
\draw[gp path] (10.734,12.030)--(10.914,12.030);
\draw[gp path] (10.734,12.361)--(10.914,12.361);
\draw[gp path] (10.149,6.590)--(10.149,6.670);
\draw[gp path] (10.059,6.590)--(10.239,6.590);
\draw[gp path] (10.059,6.670)--(10.239,6.670);
\draw[gp path] (11.524,12.045)--(11.524,12.212);
\draw[gp path] (11.434,12.045)--(11.614,12.045);
\draw[gp path] (11.434,12.212)--(11.614,12.212);
\draw[gp path] (8.749,8.595)--(8.749,9.700);
\draw[gp path] (8.659,8.595)--(8.839,8.595);
\draw[gp path] (8.659,9.700)--(8.839,9.700);
\draw[gp path] (9.774,9.830)--(9.774,10.315);
\draw[gp path] (9.684,9.830)--(9.864,9.830);
\draw[gp path] (9.684,10.315)--(9.864,10.315);
\draw[gp path] (10.649,8.649)--(10.649,9.318);
\draw[gp path] (10.559,8.649)--(10.739,8.649);
\draw[gp path] (10.559,9.318)--(10.739,9.318);
\draw[gp path] (10.024,9.982)--(10.024,10.393);
\draw[gp path] (9.934,9.982)--(10.114,9.982);
\draw[gp path] (9.934,10.393)--(10.114,10.393);
\draw[gp path] (11.924,12.682)--(11.924,13.124);
\draw[gp path] (11.834,12.682)--(12.014,12.682);
\draw[gp path] (11.624,10.115)--(11.624,10.507);
\draw[gp path] (11.534,10.115)--(11.714,10.115);
\draw[gp path] (11.534,10.507)--(11.714,10.507);
\draw[gp path] (9.624,10.556)--(9.624,11.176);
\draw[gp path] (9.534,10.556)--(9.714,10.556);
\draw[gp path] (9.534,11.176)--(9.714,11.176);
\draw[gp path] (11.549,10.769)--(11.549,10.958);
\draw[gp path] (11.459,10.769)--(11.639,10.769);
\draw[gp path] (11.459,10.958)--(11.639,10.958);
\draw[gp path] (9.699,8.202)--(9.699,8.571);
\draw[gp path] (9.609,8.202)--(9.789,8.202);
\draw[gp path] (9.609,8.571)--(9.789,8.571);
\draw[gp path] (12.099,11.784)--(12.099,12.018);
\draw[gp path] (12.009,11.784)--(12.189,11.784);
\draw[gp path] (12.009,12.018)--(12.189,12.018);
\draw[gp path] (9.624,7.991)--(9.624,9.034);
\draw[gp path] (9.534,7.991)--(9.714,7.991);
\draw[gp path] (9.534,9.034)--(9.714,9.034);
\draw[gp path] (11.799,12.603)--(11.799,12.719);
\draw[gp path] (11.709,12.603)--(11.889,12.603);
\draw[gp path] (11.709,12.719)--(11.889,12.719);
\draw[gp path] (7.599,6.483)--(7.599,7.206);
\draw[gp path] (7.509,6.483)--(7.689,6.483);
\draw[gp path] (7.509,7.206)--(7.689,7.206);
\draw[gp path] (6.599,10.066)--(6.599,10.837);
\draw[gp path] (6.509,10.066)--(6.689,10.066);
\draw[gp path] (6.509,10.837)--(6.689,10.837);
\draw[gp path] (11.599,12.172)--(11.599,12.600);
\draw[gp path] (11.509,12.172)--(11.689,12.172);
\draw[gp path] (11.509,12.600)--(11.689,12.600);
\draw[gp path] (9.924,9.147)--(9.924,9.631);
\draw[gp path] (9.834,9.147)--(10.014,9.147);
\draw[gp path] (9.834,9.631)--(10.014,9.631);
\draw[gp path] (10.399,11.628)--(10.399,11.830);
\draw[gp path] (10.309,11.628)--(10.489,11.628);
\draw[gp path] (10.309,11.830)--(10.489,11.830);
\draw[gp path] (10.699,10.083)--(10.699,11.181);
\draw[gp path] (10.609,10.083)--(10.789,10.083);
\draw[gp path] (10.609,11.181)--(10.789,11.181);
\draw[gp path] (10.124,8.022)--(10.124,8.373);
\draw[gp path] (10.034,8.022)--(10.214,8.022);
\draw[gp path] (10.034,8.373)--(10.214,8.373);
\draw[gp path] (11.499,11.862)--(11.499,12.202);
\draw[gp path] (11.409,11.862)--(11.589,11.862);
\draw[gp path] (11.409,12.202)--(11.589,12.202);
\draw[gp path] (9.999,9.379)--(9.999,9.915);
\draw[gp path] (9.909,9.379)--(10.089,9.379);
\draw[gp path] (9.909,9.915)--(10.089,9.915);
\draw[gp path] (8.924,9.895)--(8.924,10.513);
\draw[gp path] (8.834,9.895)--(9.014,9.895);
\draw[gp path] (8.834,10.513)--(9.014,10.513);
\draw[gp path] (11.724,11.841)--(11.724,12.556);
\draw[gp path] (11.634,11.841)--(11.814,11.841);
\draw[gp path] (11.634,12.556)--(11.814,12.556);
\draw[gp path] (12.199,10.087)--(12.199,10.746);
\draw[gp path] (12.109,10.087)--(12.289,10.087);
\draw[gp path] (12.109,10.746)--(12.289,10.746);
\draw[gp path] (10.624,11.595)--(10.624,11.891);
\draw[gp path] (10.534,11.595)--(10.714,11.595);
\draw[gp path] (10.534,11.891)--(10.714,11.891);
\draw[gp path] (11.524,9.581)--(11.524,10.559);
\draw[gp path] (11.434,9.581)--(11.614,9.581);
\draw[gp path] (11.434,10.559)--(11.614,10.559);
\draw[gp path] (11.624,11.681)--(11.624,12.113);
\draw[gp path] (11.534,11.681)--(11.714,11.681);
\draw[gp path] (11.534,12.113)--(11.714,12.113);
\draw[gp path] (11.874,10.868)--(11.874,11.521);
\draw[gp path] (11.784,10.868)--(11.964,10.868);
\draw[gp path] (11.784,11.521)--(11.964,11.521);
\draw[gp path] (11.499,11.724)--(11.499,11.968);
\draw[gp path] (11.409,11.724)--(11.589,11.724);
\draw[gp path] (11.409,11.968)--(11.589,11.968);
\draw[gp path] (12.024,12.048)--(12.024,12.291);
\draw[gp path] (11.934,12.048)--(12.114,12.048);
\draw[gp path] (11.934,12.291)--(12.114,12.291);
\draw[gp path] (11.949,11.036)--(11.949,11.322);
\draw[gp path] (11.859,11.036)--(12.039,11.036);
\draw[gp path] (11.859,11.322)--(12.039,11.322);
\draw[gp path] (8.374,8.857)--(8.374,9.557);
\draw[gp path] (8.284,8.857)--(8.464,8.857);
\draw[gp path] (8.284,9.557)--(8.464,9.557);
\draw[gp path] (8.549,8.091)--(8.549,8.649);
\draw[gp path] (8.459,8.091)--(8.639,8.091);
\draw[gp path] (8.459,8.649)--(8.639,8.649);
\draw[gp path] (10.649,10.749)--(10.649,10.899);
\draw[gp path] (10.559,10.749)--(10.739,10.749);
\draw[gp path] (10.559,10.899)--(10.739,10.899);
\draw[gp path] (9.949,8.670)--(9.949,9.577);
\draw[gp path] (9.859,8.670)--(10.039,8.670);
\draw[gp path] (9.859,9.577)--(10.039,9.577);
\draw[gp path] (8.824,7.807)--(8.824,8.003);
\draw[gp path] (8.734,7.807)--(8.914,7.807);
\draw[gp path] (8.734,8.003)--(8.914,8.003);
\draw[gp path] (9.099,8.377)--(9.099,8.465);
\draw[gp path] (9.009,8.377)--(9.189,8.377);
\draw[gp path] (9.009,8.465)--(9.189,8.465);
\draw[gp path] (6.774,5.449)--(6.774,7.038);
\draw[gp path] (6.684,5.449)--(6.864,5.449);
\draw[gp path] (6.684,7.038)--(6.864,7.038);
\draw[gp path] (9.799,10.483)--(9.799,10.892);
\draw[gp path] (9.709,10.483)--(9.889,10.483);
\draw[gp path] (9.709,10.892)--(9.889,10.892);
\draw[gp path] (9.224,9.213)--(9.224,9.679);
\draw[gp path] (9.134,9.213)--(9.314,9.213);
\draw[gp path] (9.134,9.679)--(9.314,9.679);
\draw[gp path] (10.649,9.696)--(10.649,10.227);
\draw[gp path] (10.559,9.696)--(10.739,9.696);
\draw[gp path] (10.559,10.227)--(10.739,10.227);
\draw[gp path] (9.174,10.699)--(9.174,10.852);
\draw[gp path] (9.084,10.699)--(9.264,10.699);
\draw[gp path] (9.084,10.852)--(9.264,10.852);
\draw[gp path] (9.174,9.089)--(9.174,9.878);
\draw[gp path] (9.084,9.089)--(9.264,9.089);
\draw[gp path] (9.084,9.878)--(9.264,9.878);
\draw[gp path] (8.324,9.102)--(8.324,9.581);
\draw[gp path] (8.234,9.102)--(8.414,9.102);
\draw[gp path] (8.234,9.581)--(8.414,9.581);
\draw[gp path] (7.149,7.815)--(7.149,7.835);
\draw[gp path] (7.059,7.815)--(7.239,7.815);
\draw[gp path] (7.059,7.835)--(7.239,7.835);
\draw[gp path] (8.274,9.809)--(8.274,10.622);
\draw[gp path] (8.184,9.809)--(8.364,9.809);
\draw[gp path] (8.184,10.622)--(8.364,10.622);
\draw[gp path] (10.049,9.934)--(10.049,10.437);
\draw[gp path] (9.959,9.934)--(10.139,9.934);
\draw[gp path] (9.959,10.437)--(10.139,10.437);
\draw[gp path] (8.449,8.322)--(8.449,8.862);
\draw[gp path] (8.359,8.322)--(8.539,8.322);
\draw[gp path] (8.359,8.862)--(8.539,8.862);
\draw[gp path] (11.174,10.489)--(11.174,10.605);
\draw[gp path] (11.084,10.489)--(11.264,10.489);
\draw[gp path] (11.084,10.605)--(11.264,10.605);
\draw[gp path] (7.999,7.976)--(7.999,8.875);
\draw[gp path] (7.909,7.976)--(8.089,7.976);
\draw[gp path] (7.909,8.875)--(8.089,8.875);
\draw[gp path] (6.399,5.591)--(6.399,6.902);
\draw[gp path] (6.309,5.591)--(6.489,5.591);
\draw[gp path] (6.309,6.902)--(6.489,6.902);
\draw[gp path] (7.724,5.677)--(7.724,5.837);
\draw[gp path] (7.634,5.677)--(7.814,5.677);
\draw[gp path] (7.634,5.837)--(7.814,5.837);
\draw[gp path] (6.574,4.316)--(6.574,4.653);
\draw[gp path] (6.484,4.316)--(6.664,4.316);
\draw[gp path] (6.484,4.653)--(6.664,4.653);
\draw[gp path] (9.799,6.344)--(9.799,6.444);
\draw[gp path] (9.709,6.344)--(9.889,6.344);
\draw[gp path] (9.709,6.444)--(9.889,6.444);
\draw[gp path] (7.099,7.852)--(7.099,9.119);
\draw[gp path] (7.009,7.852)--(7.189,7.852);
\draw[gp path] (7.009,9.119)--(7.189,9.119);
\draw[gp path] (7.699,6.368)--(7.699,6.469);
\draw[gp path] (7.609,6.368)--(7.789,6.368);
\draw[gp path] (7.609,6.469)--(7.789,6.469);
\draw[gp path] (6.025,7.477)--(6.025,8.295);
\draw[gp path] (5.935,7.477)--(6.115,7.477);
\draw[gp path] (5.935,8.295)--(6.115,8.295);
\draw[gp path] (6.949,7.766)--(6.949,7.984);
\draw[gp path] (6.859,7.766)--(7.039,7.766);
\draw[gp path] (6.859,7.984)--(7.039,7.984);
\draw[gp path] (7.474,6.543)--(7.474,7.537);
\draw[gp path] (7.384,6.543)--(7.564,6.543);
\draw[gp path] (7.384,7.537)--(7.564,7.537);
\draw[gp path] (8.149,6.097)--(8.149,6.482);
\draw[gp path] (8.059,6.097)--(8.239,6.097);
\draw[gp path] (8.059,6.482)--(8.239,6.482);
\draw[gp path] (8.349,6.061)--(8.349,6.990);
\draw[gp path] (8.259,6.061)--(8.439,6.061);
\draw[gp path] (8.259,6.990)--(8.439,6.990);
\draw[gp path] (8.699,6.045)--(8.699,7.451);
\draw[gp path] (8.609,6.045)--(8.789,6.045);
\draw[gp path] (8.609,7.451)--(8.789,7.451);
\draw[gp path] (7.774,5.924)--(7.774,6.193);
\draw[gp path] (7.684,5.924)--(7.864,5.924);
\draw[gp path] (7.684,6.193)--(7.864,6.193);
\draw[gp path] (6.025,6.241)--(6.025,6.286);
\draw[gp path] (5.935,6.241)--(6.115,6.241);
\draw[gp path] (5.935,6.286)--(6.115,6.286);
\draw[gp path] (7.824,5.943)--(7.824,6.388);
\draw[gp path] (7.734,5.943)--(7.914,5.943);
\draw[gp path] (7.734,6.388)--(7.914,6.388);
\draw[gp path] (7.849,4.524)--(7.849,5.009);
\draw[gp path] (7.759,4.524)--(7.939,4.524);
\draw[gp path] (7.759,5.009)--(7.939,5.009);
\draw[gp path] (5.875,4.242)--(5.875,5.047);
\draw[gp path] (5.785,4.242)--(5.965,4.242);
\draw[gp path] (5.785,5.047)--(5.965,5.047);
\draw[gp path] (8.399,7.618)--(8.399,7.643);
\draw[gp path] (8.309,7.618)--(8.489,7.618);
\draw[gp path] (8.309,7.643)--(8.489,7.643);
\draw[gp path] (7.349,6.562)--(7.349,6.590);
\draw[gp path] (7.259,6.562)--(7.439,6.562);
\draw[gp path] (7.259,6.590)--(7.439,6.590);
\draw[gp path] (7.549,8.003)--(7.549,8.384);
\draw[gp path] (7.459,8.003)--(7.639,8.003);
\draw[gp path] (7.459,8.384)--(7.639,8.384);
\draw[gp path] (8.474,6.362)--(8.474,6.670);
\draw[gp path] (8.384,6.362)--(8.564,6.362);
\draw[gp path] (8.384,6.670)--(8.564,6.670);
\draw[gp path] (4.875,5.226)--(5.375,5.226);
\draw[gp path] (4.875,5.136)--(4.875,5.316);
\draw[gp path] (5.375,5.136)--(5.375,5.316);
\draw[gp path] (11.874,9.248)--(12.324,9.248);
\draw[gp path] (11.874,9.158)--(11.874,9.338);
\draw[gp path] (12.324,9.158)--(12.324,9.338);
\draw[gp path] (10.449,11.303)--(10.899,11.303);
\draw[gp path] (10.449,11.213)--(10.449,11.393);
\draw[gp path] (10.899,11.213)--(10.899,11.393);
\draw[gp path] (8.899,10.435)--(9.349,10.435);
\draw[gp path] (8.899,10.345)--(8.899,10.525);
\draw[gp path] (9.349,10.345)--(9.349,10.525);
\draw[gp path] (11.024,10.816)--(11.474,10.816);
\draw[gp path] (11.024,10.726)--(11.024,10.906);
\draw[gp path] (11.474,10.726)--(11.474,10.906);
\draw[gp path] (11.624,12.397)--(12.074,12.397);
\draw[gp path] (11.624,12.307)--(11.624,12.487);
\draw[gp path] (12.074,12.307)--(12.074,12.487);
\draw[gp path] (10.599,12.222)--(11.049,12.222);
\draw[gp path] (10.599,12.132)--(10.599,12.312);
\draw[gp path] (11.049,12.132)--(11.049,12.312);
\draw[gp path] (9.924,6.635)--(10.374,6.635);
\draw[gp path] (9.924,6.545)--(9.924,6.725);
\draw[gp path] (10.374,6.545)--(10.374,6.725);
\draw[gp path] (11.299,12.185)--(11.749,12.185);
\draw[gp path] (11.299,12.095)--(11.299,12.275);
\draw[gp path] (11.749,12.095)--(11.749,12.275);
\draw[gp path] (8.524,9.297)--(8.974,9.297);
\draw[gp path] (8.524,9.207)--(8.524,9.387);
\draw[gp path] (8.974,9.207)--(8.974,9.387);
\draw[gp path] (9.549,10.103)--(9.999,10.103);
\draw[gp path] (9.549,10.013)--(9.549,10.193);
\draw[gp path] (9.999,10.013)--(9.999,10.193);
\draw[gp path] (10.424,9.048)--(10.874,9.048);
\draw[gp path] (10.424,8.958)--(10.424,9.138);
\draw[gp path] (10.874,8.958)--(10.874,9.138);
\draw[gp path] (9.799,10.209)--(10.249,10.209);
\draw[gp path] (9.799,10.119)--(9.799,10.299);
\draw[gp path] (10.249,10.119)--(10.249,10.299);
\draw[gp path] (11.699,13.033)--(12.149,13.033);
\draw[gp path] (11.699,12.943)--(11.699,13.123);
\draw[gp path] (12.149,12.943)--(12.149,13.123);
\draw[gp path] (11.399,10.332)--(11.849,10.332);
\draw[gp path] (11.399,10.242)--(11.399,10.422);
\draw[gp path] (11.849,10.242)--(11.849,10.422);
\draw[gp path] (9.399,10.916)--(9.849,10.916);
\draw[gp path] (9.399,10.826)--(9.399,11.006);
\draw[gp path] (9.849,10.826)--(9.849,11.006);
\draw[gp path] (11.324,10.863)--(11.774,10.863);
\draw[gp path] (11.324,10.773)--(11.324,10.953);
\draw[gp path] (11.774,10.773)--(11.774,10.953);
\draw[gp path] (9.474,8.405)--(9.924,8.405);
\draw[gp path] (9.474,8.315)--(9.474,8.495);
\draw[gp path] (9.924,8.315)--(9.924,8.495);
\draw[gp path] (11.874,11.822)--(12.324,11.822);
\draw[gp path] (11.874,11.732)--(11.874,11.912);
\draw[gp path] (12.324,11.732)--(12.324,11.912);
\draw[gp path] (9.399,8.649)--(9.849,8.649);
\draw[gp path] (9.399,8.559)--(9.399,8.739);
\draw[gp path] (9.849,8.559)--(9.849,8.739);
\draw[gp path] (11.574,12.662)--(12.024,12.662);
\draw[gp path] (11.574,12.572)--(11.574,12.752);
\draw[gp path] (12.024,12.572)--(12.024,12.752);
\draw[gp path] (7.374,6.908)--(7.824,6.908);
\draw[gp path] (7.374,6.818)--(7.374,6.998);
\draw[gp path] (7.824,6.818)--(7.824,6.998);
\draw[gp path] (6.349,10.451)--(6.849,10.451);
\draw[gp path] (6.349,10.361)--(6.349,10.541);
\draw[gp path] (6.849,10.361)--(6.849,10.541);
\draw[gp path] (11.374,12.411)--(11.824,12.411);
\draw[gp path] (11.374,12.321)--(11.374,12.501);
\draw[gp path] (11.824,12.321)--(11.824,12.501);
\draw[gp path] (9.699,9.417)--(10.149,9.417);
\draw[gp path] (9.699,9.327)--(9.699,9.507);
\draw[gp path] (10.149,9.327)--(10.149,9.507);
\draw[gp path] (10.174,11.784)--(10.624,11.784);
\draw[gp path] (10.174,11.694)--(10.174,11.874);
\draw[gp path] (10.624,11.694)--(10.624,11.874);
\draw[gp path] (10.474,10.788)--(10.924,10.788);
\draw[gp path] (10.474,10.698)--(10.474,10.878);
\draw[gp path] (10.924,10.698)--(10.924,10.878);
\draw[gp path] (9.899,8.214)--(10.349,8.214);
\draw[gp path] (9.899,8.124)--(9.899,8.304);
\draw[gp path] (10.349,8.124)--(10.349,8.304);
\draw[gp path] (11.274,12.177)--(11.724,12.177);
\draw[gp path] (11.274,12.087)--(11.274,12.267);
\draw[gp path] (11.724,12.087)--(11.724,12.267);
\draw[gp path] (9.774,9.703)--(10.224,9.703);
\draw[gp path] (9.774,9.613)--(9.774,9.793);
\draw[gp path] (10.224,9.613)--(10.224,9.793);
\draw[gp path] (8.699,10.253)--(9.149,10.253);
\draw[gp path] (8.699,10.163)--(8.699,10.343);
\draw[gp path] (9.149,10.163)--(9.149,10.343);
\draw[gp path] (11.499,12.190)--(11.949,12.190);
\draw[gp path] (11.499,12.100)--(11.499,12.280);
\draw[gp path] (11.949,12.100)--(11.949,12.280);
\draw[gp path] (11.974,10.473)--(12.424,10.473);
\draw[gp path] (11.974,10.383)--(11.974,10.563);
\draw[gp path] (12.424,10.383)--(12.424,10.563);
\draw[gp path] (10.399,11.641)--(10.849,11.641);
\draw[gp path] (10.399,11.551)--(10.399,11.731);
\draw[gp path] (10.849,11.551)--(10.849,11.731);
\draw[gp path] (11.274,10.057)--(11.774,10.057);
\draw[gp path] (11.274,9.967)--(11.274,10.147);
\draw[gp path] (11.774,9.967)--(11.774,10.147);
\draw[gp path] (11.399,11.728)--(11.849,11.728);
\draw[gp path] (11.399,11.638)--(11.399,11.818);
\draw[gp path] (11.849,11.638)--(11.849,11.818);
\draw[gp path] (11.649,11.215)--(12.099,11.215);
\draw[gp path] (11.649,11.125)--(11.649,11.305);
\draw[gp path] (12.099,11.125)--(12.099,11.305);
\draw[gp path] (11.274,11.799)--(11.724,11.799);
\draw[gp path] (11.274,11.709)--(11.274,11.889);
\draw[gp path] (11.724,11.709)--(11.724,11.889);
\draw[gp path] (11.774,12.190)--(12.274,12.190);
\draw[gp path] (11.774,12.100)--(11.774,12.280);
\draw[gp path] (12.274,12.100)--(12.274,12.280);
\draw[gp path] (11.724,11.186)--(12.174,11.186);
\draw[gp path] (11.724,11.096)--(11.724,11.276);
\draw[gp path] (12.174,11.096)--(12.174,11.276);
\draw[gp path] (8.149,9.089)--(8.599,9.089);
\draw[gp path] (8.149,8.999)--(8.149,9.179);
\draw[gp path] (8.599,8.999)--(8.599,9.179);
\draw[gp path] (8.324,8.340)--(8.774,8.340);
\draw[gp path] (8.324,8.250)--(8.324,8.430);
\draw[gp path] (8.774,8.250)--(8.774,8.430);
\draw[gp path] (10.424,10.801)--(10.874,10.801);
\draw[gp path] (10.424,10.711)--(10.424,10.891);
\draw[gp path] (10.874,10.711)--(10.874,10.891);
\draw[gp path] (9.724,9.225)--(10.174,9.225);
\draw[gp path] (9.724,9.135)--(9.724,9.315);
\draw[gp path] (10.174,9.135)--(10.174,9.315);
\draw[gp path] (8.599,7.909)--(9.049,7.909);
\draw[gp path] (8.599,7.819)--(8.599,7.999);
\draw[gp path] (9.049,7.819)--(9.049,7.999);
\draw[gp path] (8.874,8.421)--(9.324,8.421);
\draw[gp path] (8.874,8.331)--(8.874,8.511);
\draw[gp path] (9.324,8.331)--(9.324,8.511);
\draw[gp path] (6.549,6.915)--(6.999,6.915);
\draw[gp path] (6.549,6.825)--(6.549,7.005);
\draw[gp path] (6.999,6.825)--(6.999,7.005);
\draw[gp path] (9.574,10.833)--(10.024,10.833);
\draw[gp path] (9.574,10.743)--(9.574,10.923);
\draw[gp path] (10.024,10.743)--(10.024,10.923);
\draw[gp path] (8.999,9.577)--(9.449,9.577);
\draw[gp path] (8.999,9.487)--(8.999,9.667);
\draw[gp path] (9.449,9.487)--(9.449,9.667);
\draw[gp path] (10.424,9.881)--(10.874,9.881);
\draw[gp path] (10.424,9.791)--(10.424,9.971);
\draw[gp path] (10.874,9.791)--(10.874,9.971);
\draw[gp path] (8.949,10.777)--(9.399,10.777);
\draw[gp path] (8.949,10.687)--(8.949,10.867);
\draw[gp path] (9.399,10.687)--(9.399,10.867);
\draw[gp path] (8.949,9.528)--(9.399,9.528);
\draw[gp path] (8.949,9.438)--(8.949,9.618);
\draw[gp path] (9.399,9.438)--(9.399,9.618);
\draw[gp path] (8.099,9.308)--(8.549,9.308);
\draw[gp path] (8.099,9.218)--(8.099,9.398);
\draw[gp path] (8.549,9.218)--(8.549,9.398);
\draw[gp path] (6.924,7.825)--(7.374,7.825);
\draw[gp path] (6.924,7.735)--(6.924,7.915);
\draw[gp path] (7.374,7.735)--(7.374,7.915);
\draw[gp path] (8.049,10.184)--(8.499,10.184);
\draw[gp path] (8.049,10.094)--(8.049,10.274);
\draw[gp path] (8.499,10.094)--(8.499,10.274);
\draw[gp path] (9.824,10.180)--(10.274,10.180);
\draw[gp path] (9.824,10.090)--(9.824,10.270);
\draw[gp path] (10.274,10.090)--(10.274,10.270);
\draw[gp path] (8.224,8.629)--(8.674,8.629);
\draw[gp path] (8.224,8.539)--(8.224,8.719);
\draw[gp path] (8.674,8.539)--(8.674,8.719);
\draw[gp path] (10.949,10.549)--(11.399,10.549);
\draw[gp path] (10.949,10.459)--(10.949,10.639);
\draw[gp path] (11.399,10.459)--(11.399,10.639);
\draw[gp path] (7.774,8.497)--(8.224,8.497);
\draw[gp path] (7.774,8.407)--(7.774,8.587);
\draw[gp path] (8.224,8.407)--(8.224,8.587);
\draw[gp path] (6.175,6.462)--(6.624,6.462);
\draw[gp path] (6.175,6.372)--(6.175,6.552);
\draw[gp path] (6.624,6.372)--(6.624,6.552);
\draw[gp path] (7.474,5.760)--(7.974,5.760);
\draw[gp path] (7.474,5.670)--(7.474,5.850);
\draw[gp path] (7.974,5.670)--(7.974,5.850);
\draw[gp path] (6.225,4.499)--(6.924,4.499);
\draw[gp path] (6.225,4.409)--(6.225,4.589);
\draw[gp path] (6.924,4.409)--(6.924,4.589);
\draw[gp path] (9.549,6.395)--(10.049,6.395);
\draw[gp path] (9.549,6.305)--(9.549,6.485);
\draw[gp path] (10.049,6.305)--(10.049,6.485);
\draw[gp path] (6.849,8.482)--(7.349,8.482);
\draw[gp path] (6.849,8.392)--(6.849,8.572);
\draw[gp path] (7.349,8.392)--(7.349,8.572);
\draw[gp path] (7.474,6.420)--(7.924,6.420);
\draw[gp path] (7.474,6.330)--(7.474,6.510);
\draw[gp path] (7.924,6.330)--(7.924,6.510);
\draw[gp path] (5.775,7.978)--(6.274,7.978);
\draw[gp path] (5.775,7.888)--(5.775,8.068);
\draw[gp path] (6.274,7.888)--(6.274,8.068);
\draw[gp path] (6.724,7.895)--(7.174,7.895);
\draw[gp path] (6.724,7.805)--(6.724,7.985);
\draw[gp path] (7.174,7.805)--(7.174,7.985);
\draw[gp path] (7.249,7.267)--(7.699,7.267);
\draw[gp path] (7.249,7.177)--(7.249,7.357);
\draw[gp path] (7.699,7.177)--(7.699,7.357);
\draw[gp path] (7.924,6.309)--(8.374,6.309);
\draw[gp path] (7.924,6.219)--(7.924,6.399);
\draw[gp path] (8.374,6.219)--(8.374,6.399);
\draw[gp path] (8.124,6.635)--(8.574,6.635);
\draw[gp path] (8.124,6.545)--(8.124,6.725);
\draw[gp path] (8.574,6.545)--(8.574,6.725);
\draw[gp path] (8.474,6.990)--(8.924,6.990);
\draw[gp path] (8.474,6.900)--(8.474,7.080);
\draw[gp path] (8.924,6.900)--(8.924,7.080);
\draw[gp path] (7.549,6.067)--(7.999,6.067);
\draw[gp path] (7.549,5.977)--(7.549,6.157);
\draw[gp path] (7.999,5.977)--(7.999,6.157);
\draw[gp path] (5.775,6.264)--(6.274,6.264);
\draw[gp path] (5.775,6.174)--(5.775,6.354);
\draw[gp path] (6.274,6.174)--(6.274,6.354);
\draw[gp path] (7.574,6.191)--(8.074,6.191);
\draw[gp path] (7.574,6.101)--(7.574,6.281);
\draw[gp path] (8.074,6.101)--(8.074,6.281);
\draw[gp path] (7.624,4.797)--(8.074,4.797);
\draw[gp path] (7.624,4.707)--(7.624,4.887);
\draw[gp path] (8.074,4.707)--(8.074,4.887);
\draw[gp path] (5.575,4.660)--(6.175,4.660);
\draw[gp path] (5.575,4.570)--(5.575,4.750);
\draw[gp path] (6.175,4.570)--(6.175,4.750);
\draw[gp path] (8.174,7.631)--(8.624,7.631);
\draw[gp path] (8.174,7.541)--(8.174,7.721);
\draw[gp path] (8.624,7.541)--(8.624,7.721);
\draw[gp path] (7.174,6.571)--(7.574,6.571);
\draw[gp path] (7.174,6.481)--(7.174,6.661);
\draw[gp path] (7.574,6.481)--(7.574,6.661);
\draw[gp path] (7.299,8.183)--(7.799,8.183);
\draw[gp path] (7.299,8.093)--(7.299,8.273);
\draw[gp path] (7.799,8.093)--(7.799,8.273);
\draw[gp path] (8.249,6.528)--(8.699,6.528);
\draw[gp path] (8.249,6.438)--(8.249,6.618);
\draw[gp path] (8.699,6.438)--(8.699,6.618);
\gppoint{gp mark 13}{(5.125,5.226)}
\gppoint{gp mark 13}{(12.099,9.248)}
\gppoint{gp mark 13}{(10.674,11.303)}
\gppoint{gp mark 13}{(9.124,10.435)}
\gppoint{gp mark 13}{(11.249,10.816)}
\gppoint{gp mark 13}{(11.849,12.397)}
\gppoint{gp mark 13}{(10.824,12.222)}
\gppoint{gp mark 13}{(10.149,6.635)}
\gppoint{gp mark 13}{(11.524,12.185)}
\gppoint{gp mark 13}{(8.749,9.297)}
\gppoint{gp mark 13}{(9.774,10.103)}
\gppoint{gp mark 13}{(10.649,9.048)}
\gppoint{gp mark 13}{(10.024,10.209)}
\gppoint{gp mark 13}{(11.924,13.033)}
\gppoint{gp mark 13}{(11.624,10.332)}
\gppoint{gp mark 13}{(9.624,10.916)}
\gppoint{gp mark 13}{(11.549,10.863)}
\gppoint{gp mark 13}{(9.699,8.405)}
\gppoint{gp mark 13}{(12.099,11.822)}
\gppoint{gp mark 13}{(9.624,8.649)}
\gppoint{gp mark 13}{(11.799,12.662)}
\gppoint{gp mark 13}{(7.599,6.908)}
\gppoint{gp mark 13}{(6.599,10.451)}
\gppoint{gp mark 13}{(11.599,12.411)}
\gppoint{gp mark 13}{(9.924,9.417)}
\gppoint{gp mark 13}{(10.399,11.784)}
\gppoint{gp mark 13}{(10.699,10.788)}
\gppoint{gp mark 13}{(10.124,8.214)}
\gppoint{gp mark 13}{(11.499,12.177)}
\gppoint{gp mark 13}{(9.999,9.703)}
\gppoint{gp mark 13}{(8.924,10.253)}
\gppoint{gp mark 13}{(11.724,12.190)}
\gppoint{gp mark 13}{(12.199,10.473)}
\gppoint{gp mark 13}{(10.624,11.641)}
\gppoint{gp mark 13}{(11.524,10.057)}
\gppoint{gp mark 13}{(11.624,11.728)}
\gppoint{gp mark 13}{(11.874,11.215)}
\gppoint{gp mark 13}{(11.499,11.799)}
\gppoint{gp mark 13}{(12.024,12.190)}
\gppoint{gp mark 13}{(11.949,11.186)}
\gppoint{gp mark 13}{(8.374,9.089)}
\gppoint{gp mark 13}{(8.549,8.340)}
\gppoint{gp mark 13}{(10.649,10.801)}
\gppoint{gp mark 13}{(9.949,9.225)}
\gppoint{gp mark 13}{(8.824,7.909)}
\gppoint{gp mark 13}{(9.099,8.421)}
\gppoint{gp mark 13}{(6.774,6.915)}
\gppoint{gp mark 13}{(9.799,10.833)}
\gppoint{gp mark 13}{(9.224,9.577)}
\gppoint{gp mark 13}{(10.649,9.881)}
\gppoint{gp mark 13}{(9.174,10.777)}
\gppoint{gp mark 13}{(9.174,9.528)}
\gppoint{gp mark 13}{(8.324,9.308)}
\gppoint{gp mark 13}{(7.149,7.825)}
\gppoint{gp mark 13}{(8.274,10.184)}
\gppoint{gp mark 13}{(10.049,10.180)}
\gppoint{gp mark 13}{(8.449,8.629)}
\gppoint{gp mark 13}{(11.174,10.549)}
\gppoint{gp mark 13}{(7.999,8.497)}
\gppoint{gp mark 13}{(6.399,6.462)}
\gppoint{gp mark 13}{(7.724,5.760)}
\gppoint{gp mark 13}{(6.574,4.499)}
\gppoint{gp mark 13}{(9.799,6.395)}
\gppoint{gp mark 13}{(7.099,8.482)}
\gppoint{gp mark 13}{(7.699,6.420)}
\gppoint{gp mark 13}{(6.025,7.978)}
\gppoint{gp mark 13}{(6.949,7.895)}
\gppoint{gp mark 13}{(7.474,7.267)}
\gppoint{gp mark 13}{(8.149,6.309)}
\gppoint{gp mark 13}{(8.349,6.635)}
\gppoint{gp mark 13}{(8.699,6.990)}
\gppoint{gp mark 13}{(7.774,6.067)}
\gppoint{gp mark 13}{(6.025,6.264)}
\gppoint{gp mark 13}{(7.824,6.191)}
\gppoint{gp mark 13}{(7.849,4.797)}
\gppoint{gp mark 13}{(5.875,4.660)}
\gppoint{gp mark 13}{(8.399,7.631)}
\gppoint{gp mark 13}{(7.349,6.571)}
\gppoint{gp mark 13}{(7.549,8.183)}
\gppoint{gp mark 13}{(8.474,6.528)}
\draw[gp path] (12.096,12.322)--(12.096,12.099);
\draw[gp path] (12.006,12.322)--(12.186,12.322);
\draw[gp path] (12.006,12.099)--(12.186,12.099);
\draw[gp path] (11.420,11.186)--(11.420,10.837);
\draw[gp path] (11.330,11.186)--(11.510,11.186);
\draw[gp path] (11.330,10.837)--(11.510,10.837);
\draw[gp path] (7.865,8.295)--(7.865,7.752);
\draw[gp path] (7.775,8.295)--(7.955,8.295);
\draw[gp path] (7.775,7.752)--(7.955,7.752);
\draw[gp path] (11.850,12.042)--(11.850,11.495);
\draw[gp path] (11.760,12.042)--(11.940,12.042);
\draw[gp path] (11.760,11.495)--(11.940,11.495);
\draw[gp path] (11.078,12.099)--(11.078,11.256);
\draw[gp path] (10.988,12.099)--(11.168,12.099);
\draw[gp path] (10.988,11.256)--(11.168,11.256);
\draw[gp path] (8.450,6.441)--(8.450,5.124);
\draw[gp path] (8.360,6.441)--(8.540,6.441);
\draw[gp path] (8.360,5.124)--(8.540,5.124);
\draw[gp path] (6.656,9.541)--(6.656,8.840);
\draw[gp path] (6.566,9.541)--(6.746,9.541);
\draw[gp path] (6.566,8.840)--(6.746,8.840);
\draw[gp path] (7.409,8.450)--(7.589,8.450);
\draw[gp path] (7.409,8.450)--(7.589,8.450);
\draw[gp path] (10.696,10.927)--(10.696,10.748);
\draw[gp path] (10.606,10.927)--(10.786,10.927);
\draw[gp path] (10.606,10.748)--(10.786,10.748);
\draw[gp path] (10.903,12.662)--(10.903,12.547);
\draw[gp path] (10.813,12.662)--(10.993,12.662);
\draw[gp path] (10.813,12.547)--(10.993,12.547);
\draw[gp path] (6.963,7.220)--(6.963,5.904);
\draw[gp path] (6.873,7.220)--(7.053,7.220);
\draw[gp path] (6.873,5.904)--(7.053,5.904);
\draw[gp path] (9.156,11.027)--(9.156,10.598);
\draw[gp path] (9.066,11.027)--(9.246,11.027);
\draw[gp path] (9.066,10.598)--(9.246,10.598);
\draw[gp path] (10.103,8.340)--(10.103,7.606);
\draw[gp path] (10.013,8.340)--(10.193,8.340);
\draw[gp path] (10.013,7.606)--(10.193,7.606);
\draw[gp path] (8.196,8.012)--(8.196,7.830);
\draw[gp path] (8.106,8.012)--(8.286,8.012);
\draw[gp path] (8.106,7.830)--(8.286,7.830);
\draw[gp path] (9.132,6.430)--(9.132,6.362);
\draw[gp path] (9.042,6.430)--(9.222,6.430);
\draw[gp path] (9.042,6.362)--(9.222,6.362);
\draw[gp path] (7.865,8.397)--(7.865,8.310);
\draw[gp path] (7.775,8.397)--(7.955,8.397);
\draw[gp path] (7.775,8.310)--(7.955,8.310);
\draw[gp path] (7.048,9.082)--(7.048,7.830);
\draw[gp path] (6.958,9.082)--(7.138,9.082);
\draw[gp path] (6.958,7.830)--(7.138,7.830);
\draw[gp path] (7.385,9.520)--(7.385,8.411);
\draw[gp path] (7.295,9.520)--(7.475,9.520);
\draw[gp path] (7.295,8.411)--(7.475,8.411);
\draw[gp path] (9.180,11.441)--(9.180,11.186);
\draw[gp path] (9.090,11.441)--(9.270,11.441);
\draw[gp path] (9.090,11.186)--(9.270,11.186);
\draw[gp path] (11.037,10.334)--(11.037,10.090);
\draw[gp path] (10.947,10.334)--(11.127,10.334);
\draw[gp path] (10.947,10.090)--(11.127,10.090);
\draw[gp path] (8.252,6.430)--(8.252,6.338);
\draw[gp path] (8.162,6.430)--(8.342,6.430);
\draw[gp path] (8.162,6.338)--(8.342,6.338);
\draw[gp path] (6.477,7.925)--(6.477,7.506);
\draw[gp path] (6.387,7.925)--(6.567,7.925);
\draw[gp path] (6.387,7.506)--(6.567,7.506);
\draw[gp path] (6.360,7.394)--(6.360,5.904);
\draw[gp path] (6.270,7.394)--(6.450,7.394);
\draw[gp path] (6.270,5.904)--(6.450,5.904);
\draw[gp path] (6.192,7.969)--(6.192,7.752);
\draw[gp path] (6.102,7.969)--(6.282,7.969);
\draw[gp path] (6.102,7.752)--(6.282,7.752);
\draw[gp path] (8.859,6.774)--(8.859,6.695);
\draw[gp path] (8.769,6.774)--(8.949,6.774);
\draw[gp path] (8.769,6.695)--(8.949,6.695);
\draw[gp path] (8.196,9.359)--(8.196,9.135);
\draw[gp path] (8.106,9.359)--(8.286,9.359);
\draw[gp path] (8.106,9.135)--(8.286,9.135);
\draw[gp path] (7.361,5.865)--(7.361,4.548);
\draw[gp path] (7.271,5.865)--(7.451,5.865);
\draw[gp path] (7.271,4.548)--(7.451,4.548);
\draw[gp path] (8.196,11.536)--(8.196,10.467);
\draw[gp path] (8.106,11.536)--(8.286,11.536);
\draw[gp path] (8.106,10.467)--(8.286,10.467);
\draw[gp path] (7.421,7.394)--(7.421,6.350);
\draw[gp path] (7.331,7.394)--(7.511,7.394);
\draw[gp path] (7.331,6.350)--(7.511,6.350);
\draw[gp path] (7.733,9.620)--(7.733,9.135);
\draw[gp path] (7.643,9.620)--(7.823,9.620);
\draw[gp path] (7.643,9.135)--(7.823,9.135);
\draw[gp path] (7.336,6.441)--(7.336,6.045);
\draw[gp path] (7.246,6.441)--(7.426,6.441);
\draw[gp path] (7.246,6.045)--(7.426,6.045);
\draw[gp path] (8.252,8.549)--(8.252,8.424);
\draw[gp path] (8.162,8.549)--(8.342,8.549);
\draw[gp path] (8.162,8.424)--(8.342,8.424);
\draw[gp path] (9.330,10.278)--(9.330,9.793);
\draw[gp path] (9.240,10.278)--(9.420,10.278);
\draw[gp path] (9.240,9.793)--(9.420,9.793);
\draw[gp path] (7.697,7.120)--(7.697,6.947);
\draw[gp path] (7.607,7.120)--(7.787,7.120);
\draw[gp path] (7.607,6.947)--(7.787,6.947);
\draw[gp path] (9.225,7.779)--(9.225,7.667);
\draw[gp path] (9.135,7.779)--(9.315,7.779);
\draw[gp path] (9.135,7.667)--(9.315,7.667);
\draw[gp path] (8.252,9.693)--(8.252,9.454);
\draw[gp path] (8.162,9.693)--(8.342,9.693);
\draw[gp path] (8.162,9.454)--(8.342,9.454);
\draw[gp path] (7.048,6.167)--(7.048,5.904);
\draw[gp path] (6.958,6.167)--(7.138,6.167);
\draw[gp path] (6.958,5.904)--(7.138,5.904);
\draw[gp path] (9.268,10.178)--(9.268,9.620);
\draw[gp path] (9.178,10.178)--(9.358,10.178);
\draw[gp path] (9.178,9.620)--(9.358,9.620);
\draw[gp path] (8.537,9.308)--(8.537,8.537);
\draw[gp path] (8.447,9.308)--(8.627,9.308);
\draw[gp path] (8.447,8.537)--(8.627,8.537);
\draw[gp path] (8.762,9.824)--(8.762,9.069);
\draw[gp path] (8.672,9.824)--(8.852,9.824);
\draw[gp path] (8.672,9.069)--(8.852,9.069);
\draw[gp path] (12.499,13.124)--(12.499,12.799);
\draw[gp path] (12.409,12.799)--(12.499,12.799);
\draw[gp path] (7.865,10.946)--(7.865,10.483);
\draw[gp path] (7.775,10.946)--(7.955,10.946);
\draw[gp path] (7.775,10.483)--(7.955,10.483);
\draw[gp path] (7.784,8.437)--(7.784,8.232);
\draw[gp path] (7.694,8.437)--(7.874,8.437);
\draw[gp path] (7.694,8.232)--(7.874,8.232);
\draw[gp path] (6.870,7.879)--(6.870,7.830);
\draw[gp path] (6.780,7.879)--(6.960,7.879);
\draw[gp path] (6.780,7.830)--(6.960,7.830);
\draw[gp path] (11.155,10.451)--(11.155,10.066);
\draw[gp path] (11.065,10.451)--(11.245,10.451);
\draw[gp path] (11.065,10.066)--(11.245,10.066);
\draw[gp path] (9.463,10.113)--(9.463,8.537);
\draw[gp path] (9.373,10.113)--(9.553,10.113);
\draw[gp path] (9.373,8.537)--(9.553,8.537);
\draw[gp path] (7.032,10.570)--(7.032,9.793);
\draw[gp path] (6.942,10.570)--(7.122,10.570);
\draw[gp path] (6.942,9.793)--(7.122,9.793);
\draw[gp path] (7.499,6.314)--(7.499,6.263);
\draw[gp path] (7.409,6.314)--(7.589,6.314);
\draw[gp path] (7.409,6.263)--(7.589,6.263);
\draw[gp path] (8.252,8.549)--(8.252,8.181);
\draw[gp path] (8.162,8.549)--(8.342,8.549);
\draw[gp path] (8.162,8.181)--(8.342,8.181);
\draw[gp path] (9.596,9.196)--(9.596,7.606);
\draw[gp path] (9.506,9.196)--(9.686,9.196);
\draw[gp path] (9.506,7.606)--(9.686,7.606);
\draw[gp path] (7.865,7.267)--(7.865,5.904);
\draw[gp path] (7.775,7.267)--(7.955,7.267);
\draw[gp path] (7.775,5.904)--(7.955,5.904);
\draw[gp path] (9.715,10.315)--(9.715,10.113);
\draw[gp path] (9.625,10.315)--(9.805,10.315);
\draw[gp path] (9.625,10.113)--(9.805,10.113);
\draw[gp path] (7.385,8.295)--(7.385,8.091);
\draw[gp path] (7.295,8.295)--(7.475,8.295);
\draw[gp path] (7.295,8.091)--(7.475,8.091);
\draw[gp path] (8.977,10.570)--(8.977,10.451);
\draw[gp path] (8.887,10.570)--(9.067,10.570);
\draw[gp path] (8.887,10.451)--(9.067,10.451);
\draw[gp path] (8.138,8.898)--(8.138,8.012);
\draw[gp path] (8.048,8.898)--(8.228,8.898);
\draw[gp path] (8.048,8.012)--(8.228,8.012);
\draw[gp path] (9.810,10.135)--(9.810,9.939);
\draw[gp path] (9.720,10.135)--(9.900,10.135);
\draw[gp path] (9.720,9.939)--(9.900,9.939);
\draw[gp path] (11.078,12.590)--(11.078,12.180);
\draw[gp path] (10.988,12.590)--(11.168,12.590);
\draw[gp path] (10.988,12.180)--(11.168,12.180);
\draw[gp path] (9.445,9.408)--(9.445,9.253);
\draw[gp path] (9.355,9.408)--(9.535,9.408);
\draw[gp path] (9.355,9.253)--(9.535,9.253);
\draw[gp path] (6.583,6.276)--(6.583,5.824);
\draw[gp path] (6.493,6.276)--(6.673,6.276);
\draw[gp path] (6.493,5.824)--(6.673,5.824);
\draw[gp path] (7.499,5.033)--(7.499,4.548);
\draw[gp path] (7.409,5.033)--(7.589,5.033);
\draw[gp path] (7.409,4.548)--(7.589,4.548);
\draw[gp path] (6.192,5.353)--(6.192,4.036);
\draw[gp path] (6.102,5.353)--(6.282,5.353);
\draw[gp path] (6.102,4.036)--(6.282,4.036);
\draw[gp path] (11.155,11.118)--(11.155,10.157);
\draw[gp path] (11.065,11.118)--(11.245,11.118);
\draw[gp path] (11.065,10.157)--(11.245,10.157);
\draw[gp path] (10.103,9.359)--(10.103,8.923);
\draw[gp path] (10.013,9.359)--(10.193,9.359);
\draw[gp path] (10.013,8.923)--(10.193,8.923);
\draw[gp path] (10.752,10.663)--(10.752,10.467);
\draw[gp path] (10.662,10.663)--(10.842,10.663);
\draw[gp path] (10.662,10.467)--(10.842,10.467);
\draw[gp path] (7.257,9.793)--(7.257,8.840);
\draw[gp path] (7.167,9.793)--(7.347,9.793);
\draw[gp path] (7.167,8.840)--(7.347,8.840);
\draw[gp path] (10.950,11.110)--(10.950,10.937);
\draw[gp path] (10.860,11.110)--(11.040,11.110);
\draw[gp path] (10.860,10.937)--(11.040,10.937);
\draw[gp path] (12.229,12.556)--(12.229,11.844);
\draw[gp path] (12.139,12.556)--(12.319,12.556);
\draw[gp path] (12.139,11.844)--(12.319,11.844);
\draw[gp path] (12.455,10.713)--(12.455,10.042);
\draw[gp path] (12.365,10.713)--(12.499,10.713);
\draw[gp path] (12.365,10.042)--(12.499,10.042);
\draw[gp path] (8.890,7.649)--(8.890,7.624);
\draw[gp path] (8.800,7.649)--(8.980,7.649);
\draw[gp path] (8.800,7.624)--(8.980,7.624);
\draw[gp path] (8.537,6.571)--(8.537,6.552);
\draw[gp path] (8.447,6.571)--(8.627,6.571);
\draw[gp path] (8.447,6.552)--(8.627,6.552);
\draw[gp path] (11.850,10.498)--(11.850,9.498);
\draw[gp path] (11.760,10.498)--(11.940,10.498);
\draw[gp path] (11.760,9.498)--(11.940,9.498);
\draw[gp path] (7.865,8.549)--(7.865,7.779);
\draw[gp path] (7.775,8.549)--(7.955,8.549);
\draw[gp path] (7.775,7.779)--(7.955,7.779);
\draw[gp path] (12.014,11.495)--(12.014,10.837);
\draw[gp path] (11.924,11.495)--(12.104,11.495);
\draw[gp path] (11.924,10.837)--(12.104,10.837);
\draw[gp path] (7.697,6.695)--(7.697,6.608);
\draw[gp path] (7.607,6.695)--(7.787,6.695);
\draw[gp path] (7.607,6.608)--(7.787,6.608);
\draw[gp path] (7.397,5.782)--(7.397,5.720);
\draw[gp path] (7.307,5.782)--(7.487,5.782);
\draw[gp path] (7.307,5.720)--(7.487,5.720);
\draw[gp path] (12.499,12.230)--(11.420,12.230);
\draw[gp path] (11.420,12.140)--(11.420,12.320);
\draw[gp path] (12.096,11.027)--(10.752,11.027);
\draw[gp path] (12.096,10.937)--(12.096,11.117);
\draw[gp path] (10.752,10.937)--(10.752,11.117);
\draw[gp path] (8.828,7.991)--(6.945,7.991);
\draw[gp path] (8.828,7.901)--(8.828,8.081);
\draw[gp path] (6.945,7.901)--(6.945,8.081);
\draw[gp path] (12.499,11.807)--(10.855,11.807);
\draw[gp path] (10.855,11.717)--(10.855,11.897);
\draw[gp path] (11.746,11.768)--(10.439,11.768);
\draw[gp path] (11.746,11.678)--(11.746,11.858);
\draw[gp path] (10.439,11.678)--(10.439,11.858);
\draw[gp path] (9.426,5.782)--(7.499,5.782);
\draw[gp path] (9.426,5.692)--(9.426,5.872);
\draw[gp path] (7.499,5.692)--(7.499,5.872);
\draw[gp path] (7.642,9.069)--(5.638,9.069);
\draw[gp path] (7.642,8.979)--(7.642,9.159);
\draw[gp path] (5.638,8.979)--(5.638,9.159);
\draw[gp path] (8.494,8.450)--(6.505,8.450);
\draw[gp path] (8.494,8.360)--(8.494,8.540);
\draw[gp path] (6.505,8.360)--(6.505,8.540);
\draw[gp path] (11.359,10.837)--(9.999,10.837);
\draw[gp path] (11.359,10.747)--(11.359,10.927);
\draw[gp path] (9.999,10.747)--(9.999,10.927);
\draw[gp path] (11.557,12.607)--(10.284,12.607);
\draw[gp path] (11.557,12.517)--(11.557,12.697);
\draw[gp path] (10.284,12.517)--(10.284,12.697);
\draw[gp path] (7.940,6.562)--(5.994,6.562);
\draw[gp path] (7.940,6.472)--(7.940,6.652);
\draw[gp path] (5.994,6.472)--(5.994,6.652);
\draw[gp path] (10.122,10.760)--(8.196,10.760);
\draw[gp path] (10.122,10.670)--(10.122,10.850);
\draw[gp path] (8.196,10.670)--(8.196,10.850);
\draw[gp path] (10.752,7.855)--(9.445,7.855);
\draw[gp path] (10.752,7.765)--(10.752,7.945);
\draw[gp path] (9.445,7.765)--(9.445,7.945);
\draw[gp path] (9.156,7.925)--(7.257,7.925);
\draw[gp path] (9.156,7.835)--(9.156,8.015);
\draw[gp path] (7.257,7.835)--(7.257,8.015);
\draw[gp path] (10.112,6.396)--(8.138,6.396);
\draw[gp path] (10.112,6.306)--(10.112,6.486);
\draw[gp path] (8.138,6.306)--(8.138,6.486);
\draw[gp path] (8.859,8.355)--(6.945,8.355);
\draw[gp path] (8.859,8.265)--(8.859,8.445);
\draw[gp path] (6.945,8.265)--(6.945,8.445);
\draw[gp path] (8.030,8.450)--(6.037,8.450);
\draw[gp path] (8.030,8.360)--(8.030,8.540);
\draw[gp path] (6.037,8.360)--(6.037,8.540);
\draw[gp path] (8.305,9.135)--(6.505,9.135);
\draw[gp path] (8.305,9.045)--(8.305,9.225);
\draw[gp path] (6.505,9.045)--(6.505,9.225);
\draw[gp path] (10.160,11.322)--(8.196,11.322);
\draw[gp path] (10.160,11.232)--(10.160,11.412);
\draw[gp path] (8.196,11.232)--(8.196,11.412);
\draw[gp path] (11.702,10.219)--(10.364,10.219);
\draw[gp path] (11.702,10.129)--(11.702,10.309);
\draw[gp path] (10.364,10.129)--(10.364,10.309);
\draw[gp path] (9.225,6.385)--(7.257,6.385);
\draw[gp path] (9.225,6.295)--(9.225,6.475);
\draw[gp path] (7.257,6.295)--(7.257,6.475);
\draw[gp path] (7.455,7.879)--(5.510,7.879);
\draw[gp path] (7.455,7.789)--(7.455,7.969);
\draw[gp path] (5.510,7.789)--(5.510,7.969);
\draw[gp path] (7.348,6.947)--(5.365,6.947);
\draw[gp path] (7.348,6.857)--(7.348,7.037);
\draw[gp path] (5.365,6.857)--(5.365,7.037);
\draw[gp path] (7.187,7.879)--(5.198,7.879);
\draw[gp path] (7.187,7.789)--(7.187,7.969);
\draw[gp path] (5.198,7.789)--(5.198,7.969);
\draw[gp path] (9.835,6.735)--(7.865,6.735);
\draw[gp path] (9.835,6.645)--(9.835,6.825);
\draw[gp path] (7.865,6.645)--(7.865,6.825);
\draw[gp path] (9.083,9.253)--(7.257,9.253);
\draw[gp path] (9.083,9.163)--(9.083,9.343);
\draw[gp path] (7.257,9.163)--(7.257,9.343);
\draw[gp path] (8.335,5.206)--(6.390,5.206);
\draw[gp path] (8.335,5.116)--(8.335,5.296);
\draw[gp path] (6.390,5.116)--(6.390,5.296);
\draw[gp path] (9.156,10.815)--(7.257,10.815);
\draw[gp path] (9.156,10.725)--(9.156,10.905);
\draw[gp path] (7.257,10.725)--(7.257,10.905);
\draw[gp path] (8.404,6.882)--(6.420,6.882);
\draw[gp path] (8.404,6.792)--(8.404,6.972);
\draw[gp path] (6.420,6.792)--(6.420,6.972);
\draw[gp path] (8.706,9.408)--(6.830,9.408);
\draw[gp path] (8.706,9.318)--(8.706,9.498);
\draw[gp path] (6.830,9.318)--(6.830,9.498);
\draw[gp path] (8.315,6.263)--(6.360,6.263);
\draw[gp path] (8.315,6.173)--(8.315,6.353);
\draw[gp path] (6.360,6.173)--(6.360,6.353);
\draw[gp path] (8.920,8.501)--(7.603,8.501);
\draw[gp path] (8.920,8.411)--(8.920,8.591);
\draw[gp path] (7.603,8.411)--(7.603,8.591);
\draw[gp path] (10.010,10.066)--(8.655,10.066);
\draw[gp path] (10.010,9.976)--(10.010,10.156);
\draw[gp path] (8.655,9.976)--(8.655,10.156);
\draw[gp path] (8.655,7.066)--(6.747,7.066);
\draw[gp path] (8.655,6.976)--(8.655,7.156);
\draw[gp path] (6.747,6.976)--(6.747,7.156);
\draw[gp path] (10.197,7.725)--(8.252,7.725);
\draw[gp path] (10.197,7.635)--(10.197,7.815);
\draw[gp path] (8.252,7.635)--(8.252,7.815);
\draw[gp path] (9.225,9.581)--(7.257,9.581);
\draw[gp path] (9.225,9.491)--(9.225,9.671);
\draw[gp path] (7.257,9.491)--(7.257,9.671);
\draw[gp path] (8.030,6.045)--(6.037,6.045);
\draw[gp path] (8.030,5.955)--(8.030,6.135);
\draw[gp path] (6.037,5.955)--(6.037,6.135);
\draw[gp path] (10.241,9.824)--(9.180,9.824);
\draw[gp path] (10.241,9.734)--(10.241,9.914);
\draw[gp path] (9.180,9.734)--(9.180,9.914);
\draw[gp path] (9.515,8.999)--(7.603,8.999);
\draw[gp path] (9.515,8.909)--(9.515,9.089);
\draw[gp path] (7.603,8.909)--(7.603,9.089);
\draw[gp path] (9.370,9.408)--(8.075,9.408);
\draw[gp path] (9.370,9.318)--(9.370,9.498);
\draw[gp path] (8.075,9.318)--(8.075,9.498);
\draw[gp path] (12.499,13.095)--(11.830,13.095);
\draw[gp path] (11.830,13.005)--(11.830,13.124);
\draw[gp path] (8.859,10.736)--(6.747,10.736);
\draw[gp path] (8.859,10.646)--(8.859,10.826);
\draw[gp path] (6.747,10.646)--(6.747,10.826);
\draw[gp path] (8.762,8.340)--(6.747,8.340);
\draw[gp path] (8.762,8.250)--(8.762,8.430);
\draw[gp path] (6.747,8.250)--(6.747,8.430);
\draw[gp path] (7.849,7.855)--(5.856,7.855);
\draw[gp path] (7.849,7.765)--(7.849,7.945);
\draw[gp path] (5.856,7.765)--(5.856,7.945);
\draw[gp path] (11.830,10.278)--(10.509,10.278);
\draw[gp path] (11.830,10.188)--(11.830,10.368);
\draw[gp path] (10.509,10.188)--(10.509,10.368);
\draw[gp path] (10.132,9.883)--(8.796,9.883);
\draw[gp path] (10.132,9.793)--(10.132,9.973);
\draw[gp path] (8.796,9.793)--(8.796,9.973);
\draw[gp path] (8.016,10.178)--(6.037,10.178);
\draw[gp path] (8.016,10.088)--(8.016,10.268);
\draw[gp path] (6.037,10.088)--(6.037,10.268);
\draw[gp path] (8.404,6.289)--(6.505,6.289);
\draw[gp path] (8.404,6.199)--(8.404,6.379);
\draw[gp path] (6.505,6.199)--(6.505,6.379);
\draw[gp path] (9.247,8.383)--(7.257,8.383);
\draw[gp path] (9.247,8.293)--(9.247,8.473);
\draw[gp path] (7.257,8.293)--(7.257,8.473);
\draw[gp path] (10.267,8.923)--(8.920,8.923);
\draw[gp path] (10.267,8.833)--(10.267,9.013);
\draw[gp path] (8.920,8.833)--(8.920,9.013);
\draw[gp path] (8.537,6.811)--(7.257,6.811);
\draw[gp path] (8.537,6.721)--(8.537,6.901);
\draw[gp path] (7.257,6.721)--(7.257,6.901);
\draw[gp path] (10.388,10.219)--(9.031,10.219);
\draw[gp path] (10.388,10.129)--(10.388,10.309);
\draw[gp path] (9.031,10.129)--(9.031,10.309);
\draw[gp path] (8.355,8.248)--(6.505,8.248);
\draw[gp path] (8.355,8.158)--(8.355,8.338);
\draw[gp path] (6.505,8.158)--(6.505,8.338);
\draw[gp path] (9.955,10.513)--(8.010,10.513);
\draw[gp path] (9.955,10.423)--(9.955,10.603);
\draw[gp path] (8.010,10.423)--(8.010,10.603);
\draw[gp path] (9.132,8.525)--(7.112,8.525);
\draw[gp path] (9.132,8.435)--(9.132,8.615);
\draw[gp path] (7.112,8.435)--(7.112,8.615);
\draw[gp path] (10.482,10.042)--(9.132,10.042);
\draw[gp path] (10.482,9.952)--(10.482,10.132);
\draw[gp path] (9.132,9.952)--(9.132,10.132);
\draw[gp path] (11.746,12.407)--(10.439,12.407);
\draw[gp path] (11.746,12.317)--(11.746,12.497);
\draw[gp path] (10.439,12.317)--(10.439,12.497);
\draw[gp path] (10.122,9.308)--(8.762,9.308);
\draw[gp path] (10.122,9.218)--(10.122,9.398);
\draw[gp path] (8.762,9.218)--(8.762,9.398);
\draw[gp path] (7.573,6.077)--(5.576,6.077);
\draw[gp path] (7.573,5.987)--(7.573,6.167);
\draw[gp path] (5.576,5.987)--(5.576,6.167);
\draw[gp path] (8.494,4.821)--(6.505,4.821);
\draw[gp path] (8.494,4.731)--(8.494,4.911);
\draw[gp path] (6.505,4.731)--(6.505,4.911);
\draw[gp path] (7.187,4.694)--(5.198,4.694);
\draw[gp path] (7.187,4.604)--(7.187,4.784);
\draw[gp path] (5.198,4.604)--(5.198,4.784);
\draw[gp path] (11.830,10.651)--(10.509,10.651);
\draw[gp path] (11.830,10.561)--(11.830,10.741);
\draw[gp path] (10.509,10.561)--(10.509,10.741);
\draw[gp path] (10.805,9.196)--(9.445,9.196);
\draw[gp path] (10.805,9.106)--(10.805,9.286);
\draw[gp path] (9.445,9.106)--(9.445,9.286);
\draw[gp path] (11.420,10.570)--(10.103,10.570);
\draw[gp path] (11.420,10.480)--(11.420,10.660);
\draw[gp path] (10.103,10.480)--(10.103,10.660);
\draw[gp path] (8.138,9.657)--(6.505,9.657);
\draw[gp path] (8.138,9.567)--(8.138,9.747);
\draw[gp path] (6.505,9.567)--(6.505,9.747);
\draw[gp path] (11.608,11.027)--(10.284,11.027);
\draw[gp path] (11.608,10.937)--(11.608,11.117);
\draw[gp path] (10.284,10.937)--(10.284,11.117);
\draw[gp path] (12.499,12.180)--(11.557,12.180);
\draw[gp path] (11.557,12.090)--(11.557,12.270);
\draw[gp path] (12.499,10.435)--(11.789,10.435);
\draw[gp path] (11.789,10.345)--(11.789,10.525);
\draw[gp path] (9.860,7.637)--(7.940,7.637);
\draw[gp path] (9.860,7.547)--(9.860,7.727);
\draw[gp path] (7.940,7.547)--(7.940,7.727);
\draw[gp path] (9.515,6.562)--(7.603,6.562);
\draw[gp path] (9.515,6.472)--(9.515,6.652);
\draw[gp path] (7.603,6.472)--(7.603,6.652);
\draw[gp path] (12.499,9.992)--(11.155,9.992);
\draw[gp path] (11.155,9.902)--(11.155,10.082);
\draw[gp path] (8.828,8.181)--(6.945,8.181);
\draw[gp path] (8.828,8.091)--(8.828,8.271);
\draw[gp path] (6.945,8.091)--(6.945,8.271);
\draw[gp path] (12.499,11.186)--(11.328,11.186);
\draw[gp path] (11.328,11.096)--(11.328,11.276);
\draw[gp path] (8.692,6.653)--(6.747,6.653);
\draw[gp path] (8.692,6.563)--(8.692,6.743);
\draw[gp path] (6.747,6.563)--(6.747,6.743);
\draw[gp path] (7.477,5.751)--(7.310,5.751);
\draw[gp path] (7.477,5.661)--(7.477,5.841);
\draw[gp path] (7.310,5.661)--(7.310,5.841);
\gppoint{gp mark 5}{(12.096,12.230)}
\gppoint{gp mark 5}{(11.420,11.027)}
\gppoint{gp mark 5}{(7.865,7.991)}
\gppoint{gp mark 5}{(11.850,11.807)}
\gppoint{gp mark 5}{(11.078,11.768)}
\gppoint{gp mark 5}{(8.450,5.782)}
\gppoint{gp mark 5}{(6.656,9.069)}
\gppoint{gp mark 5}{(7.499,8.450)}
\gppoint{gp mark 5}{(10.696,10.837)}
\gppoint{gp mark 5}{(10.903,12.607)}
\gppoint{gp mark 5}{(6.963,6.562)}
\gppoint{gp mark 5}{(9.156,10.760)}
\gppoint{gp mark 5}{(10.103,7.855)}
\gppoint{gp mark 5}{(8.196,7.925)}
\gppoint{gp mark 5}{(9.132,6.396)}
\gppoint{gp mark 5}{(7.865,8.355)}
\gppoint{gp mark 5}{(7.048,8.450)}
\gppoint{gp mark 5}{(7.385,9.135)}
\gppoint{gp mark 5}{(9.180,11.322)}
\gppoint{gp mark 5}{(11.037,10.219)}
\gppoint{gp mark 5}{(8.252,6.385)}
\gppoint{gp mark 5}{(6.477,7.879)}
\gppoint{gp mark 5}{(6.360,6.947)}
\gppoint{gp mark 5}{(6.192,7.879)}
\gppoint{gp mark 5}{(8.859,6.735)}
\gppoint{gp mark 5}{(8.196,9.253)}
\gppoint{gp mark 5}{(7.361,5.206)}
\gppoint{gp mark 5}{(8.196,10.815)}
\gppoint{gp mark 5}{(7.421,6.882)}
\gppoint{gp mark 5}{(7.733,9.408)}
\gppoint{gp mark 5}{(7.336,6.263)}
\gppoint{gp mark 5}{(8.252,8.501)}
\gppoint{gp mark 5}{(9.330,10.066)}
\gppoint{gp mark 5}{(7.697,7.066)}
\gppoint{gp mark 5}{(9.225,7.725)}
\gppoint{gp mark 5}{(8.252,9.581)}
\gppoint{gp mark 5}{(7.048,6.045)}
\gppoint{gp mark 5}{(9.268,9.824)}
\gppoint{gp mark 5}{(8.537,8.999)}
\gppoint{gp mark 5}{(8.762,9.408)}
\gppoint{gp mark 5}{(12.499,13.095)}
\gppoint{gp mark 5}{(7.865,10.736)}
\gppoint{gp mark 5}{(7.784,8.340)}
\gppoint{gp mark 5}{(6.870,7.855)}
\gppoint{gp mark 5}{(11.155,10.278)}
\gppoint{gp mark 5}{(9.463,9.883)}
\gppoint{gp mark 5}{(7.032,10.178)}
\gppoint{gp mark 5}{(7.499,6.289)}
\gppoint{gp mark 5}{(8.252,8.383)}
\gppoint{gp mark 5}{(9.596,8.923)}
\gppoint{gp mark 5}{(7.865,6.811)}
\gppoint{gp mark 5}{(9.715,10.219)}
\gppoint{gp mark 5}{(7.385,8.248)}
\gppoint{gp mark 5}{(8.977,10.513)}
\gppoint{gp mark 5}{(8.138,8.525)}
\gppoint{gp mark 5}{(9.810,10.042)}
\gppoint{gp mark 5}{(11.078,12.407)}
\gppoint{gp mark 5}{(9.445,9.308)}
\gppoint{gp mark 5}{(6.583,6.077)}
\gppoint{gp mark 5}{(7.499,4.821)}
\gppoint{gp mark 5}{(6.192,4.694)}
\gppoint{gp mark 5}{(11.155,10.651)}
\gppoint{gp mark 5}{(10.103,9.196)}
\gppoint{gp mark 5}{(10.752,10.570)}
\gppoint{gp mark 5}{(7.257,9.657)}
\gppoint{gp mark 5}{(10.950,11.027)}
\gppoint{gp mark 5}{(12.229,12.180)}
\gppoint{gp mark 5}{(12.455,10.435)}
\gppoint{gp mark 5}{(8.890,7.637)}
\gppoint{gp mark 5}{(8.537,6.562)}
\gppoint{gp mark 5}{(11.850,9.992)}
\gppoint{gp mark 5}{(7.865,8.181)}
\gppoint{gp mark 5}{(12.014,11.186)}
\gppoint{gp mark 5}{(7.697,6.653)}
\gppoint{gp mark 5}{(7.397,5.751)}
\gpcolor{rgb color={0.000,0.392,0.000}}
\gpsetpointsize{8.00}
\gppoint{gp mark 4}{(5.625,3.718)}
\gppoint{gp mark 4}{(6.824,4.812)}
\gppoint{gp mark 4}{(7.724,3.937)}
\gppoint{gp mark 4}{(6.924,5.031)}
\gppoint{gp mark 4}{(7.299,4.156)}
\gppoint{gp mark 4}{(2.913,4.752)}
\gppoint{gp mark 4}{(3.310,1.691)}
\gppoint{gp mark 4}{(3.974,2.978)}
\gppoint{gp mark 4}{(4.249,3.249)}
\gppoint{gp mark 4}{(4.651,3.075)}
\gppoint{gp mark 4}{(4.417,3.412)}
\gppoint{gp mark 4}{(4.314,3.653)}
\gppoint{gp mark 4}{(4.314,4.349)}
\gppoint{gp mark 4}{(4.598,4.299)}
\gppoint{gp mark 4}{(4.598,4.687)}
\gppoint{gp mark 4}{(4.760,4.525)}
\gppoint{gp mark 4}{(4.847,4.525)}
\gppoint{gp mark 4}{(4.923,3.675)}
\gppoint{gp mark 4}{(5.054,3.675)}
\gppoint{gp mark 4}{(5.080,4.122)}
\gppoint{gp mark 4}{(5.080,4.334)}
\gppoint{gp mark 4}{(5.096,4.741)}
\gppoint{gp mark 4}{(5.010,5.006)}
\gppoint{gp mark 4}{(5.290,4.297)}
\gppoint{gp mark 4}{(5.365,4.103)}
\gppoint{gp mark 4}{(5.434,4.316)}
\gppoint{gp mark 4}{(5.503,4.587)}
\gppoint{gp mark 4}{(5.503,4.738)}
\gppoint{gp mark 4}{(5.657,4.715)}
\gppoint{gp mark 4}{(5.708,4.987)}
\gppoint{gp mark 4}{(5.800,4.966)}
\gppoint{gp mark 4}{(5.913,4.966)}
\gppoint{gp mark 4}{(6.111,4.997)}
\gppoint{gp mark 4}{(6.379,5.026)}
\gppoint{gp mark 4}{(6.048,4.773)}
\gppoint{gp mark 4}{(5.909,4.802)}
\gppoint{gp mark 4}{(5.849,4.549)}
\gppoint{gp mark 4}{(5.826,4.326)}
\gppoint{gp mark 4}{(6.042,4.262)}
\gppoint{gp mark 4}{(6.091,4.098)}
\gppoint{gp mark 4}{(6.239,3.893)}
\gppoint{gp mark 4}{(6.033,3.831)}
\gppoint{gp mark 4}{(5.622,3.633)}
\gppoint{gp mark 4}{(5.942,2.762)}
\gppoint{gp mark 4}{(5.640,2.354)}
\gppoint{gp mark 4}{(6.251,2.763)}
\gppoint{gp mark 4}{(6.484,2.845)}
\gppoint{gp mark 4}{(6.310,3.017)}
\gppoint{gp mark 4}{(7.672,2.781)}
\gppoint{gp mark 4}{(7.109,3.238)}
\gppoint{gp mark 4}{(7.554,3.653)}
\gppoint{gp mark 4}{(7.146,3.713)}
\gppoint{gp mark 4}{(6.754,3.713)}
\gppoint{gp mark 4}{(6.898,3.823)}
\gppoint{gp mark 4}{(6.780,4.033)}
\gppoint{gp mark 4}{(6.413,4.115)}
\gppoint{gp mark 4}{(6.286,4.297)}
\gppoint{gp mark 4}{(6.612,4.502)}
\gppoint{gp mark 4}{(6.612,5.057)}
\gppoint{gp mark 4}{(7.165,3.950)}
\gppoint{gp mark 4}{(7.311,3.892)}
\gppoint{gp mark 4}{(7.467,3.892)}
\gppoint{gp mark 4}{(7.639,3.912)}
\gppoint{gp mark 4}{(7.917,4.317)}
\gppoint{gp mark 4}{(7.960,4.601)}
\gppoint{gp mark 4}{(8.341,4.814)}
\gppoint{gp mark 4}{(8.132,4.814)}
\gppoint{gp mark 4}{(7.959,4.814)}
\gppoint{gp mark 4}{(7.742,4.562)}
\gppoint{gp mark 4}{(7.623,4.550)}
\gppoint{gp mark 4}{(7.458,4.186)}
\gppoint{gp mark 4}{(7.293,4.085)}
\gppoint{gp mark 4}{(7.162,4.085)}
\gppoint{gp mark 4}{(7.205,4.328)}
\gppoint{gp mark 4}{(7.344,4.328)}
\gppoint{gp mark 4}{(7.612,5.113)}
\gppoint{gp mark 4}{(7.380,4.950)}
\gppoint{gp mark 4}{(7.267,4.704)}
\gppoint{gp mark 4}{(7.147,4.724)}
\gppoint{gp mark 4}{(7.041,4.754)}
\draw[gp path] (8.847,6.237)--(7.849,6.237);
\draw[gp path] (8.847,6.147)--(8.847,6.327);
\draw[gp path] (7.849,6.147)--(7.849,6.327);
\draw[gp path] (8.445,7.267)--(7.455,7.267);
\draw[gp path] (8.445,7.177)--(8.445,7.357);
\draw[gp path] (7.455,7.177)--(7.455,7.357);
\draw[gp path] (8.545,5.977)--(7.552,5.977);
\draw[gp path] (8.545,5.887)--(8.545,6.067);
\draw[gp path] (7.552,5.887)--(7.552,6.067);
\draw[gp path] (8.946,5.803)--(7.954,5.803);
\draw[gp path] (8.946,5.713)--(8.946,5.893);
\draw[gp path] (7.954,5.713)--(7.954,5.893);
\draw[gp path] (9.947,7.502)--(8.952,7.502);
\draw[gp path] (9.947,7.412)--(9.947,7.592);
\draw[gp path] (8.952,7.412)--(8.952,7.592);
\draw[gp path] (8.545,7.298)--(7.552,7.298);
\draw[gp path] (8.545,7.208)--(8.545,7.388);
\draw[gp path] (7.552,7.208)--(7.552,7.388);
\draw[gp path] (9.847,7.049)--(8.853,7.049);
\draw[gp path] (9.847,6.959)--(9.847,7.139);
\draw[gp path] (8.853,6.959)--(8.853,7.139);
\draw[gp path] (8.345,6.766)--(7.348,6.766);
\draw[gp path] (8.345,6.676)--(8.345,6.856);
\draw[gp path] (7.348,6.676)--(7.348,6.856);
\draw[gp path] (7.852,5.668)--(6.858,5.668);
\draw[gp path] (7.852,5.578)--(7.852,5.758);
\draw[gp path] (6.858,5.578)--(6.858,5.758);
\draw[gp path] (9.446,6.562)--(8.450,6.562);
\draw[gp path] (9.446,6.472)--(9.446,6.652);
\draw[gp path] (8.450,6.472)--(8.450,6.652);
\gppoint{gp mark 6}{(8.459,6.237)}
\gppoint{gp mark 6}{(8.063,7.267)}
\gppoint{gp mark 6}{(8.161,5.977)}
\gppoint{gp mark 6}{(8.562,5.803)}
\gppoint{gp mark 6}{(9.560,7.502)}
\gppoint{gp mark 6}{(8.161,7.298)}
\gppoint{gp mark 6}{(9.459,7.049)}
\gppoint{gp mark 6}{(7.961,6.766)}
\gppoint{gp mark 6}{(7.460,5.668)}
\gppoint{gp mark 6}{(9.060,6.562)}
\gppoint{gp mark 12}{(6.024,3.716)}
\gppoint{gp mark 12}{(5.899,3.058)}
\gppoint{gp mark 12}{(5.301,1.975)}
\gppoint{gp mark 12}{(6.174,4.594)}
\gppoint{gp mark 12}{(5.251,2.187)}
\gppoint{gp mark 12}{(6.148,2.634)}
\gppoint{gp mark 12}{(6.024,3.058)}
\gppoint{gp mark 12}{(5.826,3.716)}
\gppoint{gp mark 12}{(5.301,2.437)}
\gppoint{gp mark 12}{(5.601,2.634)}
\gppoint{gp mark 2}{(7.954,3.889)}
\gppoint{gp mark 2}{(9.316,5.687)}
\gppoint{gp mark 2}{(10.021,7.699)}
\gppoint{gp mark 2}{(7.670,5.687)}
\gppoint{gp mark 2}{(8.786,7.043)}
\gppoint{gp mark 2}{(9.506,6.978)}
\gppoint{gp mark 2}{(7.531,4.791)}
\gppoint{gp mark 2}{(8.586,6.847)}
\gppoint{gp mark 2}{(8.896,7.196)}
\gppoint{gp mark 2}{(8.766,8.072)}
\gppoint{gp mark 2}{(10.536,8.749)}
\draw[gp path] (4.932,0.000)--(4.932,2.149);
\draw[gp path] (4.842,2.149)--(5.022,2.149);
\draw[gp path] (3.219,1.011)--(6.228,1.011);
\draw[gp path] (3.219,0.921)--(3.219,1.101);
\draw[gp path] (6.228,0.921)--(6.228,1.101);
\gppoint{gp mark 3}{(4.932,1.011)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.204,12.606) {{\Large Scott+13 (core-S\'ersic)}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{5.00}
\draw[gp path] (0.368,12.606)--(2.020,12.606);
\draw[gp path] (0.000,2.028)--(0.013,2.039)--(0.033,2.056)--(0.053,2.073)--(0.073,2.090)%
  --(0.093,2.107)--(0.113,2.124)--(0.133,2.141)--(0.153,2.158)--(0.173,2.175)--(0.193,2.192)%
  --(0.213,2.209)--(0.233,2.226)--(0.253,2.243)--(0.273,2.260)--(0.293,2.277)--(0.313,2.294)%
  --(0.333,2.311)--(0.353,2.327)--(0.373,2.344)--(0.393,2.361)--(0.413,2.378)--(0.433,2.395)%
  --(0.453,2.412)--(0.473,2.429)--(0.493,2.446)--(0.513,2.463)--(0.533,2.480)--(0.553,2.497)%
  --(0.573,2.514)--(0.593,2.531)--(0.613,2.548)--(0.633,2.565)--(0.653,2.582)--(0.673,2.599)%
  --(0.693,2.616)--(0.713,2.633)--(0.733,2.650)--(0.753,2.667)--(0.773,2.684)--(0.793,2.701)%
  --(0.813,2.718)--(0.833,2.735)--(0.853,2.752)--(0.873,2.769)--(0.893,2.786)--(0.913,2.803)%
  --(0.933,2.820)--(0.953,2.837)--(0.973,2.854)--(0.993,2.871)--(1.013,2.888)--(1.033,2.905)%
  --(1.053,2.922)--(1.073,2.939)--(1.093,2.956)--(1.113,2.972)--(1.133,2.989)--(1.153,3.006)%
  --(1.173,3.023)--(1.193,3.040)--(1.213,3.057)--(1.233,3.074)--(1.253,3.091)--(1.273,3.108)%
  --(1.293,3.125)--(1.313,3.142)--(1.333,3.159)--(1.353,3.176)--(1.373,3.193)--(1.393,3.210)%
  --(1.413,3.227)--(1.433,3.244)--(1.453,3.261)--(1.473,3.278)--(1.493,3.295)--(1.513,3.312)%
  --(1.533,3.329)--(1.553,3.346)--(1.573,3.363)--(1.593,3.380)--(1.613,3.397)--(1.633,3.414)%
  --(1.653,3.431)--(1.673,3.448)--(1.693,3.465)--(1.713,3.482)--(1.733,3.499)--(1.753,3.516)%
  --(1.773,3.533)--(1.793,3.550)--(1.813,3.567)--(1.833,3.584)--(1.853,3.601)--(1.873,3.617)%
  --(1.893,3.634)--(1.913,3.651)--(1.933,3.668)--(1.953,3.685)--(1.973,3.702)--(1.993,3.719)%
  --(2.013,3.736)--(2.033,3.753)--(2.053,3.770)--(2.073,3.787)--(2.093,3.804)--(2.113,3.821)%
  --(2.133,3.838)--(2.153,3.855)--(2.173,3.872)--(2.193,3.889)--(2.213,3.906)--(2.233,3.923)%
  --(2.253,3.940)--(2.273,3.957)--(2.293,3.974)--(2.313,3.991)--(2.333,4.008)--(2.353,4.025)%
  --(2.373,4.042)--(2.393,4.059)--(2.413,4.076)--(2.433,4.093)--(2.453,4.110)--(2.473,4.127)%
  --(2.493,4.144)--(2.513,4.161)--(2.533,4.178)--(2.553,4.195)--(2.573,4.212)--(2.593,4.229)%
  --(2.613,4.246)--(2.633,4.263)--(2.653,4.279)--(2.673,4.296)--(2.693,4.313)--(2.713,4.330)%
  --(2.733,4.347)--(2.753,4.364)--(2.773,4.381)--(2.793,4.398)--(2.813,4.415)--(2.833,4.432)%
  --(2.853,4.449)--(2.873,4.466)--(2.893,4.483)--(2.913,4.500)--(2.933,4.517)--(2.953,4.534)%
  --(2.973,4.551)--(2.993,4.568)--(3.013,4.585)--(3.033,4.602)--(3.053,4.619)--(3.073,4.636)%
  --(3.093,4.653)--(3.113,4.670)--(3.133,4.687)--(3.153,4.704)--(3.173,4.721)--(3.193,4.738)%
  --(3.213,4.755)--(3.233,4.772)--(3.253,4.789)--(3.273,4.806)--(3.293,4.823)--(3.313,4.840)%
  --(3.333,4.857)--(3.353,4.874)--(3.373,4.891)--(3.393,4.908)--(3.413,4.924)--(3.433,4.941)%
  --(3.453,4.958)--(3.473,4.975)--(3.493,4.992)--(3.513,5.009)--(3.533,5.026)--(3.553,5.043)%
  --(3.573,5.060)--(3.593,5.077)--(3.613,5.094)--(3.633,5.111)--(3.653,5.128)--(3.673,5.145)%
  --(3.693,5.162)--(3.713,5.179)--(3.733,5.196)--(3.753,5.213)--(3.773,5.230)--(3.792,5.247)%
  --(3.812,5.264)--(3.832,5.281)--(3.852,5.298)--(3.872,5.315)--(3.892,5.332)--(3.912,5.349)%
  --(3.932,5.366)--(3.952,5.383)--(3.972,5.400)--(3.992,5.417)--(4.012,5.434)--(4.032,5.451)%
  --(4.052,5.468)--(4.072,5.485)--(4.092,5.502)--(4.112,5.519)--(4.132,5.536)--(4.152,5.553)%
  --(4.172,5.569)--(4.192,5.586)--(4.212,5.603)--(4.232,5.620)--(4.252,5.637)--(4.272,5.654)%
  --(4.292,5.671)--(4.312,5.688)--(4.332,5.705)--(4.352,5.722)--(4.372,5.739)--(4.392,5.756)%
  --(4.412,5.773)--(4.432,5.790)--(4.452,5.807)--(4.472,5.824)--(4.492,5.841)--(4.512,5.858)%
  --(4.532,5.875)--(4.552,5.892)--(4.572,5.909)--(4.592,5.926)--(4.612,5.943)--(4.632,5.960)%
  --(4.652,5.977)--(4.672,5.994)--(4.692,6.011)--(4.712,6.028)--(4.732,6.045)--(4.752,6.062)%
  --(4.772,6.079)--(4.792,6.096)--(4.812,6.113)--(4.832,6.130)--(4.852,6.147)--(4.872,6.164)%
  --(4.892,6.181)--(4.912,6.198)--(4.932,6.214)--(4.952,6.231)--(4.972,6.248)--(4.992,6.265)%
  --(5.012,6.282)--(5.032,6.299)--(5.052,6.316)--(5.072,6.333)--(5.092,6.350)--(5.112,6.367)%
  --(5.132,6.384)--(5.152,6.401)--(5.172,6.418)--(5.192,6.435)--(5.212,6.452)--(5.232,6.469)%
  --(5.252,6.486)--(5.272,6.503)--(5.292,6.520)--(5.312,6.537)--(5.332,6.554)--(5.352,6.571)%
  --(5.372,6.588)--(5.392,6.605)--(5.412,6.622)--(5.432,6.639)--(5.452,6.656)--(5.472,6.673)%
  --(5.492,6.690)--(5.512,6.707)--(5.532,6.724)--(5.552,6.741)--(5.572,6.758)--(5.592,6.775)%
  --(5.612,6.792)--(5.632,6.809)--(5.652,6.826)--(5.672,6.843)--(5.692,6.859)--(5.712,6.876)%
  --(5.732,6.893)--(5.752,6.910)--(5.772,6.927)--(5.792,6.944)--(5.812,6.961)--(5.832,6.978)%
  --(5.852,6.995)--(5.872,7.012)--(5.892,7.029)--(5.912,7.046)--(5.932,7.063)--(5.952,7.080)%
  --(5.972,7.097)--(5.992,7.114)--(6.012,7.131)--(6.032,7.148)--(6.052,7.165)--(6.072,7.182)%
  --(6.092,7.199)--(6.112,7.216)--(6.132,7.233)--(6.152,7.250)--(6.172,7.267)--(6.192,7.284)%
  --(6.212,7.301)--(6.232,7.318)--(6.252,7.335)--(6.272,7.352)--(6.292,7.369)--(6.312,7.386)%
  --(6.332,7.403)--(6.352,7.420)--(6.372,7.437)--(6.392,7.454)--(6.412,7.471)--(6.432,7.488)%
  --(6.452,7.504)--(6.472,7.521)--(6.492,7.538)--(6.512,7.555)--(6.532,7.572)--(6.552,7.589)%
  --(6.572,7.606)--(6.592,7.623)--(6.612,7.640)--(6.632,7.657)--(6.652,7.674)--(6.672,7.691)%
  --(6.692,7.708)--(6.712,7.725)--(6.732,7.742)--(6.752,7.759)--(6.772,7.776)--(6.792,7.793)%
  --(6.812,7.810)--(6.832,7.827)--(6.852,7.844)--(6.872,7.861)--(6.892,7.878)--(6.912,7.895)%
  --(6.932,7.912)--(6.952,7.929)--(6.972,7.946)--(6.992,7.963)--(7.012,7.980)--(7.032,7.997)%
  --(7.052,8.014)--(7.072,8.031)--(7.092,8.048)--(7.112,8.065)--(7.132,8.082)--(7.152,8.099)%
  --(7.172,8.116)--(7.192,8.133)--(7.212,8.149)--(7.232,8.166)--(7.252,8.183)--(7.272,8.200)%
  --(7.292,8.217)--(7.312,8.234)--(7.332,8.251)--(7.352,8.268)--(7.372,8.285)--(7.392,8.302)%
  --(7.412,8.319)--(7.432,8.336)--(7.452,8.353)--(7.472,8.370)--(7.492,8.387)--(7.512,8.404)%
  --(7.532,8.421)--(7.552,8.438)--(7.572,8.455)--(7.592,8.472)--(7.612,8.489)--(7.632,8.506)%
  --(7.652,8.523)--(7.672,8.540)--(7.692,8.557)--(7.712,8.574)--(7.732,8.591)--(7.752,8.608)%
  --(7.772,8.625)--(7.792,8.642)--(7.812,8.659)--(7.832,8.676)--(7.852,8.693)--(7.872,8.710)%
  --(7.892,8.727)--(7.912,8.744)--(7.932,8.761)--(7.952,8.778)--(7.972,8.794)--(7.992,8.811)%
  --(8.012,8.828)--(8.032,8.845)--(8.052,8.862)--(8.072,8.879)--(8.092,8.896)--(8.112,8.913)%
  --(8.132,8.930)--(8.152,8.947)--(8.172,8.964)--(8.192,8.981)--(8.212,8.998)--(8.232,9.015)%
  --(8.252,9.032)--(8.272,9.049)--(8.292,9.066)--(8.312,9.083)--(8.332,9.100)--(8.352,9.117)%
  --(8.372,9.134)--(8.392,9.151)--(8.412,9.168)--(8.432,9.185)--(8.452,9.202)--(8.472,9.219)%
  --(8.492,9.236)--(8.512,9.253)--(8.532,9.270)--(8.552,9.287)--(8.572,9.304)--(8.592,9.321)%
  --(8.612,9.338)--(8.632,9.355)--(8.652,9.372)--(8.672,9.389)--(8.692,9.406)--(8.712,9.423)%
  --(8.732,9.439)--(8.752,9.456)--(8.772,9.473)--(8.792,9.490)--(8.812,9.507)--(8.832,9.524)%
  --(8.852,9.541)--(8.872,9.558)--(8.892,9.575)--(8.912,9.592)--(8.932,9.609)--(8.952,9.626)%
  --(8.972,9.643)--(8.992,9.660)--(9.012,9.677)--(9.032,9.694)--(9.052,9.711)--(9.072,9.728)%
  --(9.092,9.745)--(9.112,9.762)--(9.132,9.779)--(9.152,9.796)--(9.172,9.813)--(9.192,9.830)%
  --(9.212,9.847)--(9.232,9.864)--(9.252,9.881)--(9.272,9.898)--(9.292,9.915)--(9.312,9.932)%
  --(9.332,9.949)--(9.352,9.966)--(9.372,9.983)--(9.392,10.000)--(9.412,10.017)--(9.432,10.034)%
  --(9.452,10.051)--(9.472,10.068)--(9.492,10.084)--(9.512,10.101)--(9.532,10.118)--(9.552,10.135)%
  --(9.572,10.152)--(9.592,10.169)--(9.612,10.186)--(9.632,10.203)--(9.652,10.220)--(9.672,10.237)%
  --(9.692,10.254)--(9.712,10.271)--(9.732,10.288)--(9.752,10.305)--(9.772,10.322)--(9.792,10.339)%
  --(9.812,10.356)--(9.832,10.373)--(9.852,10.390)--(9.872,10.407)--(9.892,10.424)--(9.912,10.441)%
  --(9.932,10.458)--(9.952,10.475)--(9.972,10.492)--(9.992,10.509)--(10.012,10.526)--(10.032,10.543)%
  --(10.052,10.560)--(10.072,10.577)--(10.092,10.594)--(10.112,10.611)--(10.132,10.628)--(10.152,10.645)%
  --(10.172,10.662)--(10.192,10.679)--(10.212,10.696)--(10.232,10.713)--(10.252,10.729)--(10.272,10.746)%
  --(10.292,10.763)--(10.312,10.780)--(10.332,10.797)--(10.352,10.814)--(10.372,10.831)--(10.392,10.848)%
  --(10.412,10.865)--(10.432,10.882)--(10.452,10.899)--(10.472,10.916)--(10.492,10.933)--(10.512,10.950)%
  --(10.532,10.967)--(10.552,10.984)--(10.572,11.001)--(10.592,11.018)--(10.612,11.035)--(10.632,11.052)%
  --(10.652,11.069)--(10.672,11.086)--(10.692,11.103)--(10.712,11.120)--(10.732,11.137)--(10.752,11.154)%
  --(10.772,11.171)--(10.792,11.188)--(10.812,11.205)--(10.832,11.222)--(10.852,11.239)--(10.872,11.256)%
  --(10.892,11.273)--(10.912,11.290)--(10.932,11.307)--(10.952,11.324)--(10.972,11.341)--(10.992,11.358)%
  --(11.012,11.374)--(11.032,11.391)--(11.052,11.408)--(11.072,11.425)--(11.092,11.442)--(11.112,11.459)%
  --(11.132,11.476)--(11.152,11.493)--(11.172,11.510)--(11.192,11.527)--(11.212,11.544)--(11.232,11.561)%
  --(11.252,11.578)--(11.272,11.595)--(11.292,11.612)--(11.312,11.629)--(11.332,11.646)--(11.352,11.663)%
  --(11.372,11.680)--(11.392,11.697)--(11.412,11.714)--(11.432,11.731)--(11.452,11.748)--(11.472,11.765)%
  --(11.492,11.782)--(11.512,11.799)--(11.532,11.816)--(11.552,11.833)--(11.572,11.850)--(11.592,11.867)%
  --(11.612,11.884)--(11.632,11.901)--(11.652,11.918)--(11.672,11.935)--(11.692,11.952)--(11.712,11.969)%
  --(11.732,11.986)--(11.752,12.003)--(11.772,12.019)--(11.792,12.036)--(11.812,12.053)--(11.832,12.070)%
  --(11.852,12.087)--(11.872,12.104)--(11.892,12.121)--(11.912,12.138)--(11.932,12.155)--(11.952,12.172)%
  --(11.972,12.189)--(11.992,12.206)--(12.012,12.223)--(12.032,12.240)--(12.052,12.257)--(12.072,12.274)%
  --(12.092,12.291)--(12.112,12.308)--(12.132,12.325)--(12.152,12.342)--(12.172,12.359)--(12.192,12.376)%
  --(12.212,12.393)--(12.232,12.410)--(12.252,12.427)--(12.272,12.444)--(12.292,12.461)--(12.312,12.478)%
  --(12.332,12.495)--(12.352,12.512)--(12.372,12.529)--(12.392,12.546)--(12.412,12.563)--(12.432,12.580)%
  --(12.452,12.597)--(12.472,12.614)--(12.492,12.631)--(12.499,12.637);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.204,11.931) {{\Large Scott+13 (S\'ersic)}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{dash pattern=on 10.00*\gpdashlength off 10.00*\gpdashlength on 2.00*\gpdashlength off 5.00*\gpdashlength }
\draw[gp path] (0.368,11.931)--(2.020,11.931);
\draw[gp path] (3.887,0.000)--(3.892,0.011)--(3.912,0.050)--(3.932,0.089)--(3.952,0.127)%
  --(3.972,0.166)--(3.992,0.205)--(4.012,0.244)--(4.032,0.283)--(4.052,0.322)--(4.072,0.361)%
  --(4.092,0.399)--(4.112,0.438)--(4.132,0.477)--(4.152,0.516)--(4.172,0.555)--(4.192,0.594)%
  --(4.212,0.632)--(4.232,0.671)--(4.252,0.710)--(4.272,0.749)--(4.292,0.788)--(4.312,0.827)%
  --(4.332,0.866)--(4.352,0.904)--(4.372,0.943)--(4.392,0.982)--(4.412,1.021)--(4.432,1.060)%
  --(4.452,1.099)--(4.472,1.138)--(4.492,1.176)--(4.512,1.215)--(4.532,1.254)--(4.552,1.293)%
  --(4.572,1.332)--(4.592,1.371)--(4.612,1.409)--(4.632,1.448)--(4.652,1.487)--(4.672,1.526)%
  --(4.692,1.565)--(4.712,1.604)--(4.732,1.643)--(4.752,1.681)--(4.772,1.720)--(4.792,1.759)%
  --(4.812,1.798)--(4.832,1.837)--(4.852,1.876)--(4.872,1.914)--(4.892,1.953)--(4.912,1.992)%
  --(4.932,2.031)--(4.952,2.070)--(4.972,2.109)--(4.992,2.148)--(5.012,2.186)--(5.032,2.225)%
  --(5.052,2.264)--(5.072,2.303)--(5.092,2.342)--(5.112,2.381)--(5.132,2.419)--(5.152,2.458)%
  --(5.172,2.497)--(5.192,2.536)--(5.212,2.575)--(5.232,2.614)--(5.252,2.653)--(5.272,2.691)%
  --(5.292,2.730)--(5.312,2.769)--(5.332,2.808)--(5.352,2.847)--(5.372,2.886)--(5.392,2.924)%
  --(5.412,2.963)--(5.432,3.002)--(5.452,3.041)--(5.472,3.080)--(5.492,3.119)--(5.512,3.158)%
  --(5.532,3.196)--(5.552,3.235)--(5.572,3.274)--(5.592,3.313)--(5.612,3.352)--(5.632,3.391)%
  --(5.652,3.429)--(5.672,3.468)--(5.692,3.507)--(5.712,3.546)--(5.732,3.585)--(5.752,3.624)%
  --(5.772,3.663)--(5.792,3.701)--(5.812,3.740)--(5.832,3.779)--(5.852,3.818)--(5.872,3.857)%
  --(5.892,3.896)--(5.912,3.934)--(5.932,3.973)--(5.952,4.012)--(5.972,4.051)--(5.992,4.090)%
  --(6.012,4.129)--(6.032,4.168)--(6.052,4.206)--(6.072,4.245)--(6.092,4.284)--(6.112,4.323)%
  --(6.132,4.362)--(6.152,4.401)--(6.172,4.439)--(6.192,4.478)--(6.212,4.517)--(6.232,4.556)%
  --(6.252,4.595)--(6.272,4.634)--(6.292,4.673)--(6.312,4.711)--(6.332,4.750)--(6.352,4.789)%
  --(6.372,4.828)--(6.392,4.867)--(6.412,4.906)--(6.432,4.945)--(6.452,4.983)--(6.472,5.022)%
  --(6.492,5.061)--(6.512,5.100)--(6.532,5.139)--(6.552,5.178)--(6.572,5.216)--(6.592,5.255)%
  --(6.612,5.294)--(6.632,5.333)--(6.652,5.372)--(6.672,5.411)--(6.692,5.450)--(6.712,5.488)%
  --(6.732,5.527)--(6.752,5.566)--(6.772,5.605)--(6.792,5.644)--(6.812,5.683)--(6.832,5.721)%
  --(6.852,5.760)--(6.872,5.799)--(6.892,5.838)--(6.912,5.877)--(6.932,5.916)--(6.952,5.955)%
  --(6.972,5.993)--(6.992,6.032)--(7.012,6.071)--(7.032,6.110)--(7.052,6.149)--(7.072,6.188)%
  --(7.092,6.226)--(7.112,6.265)--(7.132,6.304)--(7.152,6.343)--(7.172,6.382)--(7.192,6.421)%
  --(7.212,6.460)--(7.232,6.498)--(7.252,6.537)--(7.272,6.576)--(7.292,6.615)--(7.312,6.654)%
  --(7.332,6.693)--(7.352,6.731)--(7.372,6.770)--(7.392,6.809)--(7.412,6.848)--(7.432,6.887)%
  --(7.452,6.926)--(7.472,6.965)--(7.492,7.003)--(7.512,7.042)--(7.532,7.081)--(7.552,7.120)%
  --(7.572,7.159)--(7.592,7.198)--(7.612,7.236)--(7.632,7.275)--(7.652,7.314)--(7.672,7.353)%
  --(7.692,7.392)--(7.712,7.431)--(7.732,7.470)--(7.752,7.508)--(7.772,7.547)--(7.792,7.586)%
  --(7.812,7.625)--(7.832,7.664)--(7.852,7.703)--(7.872,7.741)--(7.892,7.780)--(7.912,7.819)%
  --(7.932,7.858)--(7.952,7.897)--(7.972,7.936)--(7.992,7.975)--(8.012,8.013)--(8.032,8.052)%
  --(8.052,8.091)--(8.072,8.130)--(8.092,8.169)--(8.112,8.208)--(8.132,8.247)--(8.152,8.285)%
  --(8.172,8.324)--(8.192,8.363)--(8.212,8.402)--(8.232,8.441)--(8.252,8.480)--(8.272,8.518)%
  --(8.292,8.557)--(8.312,8.596)--(8.332,8.635)--(8.352,8.674)--(8.372,8.713)--(8.392,8.752)%
  --(8.412,8.790)--(8.432,8.829)--(8.452,8.868)--(8.472,8.907)--(8.492,8.946)--(8.512,8.985)%
  --(8.532,9.023)--(8.552,9.062)--(8.572,9.101)--(8.592,9.140)--(8.612,9.179)--(8.632,9.218)%
  --(8.652,9.257)--(8.672,9.295)--(8.692,9.334)--(8.712,9.373)--(8.732,9.412)--(8.752,9.451)%
  --(8.772,9.490)--(8.792,9.528)--(8.812,9.567)--(8.832,9.606)--(8.852,9.645)--(8.872,9.684)%
  --(8.892,9.723)--(8.912,9.762)--(8.932,9.800)--(8.952,9.839)--(8.972,9.878)--(8.992,9.917)%
  --(9.012,9.956)--(9.032,9.995)--(9.052,10.033)--(9.072,10.072)--(9.092,10.111)--(9.112,10.150)%
  --(9.132,10.189)--(9.152,10.228)--(9.172,10.267)--(9.192,10.305)--(9.212,10.344)--(9.232,10.383)%
  --(9.252,10.422)--(9.272,10.461)--(9.292,10.500)--(9.312,10.538)--(9.332,10.577)--(9.352,10.616)%
  --(9.372,10.655)--(9.392,10.694)--(9.412,10.733)--(9.432,10.772)--(9.452,10.810)--(9.472,10.849)%
  --(9.492,10.888)--(9.512,10.927)--(9.532,10.966)--(9.552,11.005)--(9.572,11.043)--(9.592,11.082)%
  --(9.612,11.121)--(9.632,11.160)--(9.652,11.199)--(9.672,11.238)--(9.692,11.277)--(9.712,11.315)%
  --(9.732,11.354)--(9.752,11.393)--(9.772,11.432)--(9.792,11.471)--(9.812,11.510)--(9.832,11.549)%
  --(9.852,11.587)--(9.872,11.626)--(9.892,11.665)--(9.912,11.704)--(9.932,11.743)--(9.952,11.782)%
  --(9.972,11.820)--(9.992,11.859)--(10.012,11.898)--(10.032,11.937)--(10.052,11.976)--(10.072,12.015)%
  --(10.092,12.054)--(10.112,12.092)--(10.132,12.131)--(10.152,12.170)--(10.172,12.209)--(10.192,12.248)%
  --(10.212,12.287)--(10.232,12.325)--(10.252,12.364)--(10.272,12.403)--(10.292,12.442)--(10.312,12.481)%
  --(10.332,12.520)--(10.352,12.559)--(10.372,12.597)--(10.392,12.636)--(10.412,12.675)--(10.432,12.714)%
  --(10.452,12.753)--(10.472,12.792)--(10.492,12.830)--(10.512,12.869)--(10.532,12.908)--(10.552,12.947)%
  --(10.572,12.986)--(10.592,13.025)--(10.612,13.064)--(10.632,13.102)--(10.643,13.124);
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetdashtype{dash pattern=on 10.00*\gpdashlength off 10.00*\gpdashlength on 10.00*\gpdashlength off 10.00*\gpdashlength }
\draw[gp path] (3.125,1.320)--(4.375,1.955)--(5.625,3.131)--(6.874,6.915)--(8.124,8.149)%
  --(9.374,9.089)--(10.624,9.859)--(11.874,10.578)--(12.499,10.868);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.000,3.127)--(0.625,3.012)--(1.875,2.359)--(3.125,2.445)--(4.375,2.888)%
  --(5.625,3.540)--(6.874,5.414)--(8.124,7.616)--(9.374,9.143)--(10.624,9.838)--(11.874,11.291)%
  --(12.499,10.323);
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 5.00*\gpdashlength }
\draw[gp path] (0.625,0.000)--(0.625,1.612)--(1.875,0.743)--(3.125,1.670)--(4.375,2.352)%
  --(5.625,3.208)--(6.874,5.540)--(8.124,7.828)--(9.374,9.264)--(10.624,9.937)--(11.874,11.059)%
  --(12.499,11.790);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,13.124)--(0.000,0.000)--(12.499,0.000)--(12.499,13.124)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{0.000cm}{0.000cm}}{\pgfpoint{12.499cm}{13.124cm}}
\draw[gp path] (0.000,-12.815)--(0.180,-12.815);
\draw[gp path] (12.499,-12.815)--(12.319,-12.815);
\node[gp node right] at (-0.184,-12.815) {{\Large$10^{4}$}};
\draw[gp path] (0.000,-12.172)--(0.090,-12.172);
\draw[gp path] (12.499,-12.172)--(12.409,-12.172);
\draw[gp path] (0.000,-11.322)--(0.090,-11.322);
\draw[gp path] (12.499,-11.322)--(12.409,-11.322);
\draw[gp path] (0.000,-10.886)--(0.090,-10.886);
\draw[gp path] (12.499,-10.886)--(12.409,-10.886);
\draw[gp path] (0.000,-10.679)--(0.180,-10.679);
\draw[gp path] (12.499,-10.679)--(12.319,-10.679);
\node[gp node right] at (-0.184,-10.679) {{\Large$10^{5}$}};
\draw[gp path] (0.000,-10.036)--(0.090,-10.036);
\draw[gp path] (12.499,-10.036)--(12.409,-10.036);
\draw[gp path] (0.000,-9.186)--(0.090,-9.186);
\draw[gp path] (12.499,-9.186)--(12.409,-9.186);
\draw[gp path] (0.000,-8.750)--(0.090,-8.750);
\draw[gp path] (12.499,-8.750)--(12.409,-8.750);
\draw[gp path] (0.000,-8.543)--(0.180,-8.543);
\draw[gp path] (12.499,-8.543)--(12.319,-8.543);
\node[gp node right] at (-0.184,-8.543) {{\Large$10^{6}$}};
\draw[gp path] (0.000,-7.900)--(0.090,-7.900);
\draw[gp path] (12.499,-7.900)--(12.409,-7.900);
\draw[gp path] (0.000,-7.050)--(0.090,-7.050);
\draw[gp path] (12.499,-7.050)--(12.409,-7.050);
\draw[gp path] (0.000,-6.614)--(0.090,-6.614);
\draw[gp path] (12.499,-6.614)--(12.409,-6.614);
\draw[gp path] (0.000,-6.407)--(0.180,-6.407);
\draw[gp path] (12.499,-6.407)--(12.319,-6.407);
\node[gp node right] at (-0.184,-6.407) {{\Large$10^{7}$}};
\draw[gp path] (0.000,-5.764)--(0.090,-5.764);
\draw[gp path] (12.499,-5.764)--(12.409,-5.764);
\draw[gp path] (0.000,-4.914)--(0.090,-4.914);
\draw[gp path] (12.499,-4.914)--(12.409,-4.914);
\draw[gp path] (0.000,-4.478)--(0.090,-4.478);
\draw[gp path] (12.499,-4.478)--(12.409,-4.478);
\draw[gp path] (0.000,-4.271)--(0.180,-4.271);
\draw[gp path] (12.499,-4.271)--(12.319,-4.271);
\node[gp node right] at (-0.184,-4.271) {{\Large$10^{8}$}};
\draw[gp path] (0.000,-3.628)--(0.090,-3.628);
\draw[gp path] (12.499,-3.628)--(12.409,-3.628);
\draw[gp path] (0.000,-2.778)--(0.090,-2.778);
\draw[gp path] (12.499,-2.778)--(12.409,-2.778);
\draw[gp path] (0.000,-2.342)--(0.090,-2.342);
\draw[gp path] (12.499,-2.342)--(12.409,-2.342);
\draw[gp path] (0.000,-2.135)--(0.180,-2.135);
\draw[gp path] (12.499,-2.135)--(12.319,-2.135);
\node[gp node right] at (-0.184,-2.135) {{\Large$10^{9}$}};
\draw[gp path] (0.000,-1.492)--(0.090,-1.492);
\draw[gp path] (12.499,-1.492)--(12.409,-1.492);
\draw[gp path] (0.000,-0.642)--(0.090,-0.642);
\draw[gp path] (12.499,-0.642)--(12.409,-0.642);
\draw[gp path] (0.000,-0.206)--(0.090,-0.206);
\draw[gp path] (12.499,-0.206)--(12.409,-0.206);
\draw[gp path] (0.000,0.000)--(0.180,0.000);
\draw[gp path] (12.499,0.000)--(12.319,0.000);
\node[gp node right] at (-0.184,0.000) {{\Large$10^{10}$}};
\draw[gp path] (0.000,-12.816)--(0.000,-12.636);
\draw[gp path] (0.000,0.000)--(0.000,-0.180);
\node[gp node center] at (0.000,-13.124) {{\Large$10^{7}$}};
\draw[gp path] (0.753,-12.816)--(0.753,-12.726);
\draw[gp path] (0.753,0.000)--(0.753,-0.090);
\draw[gp path] (1.747,-12.816)--(1.747,-12.726);
\draw[gp path] (1.747,0.000)--(1.747,-0.090);
\draw[gp path] (2.258,-12.816)--(2.258,-12.726);
\draw[gp path] (2.258,0.000)--(2.258,-0.090);
\draw[gp path] (2.500,-12.816)--(2.500,-12.636);
\draw[gp path] (2.500,0.000)--(2.500,-0.180);
\node[gp node center] at (2.500,-13.124) {{\Large$10^{8}$}};
\draw[gp path] (3.252,-12.816)--(3.252,-12.726);
\draw[gp path] (3.252,0.000)--(3.252,-0.090);
\draw[gp path] (4.247,-12.816)--(4.247,-12.726);
\draw[gp path] (4.247,0.000)--(4.247,-0.090);
\draw[gp path] (4.757,-12.816)--(4.757,-12.726);
\draw[gp path] (4.757,0.000)--(4.757,-0.090);
\draw[gp path] (5.000,-12.816)--(5.000,-12.636);
\draw[gp path] (5.000,0.000)--(5.000,-0.180);
\node[gp node center] at (5.000,-13.124) {{\Large$10^{9}$}};
\draw[gp path] (5.752,-12.816)--(5.752,-12.726);
\draw[gp path] (5.752,0.000)--(5.752,-0.090);
\draw[gp path] (6.747,-12.816)--(6.747,-12.726);
\draw[gp path] (6.747,0.000)--(6.747,-0.090);
\draw[gp path] (7.257,-12.816)--(7.257,-12.726);
\draw[gp path] (7.257,0.000)--(7.257,-0.090);
\draw[gp path] (7.499,-12.816)--(7.499,-12.636);
\draw[gp path] (7.499,0.000)--(7.499,-0.180);
\node[gp node center] at (7.499,-13.124) {{\Large$10^{10}$}};
\draw[gp path] (8.252,-12.816)--(8.252,-12.726);
\draw[gp path] (8.252,0.000)--(8.252,-0.090);
\draw[gp path] (9.247,-12.816)--(9.247,-12.726);
\draw[gp path] (9.247,0.000)--(9.247,-0.090);
\draw[gp path] (9.757,-12.816)--(9.757,-12.726);
\draw[gp path] (9.757,0.000)--(9.757,-0.090);
\draw[gp path] (9.999,-12.816)--(9.999,-12.636);
\draw[gp path] (9.999,0.000)--(9.999,-0.180);
\node[gp node center] at (9.999,-13.124) {{\Large$10^{11}$}};
\draw[gp path] (10.752,-12.816)--(10.752,-12.726);
\draw[gp path] (10.752,0.000)--(10.752,-0.090);
\draw[gp path] (11.746,-12.816)--(11.746,-12.726);
\draw[gp path] (11.746,0.000)--(11.746,-0.090);
\draw[gp path] (12.257,-12.816)--(12.257,-12.726);
\draw[gp path] (12.257,0.000)--(12.257,-0.090);
\draw[gp path] (12.499,-12.816)--(12.499,-12.636);
\draw[gp path] (12.499,0.000)--(12.499,-0.180);
\node[gp node center] at (12.499,-13.124) {{\Large$10^{12}$}};
\draw[gp path] (0.000,0.000)--(0.000,-12.816)--(12.499,-12.816)--(12.499,0.000)--cycle;
\node[gp node right] at (12.385,-11.795) {{\LARGE$M_\mathrm{BH,seed} = 10^3~M_\odot$}};
\node[gp node center,rotate=-270] at (-1.442,-6.408) {{\huge$M_\mathrm{BH}~[M_\odot]$}};
\node[gp node center] at (6.249,-13.585) {{\huge$M_\mathrm{bulge}~[M_\odot]$}};
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (0.000,-12.816)--(0.000,-11.912)--(0.624,-11.894)--(0.624,-12.816)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (0.625,-12.816)--(0.625,-11.894)--(1.874,-11.827)--(1.874,-12.816)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (1.875,-12.816)--(1.875,-11.827)--(3.124,-11.617)--(3.124,-12.816)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (3.125,-12.816)--(3.125,-11.617)--(4.374,-9.913)--(4.374,-12.816)--cycle;
%
  \gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (5.376,-12.816)--(4.375,-12.816)--(4.375,-9.913)--(5.624,-7.907)--(5.624,-12.657)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (5.625,-12.657)--(5.625,-7.907)--(6.873,-5.601)--(6.873,-10.916)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (6.874,-10.916)--(6.874,-5.601)--(8.123,-4.004)--(8.123,-8.182)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (8.124,-8.182)--(8.124,-4.004)--(9.373,-2.980)--(9.373,-5.797)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (9.374,-5.797)--(9.374,-2.980)--(10.623,-2.066)--(10.623,-4.642)--cycle;
\gpfill{rgb color={0.745,0.745,0.745},opacity=0.30} (10.624,-4.642)--(10.624,-2.066)--(11.873,-1.206)--(11.873,-3.741)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (2.046,-12.816)--(3.124,-10.692)--(3.124,-12.816)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (3.125,-12.816)--(3.125,-10.692)--(4.374,-9.359)--(4.374,-12.816)--cycle;
%
  \gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (5.220,-12.816)--(4.375,-12.816)--(4.375,-9.359)--(5.624,-7.340)--(5.624,-12.383)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (5.625,-12.383)--(5.625,-7.340)--(6.873,-4.967)--(6.873,-10.285)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (6.874,-10.285)--(6.874,-4.967)--(8.123,-3.622)--(8.123,-7.477)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (8.124,-7.477)--(8.124,-3.622)--(9.373,-2.730)--(9.373,-5.266)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (9.374,-5.266)--(9.374,-2.730)--(10.623,-1.933)--(10.623,-4.199)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (10.624,-4.199)--(10.624,-1.933)--(11.873,-1.330)--(11.873,-3.841)--cycle;
\gpfill{rgb color={0.627,0.627,0.627},opacity=0.30} (12.499,-2.213)--(11.874,-3.841)--(11.874,-1.330)--(12.499,-0.959)--cycle;
\node[gp node left] at (1.284,-0.517) {{\Large McConnel \& Ma 13}};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (0.368,-0.517)--(1.100,-0.517);
\draw[gp path] (0.368,-0.427)--(0.368,-0.607);
\draw[gp path] (1.100,-0.427)--(1.100,-0.607);
\draw[gp path] (11.217,-1.699)--(11.217,-0.872);
\draw[gp path] (11.127,-1.699)--(11.307,-1.699);
\draw[gp path] (11.127,-0.872)--(11.307,-0.872);
\draw[gp path] (4.705,-7.855)--(4.705,-7.493);
\draw[gp path] (4.615,-7.855)--(4.795,-7.855);
\draw[gp path] (4.615,-7.493)--(4.795,-7.493);
\draw[gp path] (10.707,-4.271)--(10.707,-3.459);
\draw[gp path] (10.617,-4.271)--(10.797,-4.271);
\draw[gp path] (10.617,-3.459)--(10.797,-3.459);
\draw[gp path] (9.530,-5.219)--(9.530,-5.033);
\draw[gp path] (9.440,-5.219)--(9.620,-5.219);
\draw[gp path] (9.440,-5.033)--(9.620,-5.033);
\draw[gp path] (9.406,-2.707)--(9.406,-2.535);
\draw[gp path] (9.316,-2.707)--(9.496,-2.707);
\draw[gp path] (9.316,-2.535)--(9.496,-2.535);
\draw[gp path] (11.499,-2.897)--(11.499,-2.656);
\draw[gp path] (11.409,-2.897)--(11.589,-2.897);
\draw[gp path] (11.409,-2.656)--(11.589,-2.656);
\draw[gp path] (11.499,-2.609)--(11.499,-1.590);
\draw[gp path] (11.409,-2.609)--(11.589,-2.609);
\draw[gp path] (11.409,-1.590)--(11.589,-1.590);
\draw[gp path] (12.499,-0.804)--(12.499,-0.571);
\draw[gp path] (12.409,-0.804)--(12.499,-0.804);
\draw[gp path] (12.409,-0.571)--(12.499,-0.571);
\draw[gp path] (8.246,-6.407)--(8.246,-6.031);
\draw[gp path] (8.156,-6.407)--(8.336,-6.407);
\draw[gp path] (8.156,-6.031)--(8.336,-6.031);
\draw[gp path] (10.489,-2.578)--(10.489,-1.823);
\draw[gp path] (10.399,-2.578)--(10.579,-2.578);
\draw[gp path] (10.399,-1.823)--(10.579,-1.823);
\draw[gp path] (9.612,-3.895)--(9.612,-3.385);
\draw[gp path] (9.522,-3.895)--(9.702,-3.895);
\draw[gp path] (9.522,-3.385)--(9.702,-3.385);
\draw[gp path] (8.427,-4.369)--(8.427,-3.350);
\draw[gp path] (8.337,-4.369)--(8.517,-4.369);
\draw[gp path] (8.337,-3.350)--(8.517,-3.350);
\draw[gp path] (9.590,-3.221)--(9.590,-2.742);
\draw[gp path] (9.500,-3.221)--(9.680,-3.221);
\draw[gp path] (9.500,-2.742)--(9.680,-2.742);
\draw[gp path] (8.196,-6.881)--(8.196,-5.971);
\draw[gp path] (8.106,-6.881)--(8.286,-6.881);
\draw[gp path] (8.106,-5.971)--(8.286,-5.971);
\draw[gp path] (10.509,-3.350)--(10.509,-2.816);
\draw[gp path] (10.419,-3.350)--(10.599,-3.350);
\draw[gp path] (10.419,-2.816)--(10.599,-2.816);
\draw[gp path] (9.710,-3.057)--(9.710,-2.656);
\draw[gp path] (9.620,-3.057)--(9.800,-3.057);
\draw[gp path] (9.620,-2.656)--(9.800,-2.656);
\draw[gp path] (8.621,-3.895)--(8.621,-3.459);
\draw[gp path] (8.531,-3.895)--(8.711,-3.895);
\draw[gp path] (8.531,-3.459)--(8.711,-3.459);
\draw[gp path] (12.291,-2.940)--(12.291,-2.549);
\draw[gp path] (12.201,-2.940)--(12.381,-2.940);
\draw[gp path] (12.201,-2.549)--(12.381,-2.549);
\draw[gp path] (9.995,-2.507)--(9.995,-1.899);
\draw[gp path] (9.905,-2.507)--(10.085,-2.507);
\draw[gp path] (9.905,-1.899)--(10.085,-1.899);
\draw[gp path] (8.138,-3.221)--(8.138,-2.440);
\draw[gp path] (8.048,-3.221)--(8.228,-3.221);
\draw[gp path] (8.048,-2.440)--(8.228,-2.440);
\draw[gp path] (11.396,-2.297)--(11.396,-2.117);
\draw[gp path] (11.306,-2.297)--(11.486,-2.297);
\draw[gp path] (11.306,-2.117)--(11.486,-2.117);
\draw[gp path] (12.382,-1.323)--(12.382,-1.085);
\draw[gp path] (12.292,-1.323)--(12.472,-1.323);
\draw[gp path] (12.292,-1.085)--(12.472,-1.085);
\draw[gp path] (10.516,-5.012)--(10.516,-4.000);
\draw[gp path] (10.426,-5.012)--(10.606,-5.012);
\draw[gp path] (10.426,-4.000)--(10.606,-4.000);
\draw[gp path] (9.170,-4.685)--(9.170,-4.166);
\draw[gp path] (9.080,-4.685)--(9.260,-4.685);
\draw[gp path] (9.080,-4.166)--(9.260,-4.166);
\draw[gp path] (12.218,-0.921)--(12.218,-0.504);
\draw[gp path] (12.128,-0.921)--(12.308,-0.921);
\draw[gp path] (12.128,-0.504)--(12.308,-0.504);
\draw[gp path] (10.276,-3.726)--(10.276,-3.540);
\draw[gp path] (10.186,-3.726)--(10.366,-3.726);
\draw[gp path] (10.186,-3.540)--(10.366,-3.540);
\draw[gp path] (11.408,-2.835)--(11.408,-1.892);
\draw[gp path] (11.318,-2.835)--(11.498,-2.835);
\draw[gp path] (11.318,-1.892)--(11.498,-1.892);
\draw[gp path] (9.953,-4.028)--(9.953,-3.628);
\draw[gp path] (9.863,-4.028)--(10.043,-4.028);
\draw[gp path] (9.863,-3.628)--(10.043,-3.628);
\draw[gp path] (8.815,-3.163)--(8.815,-2.549);
\draw[gp path] (8.725,-3.163)--(8.905,-3.163);
\draw[gp path] (8.725,-2.549)--(8.905,-2.549);
\draw[gp path] (11.870,-2.985)--(11.870,-2.342);
\draw[gp path] (11.780,-2.985)--(11.960,-2.985);
\draw[gp path] (11.780,-2.342)--(11.960,-2.342);
\draw[gp path] (11.359,-3.459)--(11.359,-2.493);
\draw[gp path] (11.269,-3.459)--(11.449,-3.459);
\draw[gp path] (11.269,-2.493)--(11.449,-2.493);
\gpsetpointsize{4.00}
\gppoint{gp mark 9}{(11.217,-1.180)}
\gppoint{gp mark 9}{(4.705,-7.657)}
\gppoint{gp mark 9}{(10.707,-3.779)}
\gppoint{gp mark 9}{(9.530,-5.121)}
\gppoint{gp mark 9}{(9.406,-2.624)}
\gppoint{gp mark 9}{(11.499,-2.760)}
\gppoint{gp mark 9}{(11.499,-1.892)}
\gppoint{gp mark 9}{(12.499,-0.699)}
\gppoint{gp mark 9}{(8.246,-6.095)}
\gppoint{gp mark 9}{(10.489,-2.243)}
\gppoint{gp mark 9}{(9.612,-3.583)}
\gppoint{gp mark 9}{(8.427,-3.726)}
\gppoint{gp mark 9}{(9.590,-2.940)}
\gppoint{gp mark 9}{(8.196,-6.319)}
\gppoint{gp mark 9}{(10.509,-3.163)}
\gppoint{gp mark 9}{(9.710,-2.835)}
\gppoint{gp mark 9}{(8.621,-3.726)}
\gppoint{gp mark 9}{(12.291,-2.724)}
\gppoint{gp mark 9}{(9.995,-2.154)}
\gppoint{gp mark 9}{(8.138,-2.855)}
\gppoint{gp mark 9}{(11.396,-2.212)}
\gppoint{gp mark 9}{(12.382,-1.285)}
\gppoint{gp mark 9}{(10.516,-4.379)}
\gppoint{gp mark 9}{(9.170,-4.390)}
\gppoint{gp mark 9}{(12.218,-0.699)}
\gppoint{gp mark 9}{(10.276,-3.628)}
\gppoint{gp mark 9}{(11.408,-2.342)}
\gppoint{gp mark 9}{(9.953,-3.779)}
\gppoint{gp mark 9}{(8.815,-2.797)}
\gppoint{gp mark 9}{(11.870,-2.609)}
\gppoint{gp mark 9}{(11.359,-2.985)}
\gppoint{gp mark 9}{(0.734,-0.517)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.284,-1.192) {{\Large Kormendy \& Ho 13}};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (0.368,-1.192)--(1.100,-1.192);
\draw[gp path] (0.368,-1.102)--(0.368,-1.282);
\draw[gp path] (1.100,-1.102)--(1.100,-1.282);
\draw[gp path] (5.125,-8.211)--(5.125,-7.392);
\draw[gp path] (5.035,-8.211)--(5.215,-8.211);
\draw[gp path] (5.035,-7.392)--(5.215,-7.392);
\draw[gp path] (12.099,-3.966)--(12.099,-3.642);
\draw[gp path] (12.009,-3.966)--(12.189,-3.966);
\draw[gp path] (12.009,-3.642)--(12.189,-3.642);
\draw[gp path] (10.674,-1.913)--(10.674,-1.654);
\draw[gp path] (10.584,-1.913)--(10.764,-1.913);
\draw[gp path] (10.584,-1.654)--(10.764,-1.654);
\draw[gp path] (9.124,-2.708)--(9.124,-2.533);
\draw[gp path] (9.034,-2.708)--(9.214,-2.708);
\draw[gp path] (9.034,-2.533)--(9.214,-2.533);
\draw[gp path] (11.249,-2.907)--(11.249,-1.600);
\draw[gp path] (11.159,-2.907)--(11.339,-2.907);
\draw[gp path] (11.159,-1.600)--(11.339,-1.600);
\draw[gp path] (11.849,-0.795)--(11.849,-0.574);
\draw[gp path] (11.759,-0.795)--(11.939,-0.795);
\draw[gp path] (11.759,-0.574)--(11.939,-0.574);
\draw[gp path] (10.824,-1.068)--(10.824,-0.744);
\draw[gp path] (10.734,-1.068)--(10.914,-1.068);
\draw[gp path] (10.734,-0.744)--(10.914,-0.744);
\draw[gp path] (10.149,-6.380)--(10.149,-6.302);
\draw[gp path] (10.059,-6.380)--(10.239,-6.380);
\draw[gp path] (10.059,-6.302)--(10.239,-6.302);
\draw[gp path] (11.524,-1.053)--(11.524,-0.889);
\draw[gp path] (11.434,-1.053)--(11.614,-1.053);
\draw[gp path] (11.434,-0.889)--(11.614,-0.889);
\draw[gp path] (8.749,-4.422)--(8.749,-3.343);
\draw[gp path] (8.659,-4.422)--(8.839,-4.422);
\draw[gp path] (8.659,-3.343)--(8.839,-3.343);
\draw[gp path] (9.774,-3.215)--(9.774,-2.742);
\draw[gp path] (9.684,-3.215)--(9.864,-3.215);
\draw[gp path] (9.684,-2.742)--(9.864,-2.742);
\draw[gp path] (10.649,-4.369)--(10.649,-3.715);
\draw[gp path] (10.559,-4.369)--(10.739,-4.369);
\draw[gp path] (10.559,-3.715)--(10.739,-3.715);
\draw[gp path] (10.024,-3.067)--(10.024,-2.666);
\draw[gp path] (9.934,-3.067)--(10.114,-3.067);
\draw[gp path] (9.934,-2.666)--(10.114,-2.666);
\draw[gp path] (11.924,-0.431)--(11.924,0.000);
\draw[gp path] (11.834,-0.431)--(12.014,-0.431);
\draw[gp path] (11.624,-2.938)--(11.624,-2.555);
\draw[gp path] (11.534,-2.938)--(11.714,-2.938);
\draw[gp path] (11.534,-2.555)--(11.714,-2.555);
\draw[gp path] (9.624,-2.507)--(9.624,-1.902);
\draw[gp path] (9.534,-2.507)--(9.714,-2.507);
\draw[gp path] (9.534,-1.902)--(9.714,-1.902);
\draw[gp path] (11.549,-2.299)--(11.549,-2.114);
\draw[gp path] (11.459,-2.299)--(11.639,-2.299);
\draw[gp path] (11.459,-2.114)--(11.639,-2.114);
\draw[gp path] (9.699,-4.806)--(9.699,-4.445);
\draw[gp path] (9.609,-4.806)--(9.789,-4.806);
\draw[gp path] (9.609,-4.445)--(9.789,-4.445);
\draw[gp path] (12.099,-1.308)--(12.099,-1.079);
\draw[gp path] (12.009,-1.308)--(12.189,-1.308);
\draw[gp path] (12.009,-1.079)--(12.189,-1.079);
\draw[gp path] (9.624,-5.012)--(9.624,-3.993);
\draw[gp path] (9.534,-5.012)--(9.714,-5.012);
\draw[gp path] (9.534,-3.993)--(9.714,-3.993);
\draw[gp path] (11.799,-0.508)--(11.799,-0.394);
\draw[gp path] (11.709,-0.508)--(11.889,-0.508);
\draw[gp path] (11.709,-0.394)--(11.889,-0.394);
\draw[gp path] (7.599,-6.484)--(7.599,-5.778);
\draw[gp path] (7.509,-6.484)--(7.689,-6.484);
\draw[gp path] (7.509,-5.778)--(7.689,-5.778);
\draw[gp path] (6.599,-2.985)--(6.599,-2.233);
\draw[gp path] (6.509,-2.985)--(6.689,-2.985);
\draw[gp path] (6.509,-2.233)--(6.689,-2.233);
\draw[gp path] (11.599,-0.929)--(11.599,-0.511);
\draw[gp path] (11.509,-0.929)--(11.689,-0.929);
\draw[gp path] (11.509,-0.511)--(11.689,-0.511);
\draw[gp path] (9.924,-3.883)--(9.924,-3.410);
\draw[gp path] (9.834,-3.883)--(10.014,-3.883);
\draw[gp path] (9.834,-3.410)--(10.014,-3.410);
\draw[gp path] (10.399,-1.460)--(10.399,-1.263);
\draw[gp path] (10.309,-1.460)--(10.489,-1.460);
\draw[gp path] (10.309,-1.263)--(10.489,-1.263);
\draw[gp path] (10.699,-2.969)--(10.699,-1.897);
\draw[gp path] (10.609,-2.969)--(10.789,-2.969);
\draw[gp path] (10.609,-1.897)--(10.789,-1.897);
\draw[gp path] (10.124,-4.981)--(10.124,-4.638);
\draw[gp path] (10.034,-4.981)--(10.214,-4.981);
\draw[gp path] (10.034,-4.638)--(10.214,-4.638);
\draw[gp path] (11.499,-1.231)--(11.499,-0.899);
\draw[gp path] (11.409,-1.231)--(11.589,-1.231);
\draw[gp path] (11.409,-0.899)--(11.589,-0.899);
\draw[gp path] (9.999,-3.656)--(9.999,-3.133);
\draw[gp path] (9.909,-3.656)--(10.089,-3.656);
\draw[gp path] (9.909,-3.133)--(10.089,-3.133);
\draw[gp path] (8.924,-3.152)--(8.924,-2.549);
\draw[gp path] (8.834,-3.152)--(9.014,-3.152);
\draw[gp path] (8.834,-2.549)--(9.014,-2.549);
\draw[gp path] (11.724,-1.252)--(11.724,-0.554);
\draw[gp path] (11.634,-1.252)--(11.814,-1.252);
\draw[gp path] (11.634,-0.554)--(11.814,-0.554);
\draw[gp path] (12.199,-2.964)--(12.199,-2.321);
\draw[gp path] (12.109,-2.964)--(12.289,-2.964);
\draw[gp path] (12.109,-2.321)--(12.289,-2.321);
\draw[gp path] (10.624,-1.492)--(10.624,-1.203);
\draw[gp path] (10.534,-1.492)--(10.714,-1.492);
\draw[gp path] (10.534,-1.203)--(10.714,-1.203);
\draw[gp path] (11.524,-3.459)--(11.524,-2.504);
\draw[gp path] (11.434,-3.459)--(11.614,-3.459);
\draw[gp path] (11.434,-2.504)--(11.614,-2.504);
\draw[gp path] (11.624,-1.408)--(11.624,-0.986);
\draw[gp path] (11.534,-1.408)--(11.714,-1.408);
\draw[gp path] (11.534,-0.986)--(11.714,-0.986);
\draw[gp path] (11.874,-2.202)--(11.874,-1.564);
\draw[gp path] (11.784,-2.202)--(11.964,-2.202);
\draw[gp path] (11.784,-1.564)--(11.964,-1.564);
\draw[gp path] (11.499,-1.366)--(11.499,-1.128);
\draw[gp path] (11.409,-1.366)--(11.589,-1.366);
\draw[gp path] (11.409,-1.128)--(11.589,-1.128);
\draw[gp path] (12.024,-1.050)--(12.024,-0.813);
\draw[gp path] (11.934,-1.050)--(12.114,-1.050);
\draw[gp path] (11.934,-0.813)--(12.114,-0.813);
\draw[gp path] (11.949,-2.038)--(11.949,-1.759);
\draw[gp path] (11.859,-2.038)--(12.039,-2.038);
\draw[gp path] (11.859,-1.759)--(12.039,-1.759);
\draw[gp path] (8.374,-4.166)--(8.374,-3.482);
\draw[gp path] (8.284,-4.166)--(8.464,-4.166);
\draw[gp path] (8.284,-3.482)--(8.464,-3.482);
\draw[gp path] (8.549,-4.914)--(8.549,-4.369);
\draw[gp path] (8.459,-4.914)--(8.639,-4.914);
\draw[gp path] (8.459,-4.369)--(8.639,-4.369);
\draw[gp path] (10.649,-2.318)--(10.649,-2.172);
\draw[gp path] (10.559,-2.318)--(10.739,-2.318);
\draw[gp path] (10.559,-2.172)--(10.739,-2.172);
\draw[gp path] (9.949,-4.348)--(9.949,-3.463);
\draw[gp path] (9.859,-4.348)--(10.039,-4.348);
\draw[gp path] (9.859,-3.463)--(10.039,-3.463);
\draw[gp path] (8.824,-5.191)--(8.824,-4.999);
\draw[gp path] (8.734,-5.191)--(8.914,-5.191);
\draw[gp path] (8.734,-4.999)--(8.914,-4.999);
\draw[gp path] (9.099,-4.634)--(9.099,-4.549);
\draw[gp path] (9.009,-4.634)--(9.189,-4.634);
\draw[gp path] (9.009,-4.549)--(9.189,-4.549);
\draw[gp path] (6.774,-7.493)--(6.774,-5.942);
\draw[gp path] (6.684,-7.493)--(6.864,-7.493);
\draw[gp path] (6.684,-5.942)--(6.864,-5.942);
\draw[gp path] (9.799,-2.578)--(9.799,-2.179);
\draw[gp path] (9.709,-2.578)--(9.889,-2.578);
\draw[gp path] (9.709,-2.179)--(9.889,-2.179);
\draw[gp path] (9.224,-3.818)--(9.224,-3.363);
\draw[gp path] (9.134,-3.818)--(9.314,-3.818);
\draw[gp path] (9.134,-3.363)--(9.314,-3.363);
\draw[gp path] (10.649,-3.346)--(10.649,-2.828);
\draw[gp path] (10.559,-3.346)--(10.739,-3.346);
\draw[gp path] (10.559,-2.828)--(10.739,-2.828);
\draw[gp path] (9.174,-2.367)--(9.174,-2.217);
\draw[gp path] (9.084,-2.367)--(9.264,-2.367);
\draw[gp path] (9.084,-2.217)--(9.264,-2.217);
\draw[gp path] (9.174,-3.939)--(9.174,-3.169);
\draw[gp path] (9.084,-3.939)--(9.264,-3.939);
\draw[gp path] (9.084,-3.169)--(9.264,-3.169);
\draw[gp path] (8.324,-3.926)--(8.324,-3.459);
\draw[gp path] (8.234,-3.926)--(8.414,-3.926);
\draw[gp path] (8.234,-3.459)--(8.414,-3.459);
\draw[gp path] (7.149,-5.183)--(7.149,-5.164);
\draw[gp path] (7.059,-5.183)--(7.239,-5.183);
\draw[gp path] (7.059,-5.164)--(7.239,-5.164);
\draw[gp path] (8.274,-3.237)--(8.274,-2.442);
\draw[gp path] (8.184,-3.237)--(8.364,-3.237);
\draw[gp path] (8.184,-2.442)--(8.364,-2.442);
\draw[gp path] (10.049,-3.114)--(10.049,-2.623);
\draw[gp path] (9.959,-3.114)--(10.139,-3.114);
\draw[gp path] (9.959,-2.623)--(10.139,-2.623);
\draw[gp path] (8.449,-4.688)--(8.449,-4.161);
\draw[gp path] (8.359,-4.688)--(8.539,-4.688);
\draw[gp path] (8.359,-4.161)--(8.539,-4.161);
\draw[gp path] (11.174,-2.572)--(11.174,-2.459);
\draw[gp path] (11.084,-2.572)--(11.264,-2.572);
\draw[gp path] (11.084,-2.459)--(11.264,-2.459);
\draw[gp path] (7.999,-5.026)--(7.999,-4.149);
\draw[gp path] (7.909,-5.026)--(8.089,-5.026);
\draw[gp path] (7.909,-4.149)--(8.089,-4.149);
\draw[gp path] (6.399,-7.355)--(6.399,-6.075);
\draw[gp path] (6.309,-7.355)--(6.489,-7.355);
\draw[gp path] (6.309,-6.075)--(6.489,-6.075);
\draw[gp path] (7.724,-7.271)--(7.724,-7.115);
\draw[gp path] (7.634,-7.271)--(7.814,-7.271);
\draw[gp path] (7.634,-7.115)--(7.814,-7.115);
\draw[gp path] (6.574,-8.600)--(6.574,-8.272);
\draw[gp path] (6.484,-8.600)--(6.664,-8.600);
\draw[gp path] (6.484,-8.272)--(6.664,-8.272);
\draw[gp path] (9.799,-6.620)--(9.799,-6.522);
\draw[gp path] (9.709,-6.620)--(9.889,-6.620);
\draw[gp path] (9.709,-6.522)--(9.889,-6.522);
\draw[gp path] (7.099,-5.147)--(7.099,-3.910);
\draw[gp path] (7.009,-5.147)--(7.189,-5.147);
\draw[gp path] (7.009,-3.910)--(7.189,-3.910);
\draw[gp path] (7.699,-6.597)--(7.699,-6.498);
\draw[gp path] (7.609,-6.597)--(7.789,-6.597);
\draw[gp path] (7.609,-6.498)--(7.789,-6.498);
\draw[gp path] (6.025,-5.514)--(6.025,-4.714);
\draw[gp path] (5.935,-5.514)--(6.115,-5.514);
\draw[gp path] (5.935,-4.714)--(6.115,-4.714);
\draw[gp path] (6.949,-5.232)--(6.949,-5.018);
\draw[gp path] (6.859,-5.232)--(7.039,-5.232);
\draw[gp path] (6.859,-5.018)--(7.039,-5.018);
\draw[gp path] (7.474,-6.426)--(7.474,-5.455);
\draw[gp path] (7.384,-6.426)--(7.564,-6.426);
\draw[gp path] (7.384,-5.455)--(7.564,-5.455);
\draw[gp path] (8.149,-6.861)--(8.149,-6.485);
\draw[gp path] (8.059,-6.861)--(8.239,-6.861);
\draw[gp path] (8.059,-6.485)--(8.239,-6.485);
\draw[gp path] (8.349,-6.896)--(8.349,-5.989);
\draw[gp path] (8.259,-6.896)--(8.439,-6.896);
\draw[gp path] (8.259,-5.989)--(8.439,-5.989);
\draw[gp path] (8.699,-6.912)--(8.699,-5.539);
\draw[gp path] (8.609,-6.912)--(8.789,-6.912);
\draw[gp path] (8.609,-5.539)--(8.789,-5.539);
\draw[gp path] (7.774,-7.030)--(7.774,-6.767);
\draw[gp path] (7.684,-7.030)--(7.864,-7.030);
\draw[gp path] (7.684,-6.767)--(7.864,-6.767);
\draw[gp path] (6.025,-6.721)--(6.025,-6.676);
\draw[gp path] (5.935,-6.721)--(6.115,-6.721);
\draw[gp path] (5.935,-6.676)--(6.115,-6.676);
\draw[gp path] (7.824,-7.012)--(7.824,-6.577);
\draw[gp path] (7.734,-7.012)--(7.914,-7.012);
\draw[gp path] (7.734,-6.577)--(7.914,-6.577);
\draw[gp path] (7.849,-8.397)--(7.849,-7.923);
\draw[gp path] (7.759,-8.397)--(7.939,-8.397);
\draw[gp path] (7.759,-7.923)--(7.939,-7.923);
\draw[gp path] (5.875,-8.672)--(5.875,-7.886);
\draw[gp path] (5.785,-8.672)--(5.965,-8.672);
\draw[gp path] (5.785,-7.886)--(5.965,-7.886);
\draw[gp path] (8.399,-5.376)--(8.399,-5.351);
\draw[gp path] (8.309,-5.376)--(8.489,-5.376);
\draw[gp path] (8.309,-5.351)--(8.489,-5.351);
\draw[gp path] (7.349,-6.407)--(7.349,-6.380);
\draw[gp path] (7.259,-6.407)--(7.439,-6.407);
\draw[gp path] (7.259,-6.380)--(7.439,-6.380);
\draw[gp path] (7.549,-4.999)--(7.549,-4.627);
\draw[gp path] (7.459,-4.999)--(7.639,-4.999);
\draw[gp path] (7.459,-4.627)--(7.639,-4.627);
\draw[gp path] (8.474,-6.602)--(8.474,-6.302);
\draw[gp path] (8.384,-6.602)--(8.564,-6.602);
\draw[gp path] (8.384,-6.302)--(8.564,-6.302);
\draw[gp path] (4.875,-7.712)--(5.375,-7.712);
\draw[gp path] (4.875,-7.802)--(4.875,-7.622);
\draw[gp path] (5.375,-7.802)--(5.375,-7.622);
\draw[gp path] (11.874,-3.784)--(12.324,-3.784);
\draw[gp path] (11.874,-3.874)--(11.874,-3.694);
\draw[gp path] (12.324,-3.874)--(12.324,-3.694);
\draw[gp path] (10.449,-1.778)--(10.899,-1.778);
\draw[gp path] (10.449,-1.868)--(10.449,-1.688);
\draw[gp path] (10.899,-1.868)--(10.899,-1.688);
\draw[gp path] (8.899,-2.624)--(9.349,-2.624);
\draw[gp path] (8.899,-2.714)--(8.899,-2.534);
\draw[gp path] (9.349,-2.714)--(9.349,-2.534);
\draw[gp path] (11.024,-2.253)--(11.474,-2.253);
\draw[gp path] (11.024,-2.343)--(11.024,-2.163);
\draw[gp path] (11.474,-2.343)--(11.474,-2.163);
\draw[gp path] (11.624,-0.709)--(12.074,-0.709);
\draw[gp path] (11.624,-0.799)--(11.624,-0.619);
\draw[gp path] (12.074,-0.799)--(12.074,-0.619);
\draw[gp path] (10.599,-0.880)--(11.049,-0.880);
\draw[gp path] (10.599,-0.970)--(10.599,-0.790);
\draw[gp path] (11.049,-0.970)--(11.049,-0.790);
\draw[gp path] (9.924,-6.336)--(10.374,-6.336);
\draw[gp path] (9.924,-6.426)--(9.924,-6.246);
\draw[gp path] (10.374,-6.426)--(10.374,-6.246);
\draw[gp path] (11.299,-0.916)--(11.749,-0.916);
\draw[gp path] (11.299,-1.006)--(11.299,-0.826);
\draw[gp path] (11.749,-1.006)--(11.749,-0.826);
\draw[gp path] (8.524,-3.736)--(8.974,-3.736);
\draw[gp path] (8.524,-3.826)--(8.524,-3.646);
\draw[gp path] (8.974,-3.826)--(8.974,-3.646);
\draw[gp path] (9.549,-2.949)--(9.999,-2.949);
\draw[gp path] (9.549,-3.039)--(9.549,-2.859);
\draw[gp path] (9.999,-3.039)--(9.999,-2.859);
\draw[gp path] (10.424,-3.979)--(10.874,-3.979);
\draw[gp path] (10.424,-4.069)--(10.424,-3.889);
\draw[gp path] (10.874,-4.069)--(10.874,-3.889);
\draw[gp path] (9.799,-2.845)--(10.249,-2.845);
\draw[gp path] (9.799,-2.935)--(9.799,-2.755);
\draw[gp path] (10.249,-2.935)--(10.249,-2.755);
\draw[gp path] (11.699,-0.088)--(12.149,-0.088);
\draw[gp path] (11.699,-0.178)--(11.699,0.000);
\draw[gp path] (12.149,-0.178)--(12.149,0.000);
\draw[gp path] (11.399,-2.726)--(11.849,-2.726);
\draw[gp path] (11.399,-2.816)--(11.399,-2.636);
\draw[gp path] (11.849,-2.816)--(11.849,-2.636);
\draw[gp path] (9.399,-2.156)--(9.849,-2.156);
\draw[gp path] (9.399,-2.246)--(9.399,-2.066);
\draw[gp path] (9.849,-2.246)--(9.849,-2.066);
\draw[gp path] (11.324,-2.207)--(11.774,-2.207);
\draw[gp path] (11.324,-2.297)--(11.324,-2.117);
\draw[gp path] (11.774,-2.297)--(11.774,-2.117);
\draw[gp path] (9.474,-4.607)--(9.924,-4.607);
\draw[gp path] (9.474,-4.697)--(9.474,-4.517);
\draw[gp path] (9.924,-4.697)--(9.924,-4.517);
\draw[gp path] (11.874,-1.270)--(12.324,-1.270);
\draw[gp path] (11.874,-1.360)--(11.874,-1.180);
\draw[gp path] (12.324,-1.360)--(12.324,-1.180);
\draw[gp path] (9.399,-4.369)--(9.849,-4.369);
\draw[gp path] (9.399,-4.459)--(9.399,-4.279);
\draw[gp path] (9.849,-4.459)--(9.849,-4.279);
\draw[gp path] (11.574,-0.450)--(12.024,-0.450);
\draw[gp path] (11.574,-0.540)--(11.574,-0.360);
\draw[gp path] (12.024,-0.540)--(12.024,-0.360);
\draw[gp path] (7.374,-6.069)--(7.824,-6.069);
\draw[gp path] (7.374,-6.159)--(7.374,-5.979);
\draw[gp path] (7.824,-6.159)--(7.824,-5.979);
\draw[gp path] (6.349,-2.609)--(6.849,-2.609);
\draw[gp path] (6.349,-2.699)--(6.349,-2.519);
\draw[gp path] (6.849,-2.699)--(6.849,-2.519);
\draw[gp path] (11.374,-0.695)--(11.824,-0.695);
\draw[gp path] (11.374,-0.785)--(11.374,-0.605);
\draw[gp path] (11.824,-0.785)--(11.824,-0.605);
\draw[gp path] (9.699,-3.619)--(10.149,-3.619);
\draw[gp path] (9.699,-3.709)--(9.699,-3.529);
\draw[gp path] (10.149,-3.709)--(10.149,-3.529);
\draw[gp path] (10.174,-1.308)--(10.624,-1.308);
\draw[gp path] (10.174,-1.398)--(10.174,-1.218);
\draw[gp path] (10.624,-1.398)--(10.624,-1.218);
\draw[gp path] (10.474,-2.280)--(10.924,-2.280);
\draw[gp path] (10.474,-2.370)--(10.474,-2.190);
\draw[gp path] (10.924,-2.370)--(10.924,-2.190);
\draw[gp path] (9.899,-4.794)--(10.349,-4.794);
\draw[gp path] (9.899,-4.884)--(9.899,-4.704);
\draw[gp path] (10.349,-4.884)--(10.349,-4.704);
\draw[gp path] (11.274,-0.924)--(11.724,-0.924);
\draw[gp path] (11.274,-1.014)--(11.274,-0.834);
\draw[gp path] (11.724,-1.014)--(11.724,-0.834);
\draw[gp path] (9.774,-3.339)--(10.224,-3.339);
\draw[gp path] (9.774,-3.429)--(9.774,-3.249);
\draw[gp path] (10.224,-3.429)--(10.224,-3.249);
\draw[gp path] (8.699,-2.802)--(9.149,-2.802);
\draw[gp path] (8.699,-2.892)--(8.699,-2.712);
\draw[gp path] (9.149,-2.892)--(9.149,-2.712);
\draw[gp path] (11.499,-0.911)--(11.949,-0.911);
\draw[gp path] (11.499,-1.001)--(11.499,-0.821);
\draw[gp path] (11.949,-1.001)--(11.949,-0.821);
\draw[gp path] (11.974,-2.587)--(12.424,-2.587);
\draw[gp path] (11.974,-2.677)--(11.974,-2.497);
\draw[gp path] (12.424,-2.677)--(12.424,-2.497);
\draw[gp path] (10.399,-1.447)--(10.849,-1.447);
\draw[gp path] (10.399,-1.537)--(10.399,-1.357);
\draw[gp path] (10.849,-1.537)--(10.849,-1.357);
\draw[gp path] (11.274,-2.994)--(11.774,-2.994);
\draw[gp path] (11.274,-3.084)--(11.274,-2.904);
\draw[gp path] (11.774,-3.084)--(11.774,-2.904);
\draw[gp path] (11.399,-1.362)--(11.849,-1.362);
\draw[gp path] (11.399,-1.452)--(11.399,-1.272);
\draw[gp path] (11.849,-1.452)--(11.849,-1.272);
\draw[gp path] (11.649,-1.864)--(12.099,-1.864);
\draw[gp path] (11.649,-1.954)--(11.649,-1.774);
\draw[gp path] (12.099,-1.954)--(12.099,-1.774);
\draw[gp path] (11.274,-1.292)--(11.724,-1.292);
\draw[gp path] (11.274,-1.382)--(11.274,-1.202);
\draw[gp path] (11.724,-1.382)--(11.724,-1.202);
\draw[gp path] (11.774,-0.911)--(12.274,-0.911);
\draw[gp path] (11.774,-1.001)--(11.774,-0.821);
\draw[gp path] (12.274,-1.001)--(12.274,-0.821);
\draw[gp path] (11.724,-1.892)--(12.174,-1.892);
\draw[gp path] (11.724,-1.982)--(11.724,-1.802);
\draw[gp path] (12.174,-1.982)--(12.174,-1.802);
\draw[gp path] (8.149,-3.939)--(8.599,-3.939);
\draw[gp path] (8.149,-4.029)--(8.149,-3.849);
\draw[gp path] (8.599,-4.029)--(8.599,-3.849);
\draw[gp path] (8.324,-4.671)--(8.774,-4.671);
\draw[gp path] (8.324,-4.761)--(8.324,-4.581);
\draw[gp path] (8.774,-4.761)--(8.774,-4.581);
\draw[gp path] (10.424,-2.267)--(10.874,-2.267);
\draw[gp path] (10.424,-2.357)--(10.424,-2.177);
\draw[gp path] (10.874,-2.357)--(10.874,-2.177);
\draw[gp path] (9.724,-3.806)--(10.174,-3.806);
\draw[gp path] (9.724,-3.896)--(9.724,-3.716);
\draw[gp path] (10.174,-3.896)--(10.174,-3.716);
\draw[gp path] (8.599,-5.091)--(9.049,-5.091);
\draw[gp path] (8.599,-5.181)--(8.599,-5.001);
\draw[gp path] (9.049,-5.181)--(9.049,-5.001);
\draw[gp path] (8.874,-4.591)--(9.324,-4.591);
\draw[gp path] (8.874,-4.681)--(8.874,-4.501);
\draw[gp path] (9.324,-4.681)--(9.324,-4.501);
\draw[gp path] (6.549,-6.062)--(6.999,-6.062);
\draw[gp path] (6.549,-6.152)--(6.549,-5.972);
\draw[gp path] (6.999,-6.152)--(6.999,-5.972);
\draw[gp path] (9.574,-2.236)--(10.024,-2.236);
\draw[gp path] (9.574,-2.326)--(9.574,-2.146);
\draw[gp path] (10.024,-2.326)--(10.024,-2.146);
\draw[gp path] (8.999,-3.463)--(9.449,-3.463);
\draw[gp path] (8.999,-3.553)--(8.999,-3.373);
\draw[gp path] (9.449,-3.553)--(9.449,-3.373);
\draw[gp path] (10.424,-3.166)--(10.874,-3.166);
\draw[gp path] (10.424,-3.256)--(10.424,-3.076);
\draw[gp path] (10.874,-3.256)--(10.874,-3.076);
\draw[gp path] (8.949,-2.291)--(9.399,-2.291);
\draw[gp path] (8.949,-2.381)--(8.949,-2.201);
\draw[gp path] (9.399,-2.381)--(9.399,-2.201);
\draw[gp path] (8.949,-3.511)--(9.399,-3.511);
\draw[gp path] (8.949,-3.601)--(8.949,-3.421);
\draw[gp path] (9.399,-3.601)--(9.399,-3.421);
\draw[gp path] (8.099,-3.726)--(8.549,-3.726);
\draw[gp path] (8.099,-3.816)--(8.099,-3.636);
\draw[gp path] (8.549,-3.816)--(8.549,-3.636);
\draw[gp path] (6.924,-5.173)--(7.374,-5.173);
\draw[gp path] (6.924,-5.263)--(6.924,-5.083);
\draw[gp path] (7.374,-5.263)--(7.374,-5.083);
\draw[gp path] (8.049,-2.870)--(8.499,-2.870);
\draw[gp path] (8.049,-2.960)--(8.049,-2.780);
\draw[gp path] (8.499,-2.960)--(8.499,-2.780);
\draw[gp path] (9.824,-2.874)--(10.274,-2.874);
\draw[gp path] (9.824,-2.964)--(9.824,-2.784);
\draw[gp path] (10.274,-2.964)--(10.274,-2.784);
\draw[gp path] (8.224,-4.389)--(8.674,-4.389);
\draw[gp path] (8.224,-4.479)--(8.224,-4.299);
\draw[gp path] (8.674,-4.479)--(8.674,-4.299);
\draw[gp path] (10.949,-2.513)--(11.399,-2.513);
\draw[gp path] (10.949,-2.603)--(10.949,-2.423);
\draw[gp path] (11.399,-2.603)--(11.399,-2.423);
\draw[gp path] (7.774,-4.517)--(8.224,-4.517);
\draw[gp path] (7.774,-4.607)--(7.774,-4.427);
\draw[gp path] (8.224,-4.607)--(8.224,-4.427);
\draw[gp path] (6.175,-6.505)--(6.624,-6.505);
\draw[gp path] (6.175,-6.595)--(6.175,-6.415);
\draw[gp path] (6.624,-6.595)--(6.624,-6.415);
\draw[gp path] (7.474,-7.190)--(7.974,-7.190);
\draw[gp path] (7.474,-7.280)--(7.474,-7.100);
\draw[gp path] (7.974,-7.280)--(7.974,-7.100);
\draw[gp path] (6.225,-8.421)--(6.924,-8.421);
\draw[gp path] (6.225,-8.511)--(6.225,-8.331);
\draw[gp path] (6.924,-8.511)--(6.924,-8.331);
\draw[gp path] (9.549,-6.570)--(10.049,-6.570);
\draw[gp path] (9.549,-6.660)--(9.549,-6.480);
\draw[gp path] (10.049,-6.660)--(10.049,-6.480);
\draw[gp path] (6.849,-4.532)--(7.349,-4.532);
\draw[gp path] (6.849,-4.622)--(6.849,-4.442);
\draw[gp path] (7.349,-4.622)--(7.349,-4.442);
\draw[gp path] (7.474,-6.546)--(7.924,-6.546);
\draw[gp path] (7.474,-6.636)--(7.474,-6.456);
\draw[gp path] (7.924,-6.636)--(7.924,-6.456);
\draw[gp path] (5.775,-5.024)--(6.274,-5.024);
\draw[gp path] (5.775,-5.114)--(5.775,-4.934);
\draw[gp path] (6.274,-5.114)--(6.274,-4.934);
\draw[gp path] (6.724,-5.105)--(7.174,-5.105);
\draw[gp path] (6.724,-5.195)--(6.724,-5.015);
\draw[gp path] (7.174,-5.195)--(7.174,-5.015);
\draw[gp path] (7.249,-5.719)--(7.699,-5.719);
\draw[gp path] (7.249,-5.809)--(7.249,-5.629);
\draw[gp path] (7.699,-5.809)--(7.699,-5.629);
\draw[gp path] (7.924,-6.654)--(8.374,-6.654);
\draw[gp path] (7.924,-6.744)--(7.924,-6.564);
\draw[gp path] (8.374,-6.744)--(8.374,-6.564);
\draw[gp path] (8.124,-6.336)--(8.574,-6.336);
\draw[gp path] (8.124,-6.426)--(8.124,-6.246);
\draw[gp path] (8.574,-6.426)--(8.574,-6.246);
\draw[gp path] (8.474,-5.989)--(8.924,-5.989);
\draw[gp path] (8.474,-6.079)--(8.474,-5.899);
\draw[gp path] (8.924,-6.079)--(8.924,-5.899);
\draw[gp path] (7.549,-6.890)--(7.999,-6.890);
\draw[gp path] (7.549,-6.980)--(7.549,-6.800);
\draw[gp path] (7.999,-6.980)--(7.999,-6.800);
\draw[gp path] (5.775,-6.698)--(6.274,-6.698);
\draw[gp path] (5.775,-6.788)--(5.775,-6.608);
\draw[gp path] (6.274,-6.788)--(6.274,-6.608);
\draw[gp path] (7.574,-6.769)--(8.074,-6.769);
\draw[gp path] (7.574,-6.859)--(7.574,-6.679);
\draw[gp path] (8.074,-6.859)--(8.074,-6.679);
\draw[gp path] (7.624,-8.130)--(8.074,-8.130);
\draw[gp path] (7.624,-8.220)--(7.624,-8.040);
\draw[gp path] (8.074,-8.220)--(8.074,-8.040);
\draw[gp path] (5.575,-8.265)--(6.175,-8.265);
\draw[gp path] (5.575,-8.355)--(5.575,-8.175);
\draw[gp path] (6.175,-8.355)--(6.175,-8.175);
\draw[gp path] (8.174,-5.363)--(8.624,-5.363);
\draw[gp path] (8.174,-5.453)--(8.174,-5.273);
\draw[gp path] (8.624,-5.453)--(8.624,-5.273);
\draw[gp path] (7.174,-6.398)--(7.574,-6.398);
\draw[gp path] (7.174,-6.488)--(7.174,-6.308);
\draw[gp path] (7.574,-6.488)--(7.574,-6.308);
\draw[gp path] (7.299,-4.824)--(7.799,-4.824);
\draw[gp path] (7.299,-4.914)--(7.299,-4.734);
\draw[gp path] (7.799,-4.914)--(7.799,-4.734);
\draw[gp path] (8.249,-6.440)--(8.699,-6.440);
\draw[gp path] (8.249,-6.530)--(8.249,-6.350);
\draw[gp path] (8.699,-6.530)--(8.699,-6.350);
\gppoint{gp mark 13}{(5.125,-7.712)}
\gppoint{gp mark 13}{(12.099,-3.784)}
\gppoint{gp mark 13}{(10.674,-1.778)}
\gppoint{gp mark 13}{(9.124,-2.624)}
\gppoint{gp mark 13}{(11.249,-2.253)}
\gppoint{gp mark 13}{(11.849,-0.709)}
\gppoint{gp mark 13}{(10.824,-0.880)}
\gppoint{gp mark 13}{(10.149,-6.336)}
\gppoint{gp mark 13}{(11.524,-0.916)}
\gppoint{gp mark 13}{(8.749,-3.736)}
\gppoint{gp mark 13}{(9.774,-2.949)}
\gppoint{gp mark 13}{(10.649,-3.979)}
\gppoint{gp mark 13}{(10.024,-2.845)}
\gppoint{gp mark 13}{(11.924,-0.088)}
\gppoint{gp mark 13}{(11.624,-2.726)}
\gppoint{gp mark 13}{(9.624,-2.156)}
\gppoint{gp mark 13}{(11.549,-2.207)}
\gppoint{gp mark 13}{(9.699,-4.607)}
\gppoint{gp mark 13}{(12.099,-1.270)}
\gppoint{gp mark 13}{(9.624,-4.369)}
\gppoint{gp mark 13}{(11.799,-0.450)}
\gppoint{gp mark 13}{(7.599,-6.069)}
\gppoint{gp mark 13}{(6.599,-2.609)}
\gppoint{gp mark 13}{(11.599,-0.695)}
\gppoint{gp mark 13}{(9.924,-3.619)}
\gppoint{gp mark 13}{(10.399,-1.308)}
\gppoint{gp mark 13}{(10.699,-2.280)}
\gppoint{gp mark 13}{(10.124,-4.794)}
\gppoint{gp mark 13}{(11.499,-0.924)}
\gppoint{gp mark 13}{(9.999,-3.339)}
\gppoint{gp mark 13}{(8.924,-2.802)}
\gppoint{gp mark 13}{(11.724,-0.911)}
\gppoint{gp mark 13}{(12.199,-2.587)}
\gppoint{gp mark 13}{(10.624,-1.447)}
\gppoint{gp mark 13}{(11.524,-2.994)}
\gppoint{gp mark 13}{(11.624,-1.362)}
\gppoint{gp mark 13}{(11.874,-1.864)}
\gppoint{gp mark 13}{(11.499,-1.292)}
\gppoint{gp mark 13}{(12.024,-0.911)}
\gppoint{gp mark 13}{(11.949,-1.892)}
\gppoint{gp mark 13}{(8.374,-3.939)}
\gppoint{gp mark 13}{(8.549,-4.671)}
\gppoint{gp mark 13}{(10.649,-2.267)}
\gppoint{gp mark 13}{(9.949,-3.806)}
\gppoint{gp mark 13}{(8.824,-5.091)}
\gppoint{gp mark 13}{(9.099,-4.591)}
\gppoint{gp mark 13}{(6.774,-6.062)}
\gppoint{gp mark 13}{(9.799,-2.236)}
\gppoint{gp mark 13}{(9.224,-3.463)}
\gppoint{gp mark 13}{(10.649,-3.166)}
\gppoint{gp mark 13}{(9.174,-2.291)}
\gppoint{gp mark 13}{(9.174,-3.511)}
\gppoint{gp mark 13}{(8.324,-3.726)}
\gppoint{gp mark 13}{(7.149,-5.173)}
\gppoint{gp mark 13}{(8.274,-2.870)}
\gppoint{gp mark 13}{(10.049,-2.874)}
\gppoint{gp mark 13}{(8.449,-4.389)}
\gppoint{gp mark 13}{(11.174,-2.513)}
\gppoint{gp mark 13}{(7.999,-4.517)}
\gppoint{gp mark 13}{(6.399,-6.505)}
\gppoint{gp mark 13}{(7.724,-7.190)}
\gppoint{gp mark 13}{(6.574,-8.421)}
\gppoint{gp mark 13}{(9.799,-6.570)}
\gppoint{gp mark 13}{(7.099,-4.532)}
\gppoint{gp mark 13}{(7.699,-6.546)}
\gppoint{gp mark 13}{(6.025,-5.024)}
\gppoint{gp mark 13}{(6.949,-5.105)}
\gppoint{gp mark 13}{(7.474,-5.719)}
\gppoint{gp mark 13}{(8.149,-6.654)}
\gppoint{gp mark 13}{(8.349,-6.336)}
\gppoint{gp mark 13}{(8.699,-5.989)}
\gppoint{gp mark 13}{(7.774,-6.890)}
\gppoint{gp mark 13}{(6.025,-6.698)}
\gppoint{gp mark 13}{(7.824,-6.769)}
\gppoint{gp mark 13}{(7.849,-8.130)}
\gppoint{gp mark 13}{(5.875,-8.265)}
\gppoint{gp mark 13}{(8.399,-5.363)}
\gppoint{gp mark 13}{(7.349,-6.398)}
\gppoint{gp mark 13}{(7.549,-4.824)}
\gppoint{gp mark 13}{(8.474,-6.440)}
\gppoint{gp mark 13}{(0.734,-1.192)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.284,-1.867) {{\Large GS15 (Scott+ 13)}};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (0.368,-1.867)--(1.100,-1.867);
\draw[gp path] (0.368,-1.777)--(0.368,-1.957);
\draw[gp path] (1.100,-1.777)--(1.100,-1.957);
\draw[gp path] (12.096,-0.782)--(12.096,-1.000);
\draw[gp path] (12.006,-0.782)--(12.186,-0.782);
\draw[gp path] (12.006,-1.000)--(12.186,-1.000);
\draw[gp path] (11.420,-1.892)--(11.420,-2.233);
\draw[gp path] (11.330,-1.892)--(11.510,-1.892);
\draw[gp path] (11.330,-2.233)--(11.510,-2.233);
\draw[gp path] (7.865,-4.714)--(7.865,-5.245);
\draw[gp path] (7.775,-4.714)--(7.955,-4.714);
\draw[gp path] (7.775,-5.245)--(7.955,-5.245);
\draw[gp path] (11.850,-1.056)--(11.850,-1.590);
\draw[gp path] (11.760,-1.056)--(11.940,-1.056);
\draw[gp path] (11.760,-1.590)--(11.940,-1.590);
\draw[gp path] (11.078,-1.000)--(11.078,-1.823);
\draw[gp path] (10.988,-1.000)--(11.168,-1.000);
\draw[gp path] (10.988,-1.823)--(11.168,-1.823);
\draw[gp path] (8.450,-6.526)--(8.450,-7.812);
\draw[gp path] (8.360,-6.526)--(8.540,-6.526);
\draw[gp path] (8.360,-7.812)--(8.540,-7.812);
\draw[gp path] (6.656,-3.498)--(6.656,-4.183);
\draw[gp path] (6.566,-3.498)--(6.746,-3.498);
\draw[gp path] (6.566,-4.183)--(6.746,-4.183);
\draw[gp path] (7.409,-4.563)--(7.589,-4.563);
\draw[gp path] (7.409,-4.563)--(7.589,-4.563);
\draw[gp path] (10.696,-2.144)--(10.696,-2.319);
\draw[gp path] (10.606,-2.144)--(10.786,-2.144);
\draw[gp path] (10.606,-2.319)--(10.786,-2.319);
\draw[gp path] (10.903,-0.450)--(10.903,-0.562);
\draw[gp path] (10.813,-0.450)--(10.993,-0.450);
\draw[gp path] (10.813,-0.562)--(10.993,-0.562);
\draw[gp path] (6.963,-5.764)--(6.963,-7.050);
\draw[gp path] (6.873,-5.764)--(7.053,-5.764);
\draw[gp path] (6.873,-7.050)--(7.053,-7.050);
\draw[gp path] (9.156,-2.047)--(9.156,-2.466);
\draw[gp path] (9.066,-2.047)--(9.246,-2.047);
\draw[gp path] (9.066,-2.466)--(9.246,-2.466);
\draw[gp path] (10.103,-4.671)--(10.103,-5.388);
\draw[gp path] (10.013,-4.671)--(10.193,-4.671);
\draw[gp path] (10.013,-5.388)--(10.193,-5.388);
\draw[gp path] (8.196,-4.991)--(8.196,-5.169);
\draw[gp path] (8.106,-4.991)--(8.286,-4.991);
\draw[gp path] (8.106,-5.169)--(8.286,-5.169);
\draw[gp path] (9.132,-6.536)--(9.132,-6.602);
\draw[gp path] (9.042,-6.536)--(9.222,-6.536);
\draw[gp path] (9.042,-6.602)--(9.222,-6.602);
\draw[gp path] (7.865,-4.615)--(7.865,-4.700);
\draw[gp path] (7.775,-4.615)--(7.955,-4.615);
\draw[gp path] (7.775,-4.700)--(7.955,-4.700);
\draw[gp path] (7.048,-3.946)--(7.048,-5.169);
\draw[gp path] (6.958,-3.946)--(7.138,-3.946);
\draw[gp path] (6.958,-5.169)--(7.138,-5.169);
\draw[gp path] (7.385,-3.519)--(7.385,-4.602);
\draw[gp path] (7.295,-3.519)--(7.475,-3.519);
\draw[gp path] (7.295,-4.602)--(7.475,-4.602);
\draw[gp path] (9.180,-1.643)--(9.180,-1.892);
\draw[gp path] (9.090,-1.643)--(9.270,-1.643);
\draw[gp path] (9.090,-1.892)--(9.270,-1.892);
\draw[gp path] (11.037,-2.724)--(11.037,-2.962);
\draw[gp path] (10.947,-2.724)--(11.127,-2.724);
\draw[gp path] (10.947,-2.962)--(11.127,-2.962);
\draw[gp path] (8.252,-6.536)--(8.252,-6.626);
\draw[gp path] (8.162,-6.536)--(8.342,-6.536);
\draw[gp path] (8.162,-6.626)--(8.342,-6.626);
\draw[gp path] (6.477,-5.076)--(6.477,-5.486);
\draw[gp path] (6.387,-5.076)--(6.567,-5.076);
\draw[gp path] (6.387,-5.486)--(6.567,-5.486);
\draw[gp path] (6.360,-5.595)--(6.360,-7.050);
\draw[gp path] (6.270,-5.595)--(6.450,-5.595);
\draw[gp path] (6.270,-7.050)--(6.450,-7.050);
\draw[gp path] (6.192,-5.033)--(6.192,-5.245);
\draw[gp path] (6.102,-5.033)--(6.282,-5.033);
\draw[gp path] (6.102,-5.245)--(6.282,-5.245);
\draw[gp path] (8.859,-6.200)--(8.859,-6.277);
\draw[gp path] (8.769,-6.200)--(8.949,-6.200);
\draw[gp path] (8.769,-6.277)--(8.949,-6.277);
\draw[gp path] (8.196,-3.676)--(8.196,-3.895);
\draw[gp path] (8.106,-3.676)--(8.286,-3.676);
\draw[gp path] (8.106,-3.895)--(8.286,-3.895);
\draw[gp path] (7.361,-7.088)--(7.361,-8.374);
\draw[gp path] (7.271,-7.088)--(7.451,-7.088);
\draw[gp path] (7.271,-8.374)--(7.451,-8.374);
\draw[gp path] (8.196,-1.549)--(8.196,-2.594);
\draw[gp path] (8.106,-1.549)--(8.286,-1.549);
\draw[gp path] (8.106,-2.594)--(8.286,-2.594);
\draw[gp path] (7.421,-5.595)--(7.421,-6.614);
\draw[gp path] (7.331,-5.595)--(7.511,-5.595);
\draw[gp path] (7.331,-6.614)--(7.511,-6.614);
\draw[gp path] (7.733,-3.421)--(7.733,-3.895);
\draw[gp path] (7.643,-3.421)--(7.823,-3.421);
\draw[gp path] (7.643,-3.895)--(7.823,-3.895);
\draw[gp path] (7.336,-6.526)--(7.336,-6.912);
\draw[gp path] (7.246,-6.526)--(7.426,-6.526);
\draw[gp path] (7.246,-6.912)--(7.426,-6.912);
\draw[gp path] (8.252,-4.466)--(8.252,-4.589);
\draw[gp path] (8.162,-4.466)--(8.342,-4.466);
\draw[gp path] (8.162,-4.589)--(8.342,-4.589);
\draw[gp path] (9.330,-2.778)--(9.330,-3.252);
\draw[gp path] (9.240,-2.778)--(9.420,-2.778);
\draw[gp path] (9.240,-3.252)--(9.420,-3.252);
\draw[gp path] (7.697,-5.862)--(7.697,-6.031);
\draw[gp path] (7.607,-5.862)--(7.787,-5.862);
\draw[gp path] (7.607,-6.031)--(7.787,-6.031);
\draw[gp path] (9.225,-5.219)--(9.225,-5.328);
\draw[gp path] (9.135,-5.219)--(9.315,-5.219);
\draw[gp path] (9.135,-5.328)--(9.315,-5.328);
\draw[gp path] (8.252,-3.350)--(8.252,-3.583);
\draw[gp path] (8.162,-3.350)--(8.342,-3.350);
\draw[gp path] (8.162,-3.583)--(8.342,-3.583);
\draw[gp path] (7.048,-6.792)--(7.048,-7.050);
\draw[gp path] (6.958,-6.792)--(7.138,-6.792);
\draw[gp path] (6.958,-7.050)--(7.138,-7.050);
\draw[gp path] (9.268,-2.876)--(9.268,-3.421);
\draw[gp path] (9.178,-2.876)--(9.358,-2.876);
\draw[gp path] (9.178,-3.421)--(9.358,-3.421);
\draw[gp path] (8.537,-3.726)--(8.537,-4.478);
\draw[gp path] (8.447,-3.726)--(8.627,-3.726);
\draw[gp path] (8.447,-4.478)--(8.627,-4.478);
\draw[gp path] (8.762,-3.221)--(8.762,-3.959);
\draw[gp path] (8.672,-3.221)--(8.852,-3.221);
\draw[gp path] (8.672,-3.959)--(8.852,-3.959);
\draw[gp path] (12.499,0.000)--(12.499,-0.317);
\draw[gp path] (12.409,-0.317)--(12.499,-0.317);
\draw[gp path] (7.865,-2.126)--(7.865,-2.578);
\draw[gp path] (7.775,-2.126)--(7.955,-2.126);
\draw[gp path] (7.775,-2.578)--(7.955,-2.578);
\draw[gp path] (7.784,-4.576)--(7.784,-4.776);
\draw[gp path] (7.694,-4.576)--(7.874,-4.576);
\draw[gp path] (7.694,-4.776)--(7.874,-4.776);
\draw[gp path] (6.870,-5.121)--(6.870,-5.169);
\draw[gp path] (6.780,-5.121)--(6.960,-5.121);
\draw[gp path] (6.780,-5.169)--(6.960,-5.169);
\draw[gp path] (11.155,-2.609)--(11.155,-2.985);
\draw[gp path] (11.065,-2.609)--(11.245,-2.609);
\draw[gp path] (11.065,-2.985)--(11.245,-2.985);
\draw[gp path] (9.463,-2.940)--(9.463,-4.478);
\draw[gp path] (9.373,-2.940)--(9.553,-2.940);
\draw[gp path] (9.373,-4.478)--(9.553,-4.478);
\draw[gp path] (7.032,-2.493)--(7.032,-3.252);
\draw[gp path] (6.942,-2.493)--(7.122,-2.493);
\draw[gp path] (6.942,-3.252)--(7.122,-3.252);
\draw[gp path] (7.499,-6.649)--(7.499,-6.699);
\draw[gp path] (7.409,-6.649)--(7.589,-6.649);
\draw[gp path] (7.409,-6.699)--(7.589,-6.699);
\draw[gp path] (8.252,-4.466)--(8.252,-4.826);
\draw[gp path] (8.162,-4.466)--(8.342,-4.466);
\draw[gp path] (8.162,-4.826)--(8.342,-4.826);
\draw[gp path] (9.596,-3.835)--(9.596,-5.388);
\draw[gp path] (9.506,-3.835)--(9.686,-3.835);
\draw[gp path] (9.506,-5.388)--(9.686,-5.388);
\draw[gp path] (7.865,-5.719)--(7.865,-7.050);
\draw[gp path] (7.775,-5.719)--(7.955,-5.719);
\draw[gp path] (7.775,-7.050)--(7.955,-7.050);
\draw[gp path] (9.715,-2.742)--(9.715,-2.940);
\draw[gp path] (9.625,-2.742)--(9.805,-2.742);
\draw[gp path] (9.625,-2.940)--(9.805,-2.940);
\draw[gp path] (7.385,-4.714)--(7.385,-4.914);
\draw[gp path] (7.295,-4.714)--(7.475,-4.714);
\draw[gp path] (7.295,-4.914)--(7.475,-4.914);
\draw[gp path] (8.977,-2.493)--(8.977,-2.609);
\draw[gp path] (8.887,-2.493)--(9.067,-2.493);
\draw[gp path] (8.887,-2.609)--(9.067,-2.609);
\draw[gp path] (8.138,-4.125)--(8.138,-4.991);
\draw[gp path] (8.048,-4.125)--(8.228,-4.125);
\draw[gp path] (8.048,-4.991)--(8.228,-4.991);
\draw[gp path] (9.810,-2.918)--(9.810,-3.109);
\draw[gp path] (9.720,-2.918)--(9.900,-2.918);
\draw[gp path] (9.720,-3.109)--(9.900,-3.109);
\draw[gp path] (11.078,-0.520)--(11.078,-0.921);
\draw[gp path] (10.988,-0.520)--(11.168,-0.520);
\draw[gp path] (10.988,-0.921)--(11.168,-0.921);
\draw[gp path] (9.445,-3.628)--(9.445,-3.779);
\draw[gp path] (9.355,-3.628)--(9.535,-3.628);
\draw[gp path] (9.355,-3.779)--(9.535,-3.779);
\draw[gp path] (6.583,-6.686)--(6.583,-7.127);
\draw[gp path] (6.493,-6.686)--(6.673,-6.686);
\draw[gp path] (6.493,-7.127)--(6.673,-7.127);
\draw[gp path] (7.499,-7.900)--(7.499,-8.374);
\draw[gp path] (7.409,-7.900)--(7.589,-7.900);
\draw[gp path] (7.409,-8.374)--(7.589,-8.374);
\draw[gp path] (6.192,-7.588)--(6.192,-8.874);
\draw[gp path] (6.102,-7.588)--(6.282,-7.588);
\draw[gp path] (6.102,-8.874)--(6.282,-8.874);
\draw[gp path] (11.155,-1.958)--(11.155,-2.897);
\draw[gp path] (11.065,-1.958)--(11.245,-1.958);
\draw[gp path] (11.065,-2.897)--(11.245,-2.897);
\draw[gp path] (10.103,-3.676)--(10.103,-4.102);
\draw[gp path] (10.013,-3.676)--(10.193,-3.676);
\draw[gp path] (10.013,-4.102)--(10.193,-4.102);
\draw[gp path] (10.752,-2.402)--(10.752,-2.594);
\draw[gp path] (10.662,-2.402)--(10.842,-2.402);
\draw[gp path] (10.662,-2.594)--(10.842,-2.594);
\draw[gp path] (7.257,-3.252)--(7.257,-4.183);
\draw[gp path] (7.167,-3.252)--(7.347,-3.252);
\draw[gp path] (7.167,-4.183)--(7.347,-4.183);
\draw[gp path] (10.950,-1.966)--(10.950,-2.135);
\draw[gp path] (10.860,-1.966)--(11.040,-1.966);
\draw[gp path] (10.860,-2.135)--(11.040,-2.135);
\draw[gp path] (12.229,-0.554)--(12.229,-1.249);
\draw[gp path] (12.139,-0.554)--(12.319,-0.554);
\draw[gp path] (12.139,-1.249)--(12.319,-1.249);
\draw[gp path] (12.455,-2.354)--(12.455,-3.008);
\draw[gp path] (12.365,-2.354)--(12.499,-2.354);
\draw[gp path] (12.365,-3.008)--(12.499,-3.008);
\draw[gp path] (8.890,-5.346)--(8.890,-5.369);
\draw[gp path] (8.800,-5.346)--(8.980,-5.346);
\draw[gp path] (8.800,-5.369)--(8.980,-5.369);
\draw[gp path] (8.537,-6.398)--(8.537,-6.416);
\draw[gp path] (8.447,-6.398)--(8.627,-6.398);
\draw[gp path] (8.447,-6.416)--(8.627,-6.416);
\draw[gp path] (11.850,-2.564)--(11.850,-3.540);
\draw[gp path] (11.760,-2.564)--(11.940,-2.564);
\draw[gp path] (11.760,-3.540)--(11.940,-3.540);
\draw[gp path] (7.865,-4.466)--(7.865,-5.219);
\draw[gp path] (7.775,-4.466)--(7.955,-4.466);
\draw[gp path] (7.775,-5.219)--(7.955,-5.219);
\draw[gp path] (12.014,-1.590)--(12.014,-2.233);
\draw[gp path] (11.924,-1.590)--(12.104,-1.590);
\draw[gp path] (11.924,-2.233)--(12.104,-2.233);
\draw[gp path] (7.697,-6.277)--(7.697,-6.362);
\draw[gp path] (7.607,-6.277)--(7.787,-6.277);
\draw[gp path] (7.607,-6.362)--(7.787,-6.362);
\draw[gp path] (7.397,-7.169)--(7.397,-7.230);
\draw[gp path] (7.307,-7.169)--(7.487,-7.169);
\draw[gp path] (7.307,-7.230)--(7.487,-7.230);
\draw[gp path] (12.499,-0.872)--(11.420,-0.872);
\draw[gp path] (11.420,-0.962)--(11.420,-0.782);
\draw[gp path] (12.096,-2.047)--(10.752,-2.047);
\draw[gp path] (12.096,-2.137)--(12.096,-1.957);
\draw[gp path] (10.752,-2.137)--(10.752,-1.957);
\draw[gp path] (8.828,-5.012)--(6.945,-5.012);
\draw[gp path] (8.828,-5.102)--(8.828,-4.922);
\draw[gp path] (6.945,-5.102)--(6.945,-4.922);
\draw[gp path] (12.499,-1.285)--(10.855,-1.285);
\draw[gp path] (10.855,-1.375)--(10.855,-1.195);
\draw[gp path] (11.746,-1.323)--(10.439,-1.323);
\draw[gp path] (11.746,-1.413)--(11.746,-1.233);
\draw[gp path] (10.439,-1.413)--(10.439,-1.233);
\draw[gp path] (9.426,-7.169)--(7.499,-7.169);
\draw[gp path] (9.426,-7.259)--(9.426,-7.079);
\draw[gp path] (7.499,-7.259)--(7.499,-7.079);
\draw[gp path] (7.642,-3.959)--(5.638,-3.959);
\draw[gp path] (7.642,-4.049)--(7.642,-3.869);
\draw[gp path] (5.638,-4.049)--(5.638,-3.869);
\draw[gp path] (8.494,-4.563)--(6.505,-4.563);
\draw[gp path] (8.494,-4.653)--(8.494,-4.473);
\draw[gp path] (6.505,-4.653)--(6.505,-4.473);
\draw[gp path] (11.359,-2.233)--(9.999,-2.233);
\draw[gp path] (11.359,-2.323)--(11.359,-2.143);
\draw[gp path] (9.999,-2.323)--(9.999,-2.143);
\draw[gp path] (11.557,-0.504)--(10.284,-0.504);
\draw[gp path] (11.557,-0.594)--(11.557,-0.414);
\draw[gp path] (10.284,-0.594)--(10.284,-0.414);
\draw[gp path] (7.940,-6.407)--(5.994,-6.407);
\draw[gp path] (7.940,-6.497)--(7.940,-6.317);
\draw[gp path] (5.994,-6.497)--(5.994,-6.317);
\draw[gp path] (10.122,-2.308)--(8.196,-2.308);
\draw[gp path] (10.122,-2.398)--(10.122,-2.218);
\draw[gp path] (8.196,-2.398)--(8.196,-2.218);
\draw[gp path] (10.752,-5.144)--(9.445,-5.144);
\draw[gp path] (10.752,-5.234)--(10.752,-5.054);
\draw[gp path] (9.445,-5.234)--(9.445,-5.054);
\draw[gp path] (9.156,-5.076)--(7.257,-5.076);
\draw[gp path] (9.156,-5.166)--(9.156,-4.986);
\draw[gp path] (7.257,-5.166)--(7.257,-4.986);
\draw[gp path] (10.112,-6.569)--(8.138,-6.569);
\draw[gp path] (10.112,-6.659)--(10.112,-6.479);
\draw[gp path] (8.138,-6.659)--(8.138,-6.479);
\draw[gp path] (8.859,-4.656)--(6.945,-4.656);
\draw[gp path] (8.859,-4.746)--(8.859,-4.566);
\draw[gp path] (6.945,-4.746)--(6.945,-4.566);
\draw[gp path] (8.030,-4.563)--(6.037,-4.563);
\draw[gp path] (8.030,-4.653)--(8.030,-4.473);
\draw[gp path] (6.037,-4.653)--(6.037,-4.473);
\draw[gp path] (8.305,-3.895)--(6.505,-3.895);
\draw[gp path] (8.305,-3.985)--(8.305,-3.805);
\draw[gp path] (6.505,-3.985)--(6.505,-3.805);
\draw[gp path] (10.160,-1.759)--(8.196,-1.759);
\draw[gp path] (10.160,-1.849)--(10.160,-1.669);
\draw[gp path] (8.196,-1.849)--(8.196,-1.669);
\draw[gp path] (11.702,-2.835)--(10.364,-2.835);
\draw[gp path] (11.702,-2.925)--(11.702,-2.745);
\draw[gp path] (10.364,-2.925)--(10.364,-2.745);
\draw[gp path] (9.225,-6.580)--(7.257,-6.580);
\draw[gp path] (9.225,-6.670)--(9.225,-6.490);
\draw[gp path] (7.257,-6.670)--(7.257,-6.490);
\draw[gp path] (7.455,-5.121)--(5.510,-5.121);
\draw[gp path] (7.455,-5.211)--(7.455,-5.031);
\draw[gp path] (5.510,-5.211)--(5.510,-5.031);
\draw[gp path] (7.348,-6.031)--(5.365,-6.031);
\draw[gp path] (7.348,-6.121)--(7.348,-5.941);
\draw[gp path] (5.365,-6.121)--(5.365,-5.941);
\draw[gp path] (7.187,-5.121)--(5.198,-5.121);
\draw[gp path] (7.187,-5.211)--(7.187,-5.031);
\draw[gp path] (5.198,-5.211)--(5.198,-5.031);
\draw[gp path] (9.835,-6.238)--(7.865,-6.238);
\draw[gp path] (9.835,-6.328)--(9.835,-6.148);
\draw[gp path] (7.865,-6.328)--(7.865,-6.148);
\draw[gp path] (9.083,-3.779)--(7.257,-3.779);
\draw[gp path] (9.083,-3.869)--(9.083,-3.689);
\draw[gp path] (7.257,-3.869)--(7.257,-3.689);
\draw[gp path] (8.335,-7.731)--(6.390,-7.731);
\draw[gp path] (8.335,-7.821)--(8.335,-7.641);
\draw[gp path] (6.390,-7.821)--(6.390,-7.641);
\draw[gp path] (9.156,-2.254)--(7.257,-2.254);
\draw[gp path] (9.156,-2.344)--(9.156,-2.164);
\draw[gp path] (7.257,-2.344)--(7.257,-2.164);
\draw[gp path] (8.404,-6.095)--(6.420,-6.095);
\draw[gp path] (8.404,-6.185)--(8.404,-6.005);
\draw[gp path] (6.420,-6.185)--(6.420,-6.005);
\draw[gp path] (8.706,-3.628)--(6.830,-3.628);
\draw[gp path] (8.706,-3.718)--(8.706,-3.538);
\draw[gp path] (6.830,-3.718)--(6.830,-3.538);
\draw[gp path] (8.315,-6.699)--(6.360,-6.699);
\draw[gp path] (8.315,-6.789)--(8.315,-6.609);
\draw[gp path] (6.360,-6.789)--(6.360,-6.609);
\draw[gp path] (8.920,-4.513)--(7.603,-4.513);
\draw[gp path] (8.920,-4.603)--(8.920,-4.423);
\draw[gp path] (7.603,-4.603)--(7.603,-4.423);
\draw[gp path] (10.010,-2.985)--(8.655,-2.985);
\draw[gp path] (10.010,-3.075)--(10.010,-2.895);
\draw[gp path] (8.655,-3.075)--(8.655,-2.895);
\draw[gp path] (8.655,-5.915)--(6.747,-5.915);
\draw[gp path] (8.655,-6.005)--(8.655,-5.825);
\draw[gp path] (6.747,-6.005)--(6.747,-5.825);
\draw[gp path] (10.197,-5.272)--(8.252,-5.272);
\draw[gp path] (10.197,-5.362)--(10.197,-5.182);
\draw[gp path] (8.252,-5.362)--(8.252,-5.182);
\draw[gp path] (9.225,-3.459)--(7.257,-3.459);
\draw[gp path] (9.225,-3.549)--(9.225,-3.369);
\draw[gp path] (7.257,-3.549)--(7.257,-3.369);
\draw[gp path] (8.030,-6.912)--(6.037,-6.912);
\draw[gp path] (8.030,-7.002)--(8.030,-6.822);
\draw[gp path] (6.037,-7.002)--(6.037,-6.822);
\draw[gp path] (10.241,-3.221)--(9.180,-3.221);
\draw[gp path] (10.241,-3.311)--(10.241,-3.131);
\draw[gp path] (9.180,-3.311)--(9.180,-3.131);
\draw[gp path] (9.515,-4.028)--(7.603,-4.028);
\draw[gp path] (9.515,-4.118)--(9.515,-3.938);
\draw[gp path] (7.603,-4.118)--(7.603,-3.938);
\draw[gp path] (9.370,-3.628)--(8.075,-3.628);
\draw[gp path] (9.370,-3.718)--(9.370,-3.538);
\draw[gp path] (8.075,-3.718)--(8.075,-3.538);
\draw[gp path] (12.499,-0.027)--(11.830,-0.027);
\draw[gp path] (11.830,-0.117)--(11.830,0.000);
\draw[gp path] (8.859,-2.330)--(6.747,-2.330);
\draw[gp path] (8.859,-2.420)--(8.859,-2.240);
\draw[gp path] (6.747,-2.420)--(6.747,-2.240);
\draw[gp path] (8.762,-4.671)--(6.747,-4.671);
\draw[gp path] (8.762,-4.761)--(8.762,-4.581);
\draw[gp path] (6.747,-4.761)--(6.747,-4.581);
\draw[gp path] (7.849,-5.144)--(5.856,-5.144);
\draw[gp path] (7.849,-5.234)--(7.849,-5.054);
\draw[gp path] (5.856,-5.234)--(5.856,-5.054);
\draw[gp path] (11.830,-2.778)--(10.509,-2.778);
\draw[gp path] (11.830,-2.868)--(11.830,-2.688);
\draw[gp path] (10.509,-2.868)--(10.509,-2.688);
\draw[gp path] (10.132,-3.163)--(8.796,-3.163);
\draw[gp path] (10.132,-3.253)--(10.132,-3.073);
\draw[gp path] (8.796,-3.253)--(8.796,-3.073);
\draw[gp path] (8.016,-2.876)--(6.037,-2.876);
\draw[gp path] (8.016,-2.966)--(8.016,-2.786);
\draw[gp path] (6.037,-2.966)--(6.037,-2.786);
\draw[gp path] (8.404,-6.674)--(6.505,-6.674);
\draw[gp path] (8.404,-6.764)--(8.404,-6.584);
\draw[gp path] (6.505,-6.764)--(6.505,-6.584);
\draw[gp path] (9.247,-4.629)--(7.257,-4.629);
\draw[gp path] (9.247,-4.719)--(9.247,-4.539);
\draw[gp path] (7.257,-4.719)--(7.257,-4.539);
\draw[gp path] (10.267,-4.102)--(8.920,-4.102);
\draw[gp path] (10.267,-4.192)--(10.267,-4.012);
\draw[gp path] (8.920,-4.192)--(8.920,-4.012);
\draw[gp path] (8.537,-6.164)--(7.257,-6.164);
\draw[gp path] (8.537,-6.254)--(8.537,-6.074);
\draw[gp path] (7.257,-6.254)--(7.257,-6.074);
\draw[gp path] (10.388,-2.835)--(9.031,-2.835);
\draw[gp path] (10.388,-2.925)--(10.388,-2.745);
\draw[gp path] (9.031,-2.925)--(9.031,-2.745);
\draw[gp path] (8.355,-4.760)--(6.505,-4.760);
\draw[gp path] (8.355,-4.850)--(8.355,-4.670);
\draw[gp path] (6.505,-4.850)--(6.505,-4.670);
\draw[gp path] (9.955,-2.549)--(8.010,-2.549);
\draw[gp path] (9.955,-2.639)--(9.955,-2.459);
\draw[gp path] (8.010,-2.639)--(8.010,-2.459);
\draw[gp path] (9.132,-4.490)--(7.112,-4.490);
\draw[gp path] (9.132,-4.580)--(9.132,-4.400);
\draw[gp path] (7.112,-4.580)--(7.112,-4.400);
\draw[gp path] (10.482,-3.008)--(9.132,-3.008);
\draw[gp path] (10.482,-3.098)--(10.482,-2.918);
\draw[gp path] (9.132,-3.098)--(9.132,-2.918);
\draw[gp path] (11.746,-0.699)--(10.439,-0.699);
\draw[gp path] (11.746,-0.789)--(11.746,-0.609);
\draw[gp path] (10.439,-0.789)--(10.439,-0.609);
\draw[gp path] (10.122,-3.726)--(8.762,-3.726);
\draw[gp path] (10.122,-3.816)--(10.122,-3.636);
\draw[gp path] (8.762,-3.816)--(8.762,-3.636);
\draw[gp path] (7.573,-6.881)--(5.576,-6.881);
\draw[gp path] (7.573,-6.971)--(7.573,-6.791);
\draw[gp path] (5.576,-6.971)--(5.576,-6.791);
\draw[gp path] (8.494,-8.107)--(6.505,-8.107);
\draw[gp path] (8.494,-8.197)--(8.494,-8.017);
\draw[gp path] (6.505,-8.197)--(6.505,-8.017);
\draw[gp path] (7.187,-8.231)--(5.198,-8.231);
\draw[gp path] (7.187,-8.321)--(7.187,-8.141);
\draw[gp path] (5.198,-8.321)--(5.198,-8.141);
\draw[gp path] (11.830,-2.414)--(10.509,-2.414);
\draw[gp path] (11.830,-2.504)--(11.830,-2.324);
\draw[gp path] (10.509,-2.504)--(10.509,-2.324);
\draw[gp path] (10.805,-3.835)--(9.445,-3.835);
\draw[gp path] (10.805,-3.925)--(10.805,-3.745);
\draw[gp path] (9.445,-3.925)--(9.445,-3.745);
\draw[gp path] (11.420,-2.493)--(10.103,-2.493);
\draw[gp path] (11.420,-2.583)--(11.420,-2.403);
\draw[gp path] (10.103,-2.583)--(10.103,-2.403);
\draw[gp path] (8.138,-3.385)--(6.505,-3.385);
\draw[gp path] (8.138,-3.475)--(8.138,-3.295);
\draw[gp path] (6.505,-3.475)--(6.505,-3.295);
\draw[gp path] (11.608,-2.047)--(10.284,-2.047);
\draw[gp path] (11.608,-2.137)--(11.608,-1.957);
\draw[gp path] (10.284,-2.137)--(10.284,-1.957);
\draw[gp path] (12.499,-0.921)--(11.557,-0.921);
\draw[gp path] (11.557,-1.011)--(11.557,-0.831);
\draw[gp path] (12.499,-2.624)--(11.789,-2.624);
\draw[gp path] (11.789,-2.714)--(11.789,-2.534);
\draw[gp path] (9.860,-5.357)--(7.940,-5.357);
\draw[gp path] (9.860,-5.447)--(9.860,-5.267);
\draw[gp path] (7.940,-5.447)--(7.940,-5.267);
\draw[gp path] (9.515,-6.407)--(7.603,-6.407);
\draw[gp path] (9.515,-6.497)--(9.515,-6.317);
\draw[gp path] (7.603,-6.497)--(7.603,-6.317);
\draw[gp path] (12.499,-3.057)--(11.155,-3.057);
\draw[gp path] (11.155,-3.147)--(11.155,-2.967);
\draw[gp path] (8.828,-4.826)--(6.945,-4.826);
\draw[gp path] (8.828,-4.916)--(8.828,-4.736);
\draw[gp path] (6.945,-4.916)--(6.945,-4.736);
\draw[gp path] (12.499,-1.892)--(11.328,-1.892);
\draw[gp path] (11.328,-1.982)--(11.328,-1.802);
\draw[gp path] (8.692,-6.319)--(6.747,-6.319);
\draw[gp path] (8.692,-6.409)--(8.692,-6.229);
\draw[gp path] (6.747,-6.409)--(6.747,-6.229);
\draw[gp path] (7.477,-7.199)--(7.310,-7.199);
\draw[gp path] (7.477,-7.289)--(7.477,-7.109);
\draw[gp path] (7.310,-7.289)--(7.310,-7.109);
\gppoint{gp mark 5}{(12.096,-0.872)}
\gppoint{gp mark 5}{(11.420,-2.047)}
\gppoint{gp mark 5}{(7.865,-5.012)}
\gppoint{gp mark 5}{(11.850,-1.285)}
\gppoint{gp mark 5}{(11.078,-1.323)}
\gppoint{gp mark 5}{(8.450,-7.169)}
\gppoint{gp mark 5}{(6.656,-3.959)}
\gppoint{gp mark 5}{(7.499,-4.563)}
\gppoint{gp mark 5}{(10.696,-2.233)}
\gppoint{gp mark 5}{(10.903,-0.504)}
\gppoint{gp mark 5}{(6.963,-6.407)}
\gppoint{gp mark 5}{(9.156,-2.308)}
\gppoint{gp mark 5}{(10.103,-5.144)}
\gppoint{gp mark 5}{(8.196,-5.076)}
\gppoint{gp mark 5}{(9.132,-6.569)}
\gppoint{gp mark 5}{(7.865,-4.656)}
\gppoint{gp mark 5}{(7.048,-4.563)}
\gppoint{gp mark 5}{(7.385,-3.895)}
\gppoint{gp mark 5}{(9.180,-1.759)}
\gppoint{gp mark 5}{(11.037,-2.835)}
\gppoint{gp mark 5}{(8.252,-6.580)}
\gppoint{gp mark 5}{(6.477,-5.121)}
\gppoint{gp mark 5}{(6.360,-6.031)}
\gppoint{gp mark 5}{(6.192,-5.121)}
\gppoint{gp mark 5}{(8.859,-6.238)}
\gppoint{gp mark 5}{(8.196,-3.779)}
\gppoint{gp mark 5}{(7.361,-7.731)}
\gppoint{gp mark 5}{(8.196,-2.254)}
\gppoint{gp mark 5}{(7.421,-6.095)}
\gppoint{gp mark 5}{(7.733,-3.628)}
\gppoint{gp mark 5}{(7.336,-6.699)}
\gppoint{gp mark 5}{(8.252,-4.513)}
\gppoint{gp mark 5}{(9.330,-2.985)}
\gppoint{gp mark 5}{(7.697,-5.915)}
\gppoint{gp mark 5}{(9.225,-5.272)}
\gppoint{gp mark 5}{(8.252,-3.459)}
\gppoint{gp mark 5}{(7.048,-6.912)}
\gppoint{gp mark 5}{(9.268,-3.221)}
\gppoint{gp mark 5}{(8.537,-4.028)}
\gppoint{gp mark 5}{(8.762,-3.628)}
\gppoint{gp mark 5}{(12.499,-0.027)}
\gppoint{gp mark 5}{(7.865,-2.330)}
\gppoint{gp mark 5}{(7.784,-4.671)}
\gppoint{gp mark 5}{(6.870,-5.144)}
\gppoint{gp mark 5}{(11.155,-2.778)}
\gppoint{gp mark 5}{(9.463,-3.163)}
\gppoint{gp mark 5}{(7.032,-2.876)}
\gppoint{gp mark 5}{(7.499,-6.674)}
\gppoint{gp mark 5}{(8.252,-4.629)}
\gppoint{gp mark 5}{(9.596,-4.102)}
\gppoint{gp mark 5}{(7.865,-6.164)}
\gppoint{gp mark 5}{(9.715,-2.835)}
\gppoint{gp mark 5}{(7.385,-4.760)}
\gppoint{gp mark 5}{(8.977,-2.549)}
\gppoint{gp mark 5}{(8.138,-4.490)}
\gppoint{gp mark 5}{(9.810,-3.008)}
\gppoint{gp mark 5}{(11.078,-0.699)}
\gppoint{gp mark 5}{(9.445,-3.726)}
\gppoint{gp mark 5}{(6.583,-6.881)}
\gppoint{gp mark 5}{(7.499,-8.107)}
\gppoint{gp mark 5}{(6.192,-8.231)}
\gppoint{gp mark 5}{(11.155,-2.414)}
\gppoint{gp mark 5}{(10.103,-3.835)}
\gppoint{gp mark 5}{(10.752,-2.493)}
\gppoint{gp mark 5}{(7.257,-3.385)}
\gppoint{gp mark 5}{(10.950,-2.047)}
\gppoint{gp mark 5}{(12.229,-0.921)}
\gppoint{gp mark 5}{(12.455,-2.624)}
\gppoint{gp mark 5}{(8.890,-5.357)}
\gppoint{gp mark 5}{(8.537,-6.407)}
\gppoint{gp mark 5}{(11.850,-3.057)}
\gppoint{gp mark 5}{(7.865,-4.826)}
\gppoint{gp mark 5}{(12.014,-1.892)}
\gppoint{gp mark 5}{(7.697,-6.319)}
\gppoint{gp mark 5}{(7.397,-7.199)}
\gppoint{gp mark 5}{(0.734,-1.867)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.284,-2.542) {{\Large GS15 (Jiang+ 11)}};
\gpcolor{rgb color={0.000,0.392,0.000}}
\gpsetpointsize{8.00}
\gppoint{gp mark 4}{(5.625,-9.184)}
\gppoint{gp mark 4}{(6.824,-8.116)}
\gppoint{gp mark 4}{(7.724,-8.970)}
\gppoint{gp mark 4}{(6.924,-7.902)}
\gppoint{gp mark 4}{(7.299,-8.757)}
\gppoint{gp mark 4}{(0.734,-2.542)}
\gppoint{gp mark 4}{(2.913,-8.174)}
\gppoint{gp mark 4}{(3.310,-11.163)}
\gppoint{gp mark 4}{(3.974,-9.907)}
\gppoint{gp mark 4}{(4.249,-9.642)}
\gppoint{gp mark 4}{(4.651,-9.812)}
\gppoint{gp mark 4}{(4.417,-9.483)}
\gppoint{gp mark 4}{(4.314,-9.248)}
\gppoint{gp mark 4}{(4.314,-8.568)}
\gppoint{gp mark 4}{(4.598,-8.617)}
\gppoint{gp mark 4}{(4.598,-8.238)}
\gppoint{gp mark 4}{(4.760,-8.397)}
\gppoint{gp mark 4}{(4.847,-8.397)}
\gppoint{gp mark 4}{(4.923,-9.227)}
\gppoint{gp mark 4}{(5.054,-9.227)}
\gppoint{gp mark 4}{(5.080,-8.790)}
\gppoint{gp mark 4}{(5.080,-8.582)}
\gppoint{gp mark 4}{(5.096,-8.186)}
\gppoint{gp mark 4}{(5.010,-7.927)}
\gppoint{gp mark 4}{(5.290,-8.619)}
\gppoint{gp mark 4}{(5.365,-8.808)}
\gppoint{gp mark 4}{(5.434,-8.600)}
\gppoint{gp mark 4}{(5.503,-8.335)}
\gppoint{gp mark 4}{(5.503,-8.188)}
\gppoint{gp mark 4}{(5.657,-8.211)}
\gppoint{gp mark 4}{(5.708,-7.946)}
\gppoint{gp mark 4}{(5.800,-7.965)}
\gppoint{gp mark 4}{(5.913,-7.965)}
\gppoint{gp mark 4}{(6.111,-7.935)}
\gppoint{gp mark 4}{(6.379,-7.907)}
\gppoint{gp mark 4}{(6.048,-8.154)}
\gppoint{gp mark 4}{(5.909,-8.126)}
\gppoint{gp mark 4}{(5.849,-8.373)}
\gppoint{gp mark 4}{(5.826,-8.590)}
\gppoint{gp mark 4}{(6.042,-8.653)}
\gppoint{gp mark 4}{(6.091,-8.813)}
\gppoint{gp mark 4}{(6.239,-9.014)}
\gppoint{gp mark 4}{(6.033,-9.074)}
\gppoint{gp mark 4}{(5.622,-9.267)}
\gppoint{gp mark 4}{(5.942,-10.118)}
\gppoint{gp mark 4}{(5.640,-10.516)}
\gppoint{gp mark 4}{(6.251,-10.117)}
\gppoint{gp mark 4}{(6.484,-10.037)}
\gppoint{gp mark 4}{(6.310,-9.869)}
\gppoint{gp mark 4}{(7.672,-10.100)}
\gppoint{gp mark 4}{(7.109,-9.653)}
\gppoint{gp mark 4}{(7.554,-9.248)}
\gppoint{gp mark 4}{(7.146,-9.189)}
\gppoint{gp mark 4}{(6.754,-9.189)}
\gppoint{gp mark 4}{(6.898,-9.081)}
\gppoint{gp mark 4}{(6.780,-8.876)}
\gppoint{gp mark 4}{(6.413,-8.796)}
\gppoint{gp mark 4}{(6.286,-8.619)}
\gppoint{gp mark 4}{(6.612,-8.418)}
\gppoint{gp mark 4}{(6.612,-7.877)}
\gppoint{gp mark 4}{(7.165,-8.957)}
\gppoint{gp mark 4}{(7.311,-9.015)}
\gppoint{gp mark 4}{(7.467,-9.015)}
\gppoint{gp mark 4}{(7.639,-8.995)}
\gppoint{gp mark 4}{(7.917,-8.599)}
\gppoint{gp mark 4}{(7.960,-8.322)}
\gppoint{gp mark 4}{(8.341,-8.114)}
\gppoint{gp mark 4}{(8.132,-8.114)}
\gppoint{gp mark 4}{(7.959,-8.114)}
\gppoint{gp mark 4}{(7.742,-8.360)}
\gppoint{gp mark 4}{(7.623,-8.372)}
\gppoint{gp mark 4}{(7.458,-8.727)}
\gppoint{gp mark 4}{(7.293,-8.826)}
\gppoint{gp mark 4}{(7.162,-8.826)}
\gppoint{gp mark 4}{(7.205,-8.588)}
\gppoint{gp mark 4}{(7.344,-8.588)}
\gppoint{gp mark 4}{(7.612,-7.822)}
\gppoint{gp mark 4}{(7.380,-7.981)}
\gppoint{gp mark 4}{(7.267,-8.222)}
\gppoint{gp mark 4}{(7.147,-8.202)}
\gppoint{gp mark 4}{(7.041,-8.173)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.284,-3.217) {{\Large GS15 (Mathur+ 12)}};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (0.368,-3.217)--(1.100,-3.217);
\draw[gp path] (0.368,-3.127)--(0.368,-3.307);
\draw[gp path] (1.100,-3.127)--(1.100,-3.307);
\draw[gp path] (8.847,-6.725)--(7.849,-6.725);
\draw[gp path] (8.847,-6.815)--(8.847,-6.635);
\draw[gp path] (7.849,-6.815)--(7.849,-6.635);
\draw[gp path] (8.445,-5.719)--(7.455,-5.719);
\draw[gp path] (8.445,-5.809)--(8.445,-5.629);
\draw[gp path] (7.455,-5.809)--(7.455,-5.629);
\draw[gp path] (8.545,-6.979)--(7.552,-6.979);
\draw[gp path] (8.545,-7.069)--(8.545,-6.889);
\draw[gp path] (7.552,-7.069)--(7.552,-6.889);
\draw[gp path] (8.946,-7.148)--(7.954,-7.148);
\draw[gp path] (8.946,-7.238)--(8.946,-7.058);
\draw[gp path] (7.954,-7.238)--(7.954,-7.058);
\draw[gp path] (9.947,-5.489)--(8.952,-5.489);
\draw[gp path] (9.947,-5.579)--(9.947,-5.399);
\draw[gp path] (8.952,-5.579)--(8.952,-5.399);
\draw[gp path] (8.545,-5.688)--(7.552,-5.688);
\draw[gp path] (8.545,-5.778)--(8.545,-5.598);
\draw[gp path] (7.552,-5.778)--(7.552,-5.598);
\draw[gp path] (9.847,-5.931)--(8.853,-5.931);
\draw[gp path] (9.847,-6.021)--(9.847,-5.841);
\draw[gp path] (8.853,-6.021)--(8.853,-5.841);
\draw[gp path] (8.345,-6.207)--(7.348,-6.207);
\draw[gp path] (8.345,-6.297)--(8.345,-6.117);
\draw[gp path] (7.348,-6.297)--(7.348,-6.117);
\draw[gp path] (7.852,-7.280)--(6.858,-7.280);
\draw[gp path] (7.852,-7.370)--(7.852,-7.190);
\draw[gp path] (6.858,-7.370)--(6.858,-7.190);
\draw[gp path] (9.446,-6.407)--(8.450,-6.407);
\draw[gp path] (9.446,-6.497)--(9.446,-6.317);
\draw[gp path] (8.450,-6.497)--(8.450,-6.317);
\gppoint{gp mark 6}{(8.459,-6.725)}
\gppoint{gp mark 6}{(8.063,-5.719)}
\gppoint{gp mark 6}{(8.161,-6.979)}
\gppoint{gp mark 6}{(8.562,-7.148)}
\gppoint{gp mark 6}{(9.560,-5.489)}
\gppoint{gp mark 6}{(8.161,-5.688)}
\gppoint{gp mark 6}{(9.459,-5.931)}
\gppoint{gp mark 6}{(7.961,-6.207)}
\gppoint{gp mark 6}{(7.460,-7.280)}
\gppoint{gp mark 6}{(9.060,-6.407)}
\gppoint{gp mark 6}{(0.734,-3.217)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.284,-3.892) {{\Large GS15 (Reines+ 13)}};
\gpcolor{rgb color={0.000,0.392,0.000}}
\gppoint{gp mark 12}{(6.024,-9.186)}
\gppoint{gp mark 12}{(5.899,-9.829)}
\gppoint{gp mark 12}{(5.301,-10.886)}
\gppoint{gp mark 12}{(6.174,-8.329)}
\gppoint{gp mark 12}{(5.251,-10.679)}
\gppoint{gp mark 12}{(6.148,-10.243)}
\gppoint{gp mark 12}{(6.024,-9.829)}
\gppoint{gp mark 12}{(5.826,-9.186)}
\gppoint{gp mark 12}{(5.301,-10.436)}
\gppoint{gp mark 12}{(5.601,-10.243)}
\gppoint{gp mark 12}{(0.734,-3.892)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.284,-4.567) {{\Large GS15 (Busch+ 14)}};
\gpcolor{rgb color={0.000,0.392,0.000}}
\gppoint{gp mark 2}{(7.954,-9.017)}
\gppoint{gp mark 2}{(9.316,-7.262)}
\gppoint{gp mark 2}{(10.021,-5.297)}
\gppoint{gp mark 2}{(7.670,-7.262)}
\gppoint{gp mark 2}{(8.786,-5.937)}
\gppoint{gp mark 2}{(9.506,-6.000)}
\gppoint{gp mark 2}{(7.531,-8.136)}
\gppoint{gp mark 2}{(8.586,-6.129)}
\gppoint{gp mark 2}{(8.896,-5.787)}
\gppoint{gp mark 2}{(8.766,-4.933)}
\gppoint{gp mark 2}{(10.536,-4.271)}
\gppoint{gp mark 2}{(0.734,-4.567)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.284,-5.242) {{\Large Graham+ 16}};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (0.368,-5.242)--(1.100,-5.242);
\draw[gp path] (0.368,-5.152)--(0.368,-5.332);
\draw[gp path] (1.100,-5.152)--(1.100,-5.332);
\draw[gp path] (4.932,-12.816)--(4.932,-10.717);
\draw[gp path] (4.842,-10.717)--(5.022,-10.717);
\draw[gp path] (3.219,-11.827)--(6.228,-11.827);
\draw[gp path] (3.219,-11.917)--(3.219,-11.737);
\draw[gp path] (6.228,-11.917)--(6.228,-11.737);
\gppoint{gp mark 3}{(4.932,-11.827)}
\gppoint{gp mark 3}{(0.734,-5.242)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{5.00}
\draw[gp path] (0.000,-10.835)--(0.013,-10.824)--(0.033,-10.807)--(0.053,-10.791)--(0.073,-10.774)%
  --(0.093,-10.758)--(0.113,-10.741)--(0.133,-10.724)--(0.153,-10.708)--(0.173,-10.691)--(0.193,-10.675)%
  --(0.213,-10.658)--(0.233,-10.642)--(0.253,-10.625)--(0.273,-10.608)--(0.293,-10.592)--(0.313,-10.575)%
  --(0.333,-10.559)--(0.353,-10.542)--(0.373,-10.526)--(0.393,-10.509)--(0.413,-10.492)--(0.433,-10.476)%
  --(0.453,-10.459)--(0.473,-10.443)--(0.493,-10.426)--(0.513,-10.410)--(0.533,-10.393)--(0.553,-10.376)%
  --(0.573,-10.360)--(0.593,-10.343)--(0.613,-10.327)--(0.633,-10.310)--(0.653,-10.293)--(0.673,-10.277)%
  --(0.693,-10.260)--(0.713,-10.244)--(0.733,-10.227)--(0.753,-10.211)--(0.773,-10.194)--(0.793,-10.177)%
  --(0.813,-10.161)--(0.833,-10.144)--(0.853,-10.128)--(0.873,-10.111)--(0.893,-10.095)--(0.913,-10.078)%
  --(0.933,-10.061)--(0.953,-10.045)--(0.973,-10.028)--(0.993,-10.012)--(1.013,-9.995)--(1.033,-9.979)%
  --(1.053,-9.962)--(1.073,-9.945)--(1.093,-9.929)--(1.113,-9.912)--(1.133,-9.896)--(1.153,-9.879)%
  --(1.173,-9.863)--(1.193,-9.846)--(1.213,-9.829)--(1.233,-9.813)--(1.253,-9.796)--(1.273,-9.780)%
  --(1.293,-9.763)--(1.313,-9.747)--(1.333,-9.730)--(1.353,-9.713)--(1.373,-9.697)--(1.393,-9.680)%
  --(1.413,-9.664)--(1.433,-9.647)--(1.453,-9.630)--(1.473,-9.614)--(1.493,-9.597)--(1.513,-9.581)%
  --(1.533,-9.564)--(1.553,-9.548)--(1.573,-9.531)--(1.593,-9.514)--(1.613,-9.498)--(1.633,-9.481)%
  --(1.653,-9.465)--(1.673,-9.448)--(1.693,-9.432)--(1.713,-9.415)--(1.733,-9.398)--(1.753,-9.382)%
  --(1.773,-9.365)--(1.793,-9.349)--(1.813,-9.332)--(1.833,-9.316)--(1.853,-9.299)--(1.873,-9.282)%
  --(1.893,-9.266)--(1.913,-9.249)--(1.933,-9.233)--(1.953,-9.216)--(1.973,-9.200)--(1.993,-9.183)%
  --(2.013,-9.166)--(2.033,-9.150)--(2.053,-9.133)--(2.073,-9.117)--(2.093,-9.100)--(2.113,-9.083)%
  --(2.133,-9.067)--(2.153,-9.050)--(2.173,-9.034)--(2.193,-9.017)--(2.213,-9.001)--(2.233,-8.984)%
  --(2.253,-8.967)--(2.273,-8.951)--(2.293,-8.934)--(2.313,-8.918)--(2.333,-8.901)--(2.353,-8.885)%
  --(2.373,-8.868)--(2.393,-8.851)--(2.413,-8.835)--(2.433,-8.818)--(2.453,-8.802)--(2.473,-8.785)%
  --(2.493,-8.769)--(2.513,-8.752)--(2.533,-8.735)--(2.553,-8.719)--(2.573,-8.702)--(2.593,-8.686)%
  --(2.613,-8.669)--(2.633,-8.653)--(2.653,-8.636)--(2.673,-8.619)--(2.693,-8.603)--(2.713,-8.586)%
  --(2.733,-8.570)--(2.753,-8.553)--(2.773,-8.537)--(2.793,-8.520)--(2.813,-8.503)--(2.833,-8.487)%
  --(2.853,-8.470)--(2.873,-8.454)--(2.893,-8.437)--(2.913,-8.420)--(2.933,-8.404)--(2.953,-8.387)%
  --(2.973,-8.371)--(2.993,-8.354)--(3.013,-8.338)--(3.033,-8.321)--(3.053,-8.304)--(3.073,-8.288)%
  --(3.093,-8.271)--(3.113,-8.255)--(3.133,-8.238)--(3.153,-8.222)--(3.173,-8.205)--(3.193,-8.188)%
  --(3.213,-8.172)--(3.233,-8.155)--(3.253,-8.139)--(3.273,-8.122)--(3.293,-8.106)--(3.313,-8.089)%
  --(3.333,-8.072)--(3.353,-8.056)--(3.373,-8.039)--(3.393,-8.023)--(3.413,-8.006)--(3.433,-7.990)%
  --(3.453,-7.973)--(3.473,-7.956)--(3.493,-7.940)--(3.513,-7.923)--(3.533,-7.907)--(3.553,-7.890)%
  --(3.573,-7.873)--(3.593,-7.857)--(3.613,-7.840)--(3.633,-7.824)--(3.653,-7.807)--(3.673,-7.791)%
  --(3.693,-7.774)--(3.713,-7.757)--(3.733,-7.741)--(3.753,-7.724)--(3.773,-7.708)--(3.792,-7.691)%
  --(3.812,-7.675)--(3.832,-7.658)--(3.852,-7.641)--(3.872,-7.625)--(3.892,-7.608)--(3.912,-7.592)%
  --(3.932,-7.575)--(3.952,-7.559)--(3.972,-7.542)--(3.992,-7.525)--(4.012,-7.509)--(4.032,-7.492)%
  --(4.052,-7.476)--(4.072,-7.459)--(4.092,-7.443)--(4.112,-7.426)--(4.132,-7.409)--(4.152,-7.393)%
  --(4.172,-7.376)--(4.192,-7.360)--(4.212,-7.343)--(4.232,-7.327)--(4.252,-7.310)--(4.272,-7.293)%
  --(4.292,-7.277)--(4.312,-7.260)--(4.332,-7.244)--(4.352,-7.227)--(4.372,-7.210)--(4.392,-7.194)%
  --(4.412,-7.177)--(4.432,-7.161)--(4.452,-7.144)--(4.472,-7.128)--(4.492,-7.111)--(4.512,-7.094)%
  --(4.532,-7.078)--(4.552,-7.061)--(4.572,-7.045)--(4.592,-7.028)--(4.612,-7.012)--(4.632,-6.995)%
  --(4.652,-6.978)--(4.672,-6.962)--(4.692,-6.945)--(4.712,-6.929)--(4.732,-6.912)--(4.752,-6.896)%
  --(4.772,-6.879)--(4.792,-6.862)--(4.812,-6.846)--(4.832,-6.829)--(4.852,-6.813)--(4.872,-6.796)%
  --(4.892,-6.780)--(4.912,-6.763)--(4.932,-6.746)--(4.952,-6.730)--(4.972,-6.713)--(4.992,-6.697)%
  --(5.012,-6.680)--(5.032,-6.663)--(5.052,-6.647)--(5.072,-6.630)--(5.092,-6.614)--(5.112,-6.597)%
  --(5.132,-6.581)--(5.152,-6.564)--(5.172,-6.547)--(5.192,-6.531)--(5.212,-6.514)--(5.232,-6.498)%
  --(5.252,-6.481)--(5.272,-6.465)--(5.292,-6.448)--(5.312,-6.431)--(5.332,-6.415)--(5.352,-6.398)%
  --(5.372,-6.382)--(5.392,-6.365)--(5.412,-6.349)--(5.432,-6.332)--(5.452,-6.315)--(5.472,-6.299)%
  --(5.492,-6.282)--(5.512,-6.266)--(5.532,-6.249)--(5.552,-6.233)--(5.572,-6.216)--(5.592,-6.199)%
  --(5.612,-6.183)--(5.632,-6.166)--(5.652,-6.150)--(5.672,-6.133)--(5.692,-6.117)--(5.712,-6.100)%
  --(5.732,-6.083)--(5.752,-6.067)--(5.772,-6.050)--(5.792,-6.034)--(5.812,-6.017)--(5.832,-6.000)%
  --(5.852,-5.984)--(5.872,-5.967)--(5.892,-5.951)--(5.912,-5.934)--(5.932,-5.918)--(5.952,-5.901)%
  --(5.972,-5.884)--(5.992,-5.868)--(6.012,-5.851)--(6.032,-5.835)--(6.052,-5.818)--(6.072,-5.802)%
  --(6.092,-5.785)--(6.112,-5.768)--(6.132,-5.752)--(6.152,-5.735)--(6.172,-5.719)--(6.192,-5.702)%
  --(6.212,-5.686)--(6.232,-5.669)--(6.252,-5.652)--(6.272,-5.636)--(6.292,-5.619)--(6.312,-5.603)%
  --(6.332,-5.586)--(6.352,-5.570)--(6.372,-5.553)--(6.392,-5.536)--(6.412,-5.520)--(6.432,-5.503)%
  --(6.452,-5.487)--(6.472,-5.470)--(6.492,-5.453)--(6.512,-5.437)--(6.532,-5.420)--(6.552,-5.404)%
  --(6.572,-5.387)--(6.592,-5.371)--(6.612,-5.354)--(6.632,-5.337)--(6.652,-5.321)--(6.672,-5.304)%
  --(6.692,-5.288)--(6.712,-5.271)--(6.732,-5.255)--(6.752,-5.238)--(6.772,-5.221)--(6.792,-5.205)%
  --(6.812,-5.188)--(6.832,-5.172)--(6.852,-5.155)--(6.872,-5.139)--(6.892,-5.122)--(6.912,-5.105)%
  --(6.932,-5.089)--(6.952,-5.072)--(6.972,-5.056)--(6.992,-5.039)--(7.012,-5.023)--(7.032,-5.006)%
  --(7.052,-4.989)--(7.072,-4.973)--(7.092,-4.956)--(7.112,-4.940)--(7.132,-4.923)--(7.152,-4.907)%
  --(7.172,-4.890)--(7.192,-4.873)--(7.212,-4.857)--(7.232,-4.840)--(7.252,-4.824)--(7.272,-4.807)%
  --(7.292,-4.790)--(7.312,-4.774)--(7.332,-4.757)--(7.352,-4.741)--(7.372,-4.724)--(7.392,-4.708)%
  --(7.412,-4.691)--(7.432,-4.674)--(7.452,-4.658)--(7.472,-4.641)--(7.492,-4.625)--(7.512,-4.608)%
  --(7.532,-4.592)--(7.552,-4.575)--(7.572,-4.558)--(7.592,-4.542)--(7.612,-4.525)--(7.632,-4.509)%
  --(7.652,-4.492)--(7.672,-4.476)--(7.692,-4.459)--(7.712,-4.442)--(7.732,-4.426)--(7.752,-4.409)%
  --(7.772,-4.393)--(7.792,-4.376)--(7.812,-4.360)--(7.832,-4.343)--(7.852,-4.326)--(7.872,-4.310)%
  --(7.892,-4.293)--(7.912,-4.277)--(7.932,-4.260)--(7.952,-4.243)--(7.972,-4.227)--(7.992,-4.210)%
  --(8.012,-4.194)--(8.032,-4.177)--(8.052,-4.161)--(8.072,-4.144)--(8.092,-4.127)--(8.112,-4.111)%
  --(8.132,-4.094)--(8.152,-4.078)--(8.172,-4.061)--(8.192,-4.045)--(8.212,-4.028)--(8.232,-4.011)%
  --(8.252,-3.995)--(8.272,-3.978)--(8.292,-3.962)--(8.312,-3.945)--(8.332,-3.929)--(8.352,-3.912)%
  --(8.372,-3.895)--(8.392,-3.879)--(8.412,-3.862)--(8.432,-3.846)--(8.452,-3.829)--(8.472,-3.813)%
  --(8.492,-3.796)--(8.512,-3.779)--(8.532,-3.763)--(8.552,-3.746)--(8.572,-3.730)--(8.592,-3.713)%
  --(8.612,-3.697)--(8.632,-3.680)--(8.652,-3.663)--(8.672,-3.647)--(8.692,-3.630)--(8.712,-3.614)%
  --(8.732,-3.597)--(8.752,-3.580)--(8.772,-3.564)--(8.792,-3.547)--(8.812,-3.531)--(8.832,-3.514)%
  --(8.852,-3.498)--(8.872,-3.481)--(8.892,-3.464)--(8.912,-3.448)--(8.932,-3.431)--(8.952,-3.415)%
  --(8.972,-3.398)--(8.992,-3.382)--(9.012,-3.365)--(9.032,-3.348)--(9.052,-3.332)--(9.072,-3.315)%
  --(9.092,-3.299)--(9.112,-3.282)--(9.132,-3.266)--(9.152,-3.249)--(9.172,-3.232)--(9.192,-3.216)%
  --(9.212,-3.199)--(9.232,-3.183)--(9.252,-3.166)--(9.272,-3.150)--(9.292,-3.133)--(9.312,-3.116)%
  --(9.332,-3.100)--(9.352,-3.083)--(9.372,-3.067)--(9.392,-3.050)--(9.412,-3.033)--(9.432,-3.017)%
  --(9.452,-3.000)--(9.472,-2.984)--(9.492,-2.967)--(9.512,-2.951)--(9.532,-2.934)--(9.552,-2.917)%
  --(9.572,-2.901)--(9.592,-2.884)--(9.612,-2.868)--(9.632,-2.851)--(9.652,-2.835)--(9.672,-2.818)%
  --(9.692,-2.801)--(9.712,-2.785)--(9.732,-2.768)--(9.752,-2.752)--(9.772,-2.735)--(9.792,-2.719)%
  --(9.812,-2.702)--(9.832,-2.685)--(9.852,-2.669)--(9.872,-2.652)--(9.892,-2.636)--(9.912,-2.619)%
  --(9.932,-2.603)--(9.952,-2.586)--(9.972,-2.569)--(9.992,-2.553)--(10.012,-2.536)--(10.032,-2.520)%
  --(10.052,-2.503)--(10.072,-2.487)--(10.092,-2.470)--(10.112,-2.453)--(10.132,-2.437)--(10.152,-2.420)%
  --(10.172,-2.404)--(10.192,-2.387)--(10.212,-2.370)--(10.232,-2.354)--(10.252,-2.337)--(10.272,-2.321)%
  --(10.292,-2.304)--(10.312,-2.288)--(10.332,-2.271)--(10.352,-2.254)--(10.372,-2.238)--(10.392,-2.221)%
  --(10.412,-2.205)--(10.432,-2.188)--(10.452,-2.172)--(10.472,-2.155)--(10.492,-2.138)--(10.512,-2.122)%
  --(10.532,-2.105)--(10.552,-2.089)--(10.572,-2.072)--(10.592,-2.056)--(10.612,-2.039)--(10.632,-2.022)%
  --(10.652,-2.006)--(10.672,-1.989)--(10.692,-1.973)--(10.712,-1.956)--(10.732,-1.940)--(10.752,-1.923)%
  --(10.772,-1.906)--(10.792,-1.890)--(10.812,-1.873)--(10.832,-1.857)--(10.852,-1.840)--(10.872,-1.823)%
  --(10.892,-1.807)--(10.912,-1.790)--(10.932,-1.774)--(10.952,-1.757)--(10.972,-1.741)--(10.992,-1.724)%
  --(11.012,-1.707)--(11.032,-1.691)--(11.052,-1.674)--(11.072,-1.658)--(11.092,-1.641)--(11.112,-1.625)%
  --(11.132,-1.608)--(11.152,-1.591)--(11.172,-1.575)--(11.192,-1.558)--(11.212,-1.542)--(11.232,-1.525)%
  --(11.252,-1.509)--(11.272,-1.492)--(11.292,-1.475)--(11.312,-1.459)--(11.332,-1.442)--(11.352,-1.426)%
  --(11.372,-1.409)--(11.392,-1.393)--(11.412,-1.376)--(11.432,-1.359)--(11.452,-1.343)--(11.472,-1.326)%
  --(11.492,-1.310)--(11.512,-1.293)--(11.532,-1.276)--(11.552,-1.260)--(11.572,-1.243)--(11.592,-1.227)%
  --(11.612,-1.210)--(11.632,-1.194)--(11.652,-1.177)--(11.672,-1.160)--(11.692,-1.144)--(11.712,-1.127)%
  --(11.732,-1.111)--(11.752,-1.094)--(11.772,-1.078)--(11.792,-1.061)--(11.812,-1.044)--(11.832,-1.028)%
  --(11.852,-1.011)--(11.872,-0.995)--(11.892,-0.978)--(11.912,-0.962)--(11.932,-0.945)--(11.952,-0.928)%
  --(11.972,-0.912)--(11.992,-0.895)--(12.012,-0.879)--(12.032,-0.862)--(12.052,-0.846)--(12.072,-0.829)%
  --(12.092,-0.812)--(12.112,-0.796)--(12.132,-0.779)--(12.152,-0.763)--(12.172,-0.746)--(12.192,-0.730)%
  --(12.212,-0.713)--(12.232,-0.696)--(12.252,-0.680)--(12.272,-0.663)--(12.292,-0.647)--(12.312,-0.630)%
  --(12.332,-0.613)--(12.352,-0.597)--(12.372,-0.580)--(12.392,-0.564)--(12.412,-0.547)--(12.432,-0.531)%
  --(12.452,-0.514)--(12.472,-0.497)--(12.492,-0.481)--(12.499,-0.475);
\gpsetdashtype{dash pattern=on 10.00*\gpdashlength off 10.00*\gpdashlength on 2.00*\gpdashlength off 5.00*\gpdashlength }
\draw[gp path] (3.887,-12.815)--(3.892,-12.804)--(3.912,-12.766)--(3.932,-12.728)--(3.952,-12.691)%
  --(3.972,-12.653)--(3.992,-12.615)--(4.012,-12.577)--(4.032,-12.539)--(4.052,-12.501)--(4.072,-12.463)%
  --(4.092,-12.425)--(4.112,-12.387)--(4.132,-12.349)--(4.152,-12.311)--(4.172,-12.273)--(4.192,-12.235)%
  --(4.212,-12.197)--(4.232,-12.159)--(4.252,-12.121)--(4.272,-12.084)--(4.292,-12.046)--(4.312,-12.008)%
  --(4.332,-11.970)--(4.352,-11.932)--(4.372,-11.894)--(4.392,-11.856)--(4.412,-11.818)--(4.432,-11.780)%
  --(4.452,-11.742)--(4.472,-11.704)--(4.492,-11.666)--(4.512,-11.628)--(4.532,-11.590)--(4.552,-11.552)%
  --(4.572,-11.515)--(4.592,-11.477)--(4.612,-11.439)--(4.632,-11.401)--(4.652,-11.363)--(4.672,-11.325)%
  --(4.692,-11.287)--(4.712,-11.249)--(4.732,-11.211)--(4.752,-11.173)--(4.772,-11.135)--(4.792,-11.097)%
  --(4.812,-11.059)--(4.832,-11.021)--(4.852,-10.983)--(4.872,-10.945)--(4.892,-10.908)--(4.912,-10.870)%
  --(4.932,-10.832)--(4.952,-10.794)--(4.972,-10.756)--(4.992,-10.718)--(5.012,-10.680)--(5.032,-10.642)%
  --(5.052,-10.604)--(5.072,-10.566)--(5.092,-10.528)--(5.112,-10.490)--(5.132,-10.452)--(5.152,-10.414)%
  --(5.172,-10.376)--(5.192,-10.339)--(5.212,-10.301)--(5.232,-10.263)--(5.252,-10.225)--(5.272,-10.187)%
  --(5.292,-10.149)--(5.312,-10.111)--(5.332,-10.073)--(5.352,-10.035)--(5.372,-9.997)--(5.392,-9.959)%
  --(5.412,-9.921)--(5.432,-9.883)--(5.452,-9.845)--(5.472,-9.807)--(5.492,-9.769)--(5.512,-9.732)%
  --(5.532,-9.694)--(5.552,-9.656)--(5.572,-9.618)--(5.592,-9.580)--(5.612,-9.542)--(5.632,-9.504)%
  --(5.652,-9.466)--(5.672,-9.428)--(5.692,-9.390)--(5.712,-9.352)--(5.732,-9.314)--(5.752,-9.276)%
  --(5.772,-9.238)--(5.792,-9.200)--(5.812,-9.163)--(5.832,-9.125)--(5.852,-9.087)--(5.872,-9.049)%
  --(5.892,-9.011)--(5.912,-8.973)--(5.932,-8.935)--(5.952,-8.897)--(5.972,-8.859)--(5.992,-8.821)%
  --(6.012,-8.783)--(6.032,-8.745)--(6.052,-8.707)--(6.072,-8.669)--(6.092,-8.631)--(6.112,-8.593)%
  --(6.132,-8.556)--(6.152,-8.518)--(6.172,-8.480)--(6.192,-8.442)--(6.212,-8.404)--(6.232,-8.366)%
  --(6.252,-8.328)--(6.272,-8.290)--(6.292,-8.252)--(6.312,-8.214)--(6.332,-8.176)--(6.352,-8.138)%
  --(6.372,-8.100)--(6.392,-8.062)--(6.412,-8.024)--(6.432,-7.987)--(6.452,-7.949)--(6.472,-7.911)%
  --(6.492,-7.873)--(6.512,-7.835)--(6.532,-7.797)--(6.552,-7.759)--(6.572,-7.721)--(6.592,-7.683)%
  --(6.612,-7.645)--(6.632,-7.607)--(6.652,-7.569)--(6.672,-7.531)--(6.692,-7.493)--(6.712,-7.455)%
  --(6.732,-7.417)--(6.752,-7.380)--(6.772,-7.342)--(6.792,-7.304)--(6.812,-7.266)--(6.832,-7.228)%
  --(6.852,-7.190)--(6.872,-7.152)--(6.892,-7.114)--(6.912,-7.076)--(6.932,-7.038)--(6.952,-7.000)%
  --(6.972,-6.962)--(6.992,-6.924)--(7.012,-6.886)--(7.032,-6.848)--(7.052,-6.811)--(7.072,-6.773)%
  --(7.092,-6.735)--(7.112,-6.697)--(7.132,-6.659)--(7.152,-6.621)--(7.172,-6.583)--(7.192,-6.545)%
  --(7.212,-6.507)--(7.232,-6.469)--(7.252,-6.431)--(7.272,-6.393)--(7.292,-6.355)--(7.312,-6.317)%
  --(7.332,-6.279)--(7.352,-6.242)--(7.372,-6.204)--(7.392,-6.166)--(7.412,-6.128)--(7.432,-6.090)%
  --(7.452,-6.052)--(7.472,-6.014)--(7.492,-5.976)--(7.512,-5.938)--(7.532,-5.900)--(7.552,-5.862)%
  --(7.572,-5.824)--(7.592,-5.786)--(7.612,-5.748)--(7.632,-5.710)--(7.652,-5.672)--(7.672,-5.635)%
  --(7.692,-5.597)--(7.712,-5.559)--(7.732,-5.521)--(7.752,-5.483)--(7.772,-5.445)--(7.792,-5.407)%
  --(7.812,-5.369)--(7.832,-5.331)--(7.852,-5.293)--(7.872,-5.255)--(7.892,-5.217)--(7.912,-5.179)%
  --(7.932,-5.141)--(7.952,-5.103)--(7.972,-5.066)--(7.992,-5.028)--(8.012,-4.990)--(8.032,-4.952)%
  --(8.052,-4.914)--(8.072,-4.876)--(8.092,-4.838)--(8.112,-4.800)--(8.132,-4.762)--(8.152,-4.724)%
  --(8.172,-4.686)--(8.192,-4.648)--(8.212,-4.610)--(8.232,-4.572)--(8.252,-4.534)--(8.272,-4.496)%
  --(8.292,-4.459)--(8.312,-4.421)--(8.332,-4.383)--(8.352,-4.345)--(8.372,-4.307)--(8.392,-4.269)%
  --(8.412,-4.231)--(8.432,-4.193)--(8.452,-4.155)--(8.472,-4.117)--(8.492,-4.079)--(8.512,-4.041)%
  --(8.532,-4.003)--(8.552,-3.965)--(8.572,-3.927)--(8.592,-3.890)--(8.612,-3.852)--(8.632,-3.814)%
  --(8.652,-3.776)--(8.672,-3.738)--(8.692,-3.700)--(8.712,-3.662)--(8.732,-3.624)--(8.752,-3.586)%
  --(8.772,-3.548)--(8.792,-3.510)--(8.812,-3.472)--(8.832,-3.434)--(8.852,-3.396)--(8.872,-3.358)%
  --(8.892,-3.320)--(8.912,-3.283)--(8.932,-3.245)--(8.952,-3.207)--(8.972,-3.169)--(8.992,-3.131)%
  --(9.012,-3.093)--(9.032,-3.055)--(9.052,-3.017)--(9.072,-2.979)--(9.092,-2.941)--(9.112,-2.903)%
  --(9.132,-2.865)--(9.152,-2.827)--(9.172,-2.789)--(9.192,-2.751)--(9.212,-2.714)--(9.232,-2.676)%
  --(9.252,-2.638)--(9.272,-2.600)--(9.292,-2.562)--(9.312,-2.524)--(9.332,-2.486)--(9.352,-2.448)%
  --(9.372,-2.410)--(9.392,-2.372)--(9.412,-2.334)--(9.432,-2.296)--(9.452,-2.258)--(9.472,-2.220)%
  --(9.492,-2.182)--(9.512,-2.144)--(9.532,-2.107)--(9.552,-2.069)--(9.572,-2.031)--(9.592,-1.993)%
  --(9.612,-1.955)--(9.632,-1.917)--(9.652,-1.879)--(9.672,-1.841)--(9.692,-1.803)--(9.712,-1.765)%
  --(9.732,-1.727)--(9.752,-1.689)--(9.772,-1.651)--(9.792,-1.613)--(9.812,-1.575)--(9.832,-1.538)%
  --(9.852,-1.500)--(9.872,-1.462)--(9.892,-1.424)--(9.912,-1.386)--(9.932,-1.348)--(9.952,-1.310)%
  --(9.972,-1.272)--(9.992,-1.234)--(10.012,-1.196)--(10.032,-1.158)--(10.052,-1.120)--(10.072,-1.082)%
  --(10.092,-1.044)--(10.112,-1.006)--(10.132,-0.968)--(10.152,-0.931)--(10.172,-0.893)--(10.192,-0.855)%
  --(10.212,-0.817)--(10.232,-0.779)--(10.252,-0.741)--(10.272,-0.703)--(10.292,-0.665)--(10.312,-0.627)%
  --(10.332,-0.589)--(10.352,-0.551)--(10.372,-0.513)--(10.392,-0.475)--(10.412,-0.437)--(10.432,-0.399)%
  --(10.452,-0.362)--(10.472,-0.324)--(10.492,-0.286)--(10.512,-0.248)--(10.532,-0.210)--(10.552,-0.172)%
  --(10.572,-0.134)--(10.592,-0.096)--(10.612,-0.058)--(10.632,-0.020)--(10.643,0.000);
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetdashtype{dash pattern=on 10.00*\gpdashlength off 10.00*\gpdashlength on 10.00*\gpdashlength off 10.00*\gpdashlength }
\draw[gp path] (4.641,-12.815)--(5.625,-10.442)--(6.874,-6.080)--(8.124,-4.822)--(9.374,-3.837)%
  --(10.624,-3.114)--(11.874,-2.590)--(12.499,-2.144);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.000,-12.475)--(0.625,-12.572)--(1.055,-12.815);
\draw[gp path] (3.534,-12.815)--(4.375,-12.402)--(5.625,-11.099)--(6.874,-8.209)--(8.124,-5.664)%
  --(9.374,-4.004)--(10.624,-3.230)--(11.874,-2.116);
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 5.00*\gpdashlength }
\draw[gp path] (3.817,-12.815)--(4.375,-12.070)--(5.625,-10.098)--(6.874,-7.339)--(8.124,-5.036)%
  --(9.374,-3.685)--(10.624,-3.054)--(11.874,-2.015)--(12.499,-1.302);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,0.000)--(0.000,-12.816)--(12.499,-12.816)--(12.499,0.000)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{0.000cm}{-12.816cm}}{\pgfpoint{12.499cm}{0.000cm}}
\end{tikzpicture}
%% gnuplot variables


==> MbhMbulge_redshift.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p0 (Lua 5.2; terminal rev. 99, script rev. 100)
%% 木  6/ 9 13:14:53 2016
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,0.985)--(0.090,0.985);
\draw[gp path] (12.499,0.985)--(12.409,0.985);
\draw[gp path] (0.000,1.293)--(0.090,1.293);
\draw[gp path] (12.499,1.293)--(12.409,1.293);
\draw[gp path] (0.000,1.532)--(0.090,1.532);
\draw[gp path] (12.499,1.532)--(12.409,1.532);
\draw[gp path] (0.000,1.727)--(0.090,1.727);
\draw[gp path] (12.499,1.727)--(12.409,1.727);
\draw[gp path] (0.000,1.892)--(0.090,1.892);
\draw[gp path] (12.499,1.892)--(12.409,1.892);
\draw[gp path] (0.000,2.035)--(0.090,2.035);
\draw[gp path] (12.499,2.035)--(12.409,2.035);
\draw[gp path] (0.000,2.161)--(0.090,2.161);
\draw[gp path] (12.499,2.161)--(12.409,2.161);
\draw[gp path] (0.000,2.274)--(0.180,2.274);
\draw[gp path] (12.499,2.274)--(12.319,2.274);
\node[gp node right] at (-0.184,2.274) {{\Large$10^{0}$}};
\draw[gp path] (0.000,3.016)--(0.090,3.016);
\draw[gp path] (12.499,3.016)--(12.409,3.016);
\draw[gp path] (0.000,3.450)--(0.090,3.450);
\draw[gp path] (12.499,3.450)--(12.409,3.450);
\draw[gp path] (0.000,3.758)--(0.090,3.758);
\draw[gp path] (12.499,3.758)--(12.409,3.758);
\draw[gp path] (0.000,3.997)--(0.090,3.997);
\draw[gp path] (12.499,3.997)--(12.409,3.997);
\draw[gp path] (0.000,4.192)--(0.090,4.192);
\draw[gp path] (12.499,4.192)--(12.409,4.192);
\draw[gp path] (0.000,4.358)--(0.090,4.358);
\draw[gp path] (12.499,4.358)--(12.409,4.358);
\draw[gp path] (0.000,4.500)--(0.090,4.500);
\draw[gp path] (12.499,4.500)--(12.409,4.500);
\draw[gp path] (0.000,4.627)--(0.090,4.627);
\draw[gp path] (12.499,4.627)--(12.409,4.627);
\draw[gp path] (0.000,4.739)--(0.180,4.739);
\draw[gp path] (12.499,4.739)--(12.319,4.739);
\node[gp node right] at (-0.184,4.739) {{\Large$10^{1}$}};
\draw[gp path] (0.000,5.482)--(0.090,5.482);
\draw[gp path] (12.499,5.482)--(12.409,5.482);
\draw[gp path] (0.000,5.916)--(0.090,5.916);
\draw[gp path] (12.499,5.916)--(12.409,5.916);
\draw[gp path] (0.000,6.224)--(0.090,6.224);
\draw[gp path] (12.499,6.224)--(12.409,6.224);
\draw[gp path] (0.000,6.463)--(0.090,6.463);
\draw[gp path] (12.499,6.463)--(12.409,6.463);
\draw[gp path] (0.000,6.658)--(0.090,6.658);
\draw[gp path] (12.499,6.658)--(12.409,6.658);
\draw[gp path] (0.000,6.823)--(0.090,6.823);
\draw[gp path] (12.499,6.823)--(12.409,6.823);
\draw[gp path] (0.000,6.966)--(0.090,6.966);
\draw[gp path] (12.499,6.966)--(12.409,6.966);
\draw[gp path] (0.000,7.092)--(0.090,7.092);
\draw[gp path] (12.499,7.092)--(12.409,7.092);
\draw[gp path] (0.000,7.205)--(0.180,7.205);
\draw[gp path] (12.499,7.205)--(12.319,7.205);
\node[gp node right] at (-0.184,7.205) {{\Large$10^{2}$}};
\draw[gp path] (0.000,7.947)--(0.090,7.947);
\draw[gp path] (12.499,7.947)--(12.409,7.947);
\draw[gp path] (0.000,8.381)--(0.090,8.381);
\draw[gp path] (12.499,8.381)--(12.409,8.381);
\draw[gp path] (0.000,0.985)--(0.000,1.165);
\draw[gp path] (0.000,8.381)--(0.000,8.201);
\node[gp node center] at (0.000,0.677) {{\Large$10^{7}$}};
\draw[gp path] (0.941,0.985)--(0.941,1.075);
\draw[gp path] (0.941,8.381)--(0.941,8.291);
\draw[gp path] (1.491,0.985)--(1.491,1.075);
\draw[gp path] (1.491,8.381)--(1.491,8.291);
\draw[gp path] (1.881,0.985)--(1.881,1.075);
\draw[gp path] (1.881,8.381)--(1.881,8.291);
\draw[gp path] (2.184,0.985)--(2.184,1.075);
\draw[gp path] (2.184,8.381)--(2.184,8.291);
\draw[gp path] (2.432,0.985)--(2.432,1.075);
\draw[gp path] (2.432,8.381)--(2.432,8.291);
\draw[gp path] (2.641,0.985)--(2.641,1.075);
\draw[gp path] (2.641,8.381)--(2.641,8.291);
\draw[gp path] (2.822,0.985)--(2.822,1.075);
\draw[gp path] (2.822,8.381)--(2.822,8.291);
\draw[gp path] (2.982,0.985)--(2.982,1.075);
\draw[gp path] (2.982,8.381)--(2.982,8.291);
\draw[gp path] (3.125,0.985)--(3.125,1.165);
\draw[gp path] (3.125,8.381)--(3.125,8.201);
\node[gp node center] at (3.125,0.677) {{\Large$10^{8}$}};
\draw[gp path] (4.065,0.985)--(4.065,1.075);
\draw[gp path] (4.065,8.381)--(4.065,8.291);
\draw[gp path] (4.616,0.985)--(4.616,1.075);
\draw[gp path] (4.616,8.381)--(4.616,8.291);
\draw[gp path] (5.006,0.985)--(5.006,1.075);
\draw[gp path] (5.006,8.381)--(5.006,8.291);
\draw[gp path] (5.309,0.985)--(5.309,1.075);
\draw[gp path] (5.309,8.381)--(5.309,8.291);
\draw[gp path] (5.556,0.985)--(5.556,1.075);
\draw[gp path] (5.556,8.381)--(5.556,8.291);
\draw[gp path] (5.765,0.985)--(5.765,1.075);
\draw[gp path] (5.765,8.381)--(5.765,8.291);
\draw[gp path] (5.947,0.985)--(5.947,1.075);
\draw[gp path] (5.947,8.381)--(5.947,8.291);
\draw[gp path] (6.107,0.985)--(6.107,1.075);
\draw[gp path] (6.107,8.381)--(6.107,8.291);
\draw[gp path] (6.250,0.985)--(6.250,1.165);
\draw[gp path] (6.250,8.381)--(6.250,8.201);
\node[gp node center] at (6.250,0.677) {{\Large$10^{9}$}};
\draw[gp path] (7.190,0.985)--(7.190,1.075);
\draw[gp path] (7.190,8.381)--(7.190,8.291);
\draw[gp path] (7.740,0.985)--(7.740,1.075);
\draw[gp path] (7.740,8.381)--(7.740,8.291);
\draw[gp path] (8.131,0.985)--(8.131,1.075);
\draw[gp path] (8.131,8.381)--(8.131,8.291);
\draw[gp path] (8.434,0.985)--(8.434,1.075);
\draw[gp path] (8.434,8.381)--(8.434,8.291);
\draw[gp path] (8.681,0.985)--(8.681,1.075);
\draw[gp path] (8.681,8.381)--(8.681,8.291);
\draw[gp path] (8.890,0.985)--(8.890,1.075);
\draw[gp path] (8.890,8.381)--(8.890,8.291);
\draw[gp path] (9.071,0.985)--(9.071,1.075);
\draw[gp path] (9.071,8.381)--(9.071,8.291);
\draw[gp path] (9.231,0.985)--(9.231,1.075);
\draw[gp path] (9.231,8.381)--(9.231,8.291);
\draw[gp path] (9.374,0.985)--(9.374,1.165);
\draw[gp path] (9.374,8.381)--(9.374,8.201);
\node[gp node center] at (9.374,0.677) {{\Large$10^{10}$}};
\draw[gp path] (10.315,0.985)--(10.315,1.075);
\draw[gp path] (10.315,8.381)--(10.315,8.291);
\draw[gp path] (10.865,0.985)--(10.865,1.075);
\draw[gp path] (10.865,8.381)--(10.865,8.291);
\draw[gp path] (11.256,0.985)--(11.256,1.075);
\draw[gp path] (11.256,8.381)--(11.256,8.291);
\draw[gp path] (11.558,0.985)--(11.558,1.075);
\draw[gp path] (11.558,8.381)--(11.558,8.291);
\draw[gp path] (11.806,0.985)--(11.806,1.075);
\draw[gp path] (11.806,8.381)--(11.806,8.291);
\draw[gp path] (12.015,0.985)--(12.015,1.075);
\draw[gp path] (12.015,8.381)--(12.015,8.291);
\draw[gp path] (12.196,0.985)--(12.196,1.075);
\draw[gp path] (12.196,8.381)--(12.196,8.291);
\draw[gp path] (12.356,0.985)--(12.356,1.075);
\draw[gp path] (12.356,8.381)--(12.356,8.291);
\draw[gp path] (12.499,0.985)--(12.499,1.165);
\draw[gp path] (12.499,8.381)--(12.499,8.201);
\node[gp node center] at (12.499,0.677) {{\Large$10^{11}$}};
\draw[gp path] (0.000,8.381)--(0.000,0.985)--(12.499,0.985)--(12.499,8.381)--cycle;
\node[gp node center,rotate=-270] at (-1.558,4.683) {{\huge$\frac{<M_\mathrm{BH}>_{\scriptstyle 5}}{<M_\mathrm{BH}>_{\scriptstyle  3}}$}};
\node[gp node center] at (6.249,0.215) {{\huge$M_\mathrm{bulge} [M_\odot]$}};
\node[gp node left] at (11.211,7.976) {{\Large$z \sim 2$}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{dash pattern=on 10.00*\gpdashlength off 10.00*\gpdashlength }
\gpsetlinewidth{3.00}
\draw[gp path] (10.111,7.976)--(11.027,7.976);
\draw[gp path] (0.000,6.631)--(0.781,6.442)--(2.344,4.732)--(3.906,3.358)--(5.468,2.588)%
  --(7.031,2.347)--(8.593,2.298)--(10.155,2.285)--(11.718,2.242)--(12.499,2.249);
\gpcolor{color=gp lt color border}
\node[gp node left] at (11.211,7.526) {{\Large$z \sim 1$}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 5.00*\gpdashlength }
\draw[gp path] (10.111,7.526)--(11.027,7.526);
\draw[gp path] (0.000,6.988)--(0.781,6.743)--(2.344,5.495)--(3.906,4.044)--(5.468,3.034)%
  --(7.031,2.450)--(8.593,2.346)--(10.155,2.271)--(11.718,2.189)--(12.499,2.176);
\gpcolor{color=gp lt color border}
\node[gp node left] at (11.211,7.076) {{\Large$z \sim 0$}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (10.111,7.076)--(11.027,7.076);
\draw[gp path] (0.000,7.229)--(0.781,7.303)--(2.344,6.447)--(3.906,5.084)--(5.468,3.887)%
  --(7.031,2.979)--(8.593,2.398)--(10.155,2.364)--(11.718,2.165)--(12.499,2.068);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,8.381)--(0.000,0.985)--(12.499,0.985)--(12.499,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{0.985cm}}{\pgfpoint{12.499cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables

